Standing magnetic wave on Ising ferromagnet: Nonequilibrium phase transition

The dynamical response of an Ising ferromagnet to a plane polarised standing magnetic field wave is modelled and studied here by Monte Carlo simulation in two dimensions. The amplitude of standing magnetic wave is modulated along the direction x. We have detected two main dynamical phases namely, pinned and oscillating spin clusters. Depending on the value of field amplitude the system is found to undergo a phase transition from oscillating spin cluster to pinned as the system is cooled down. The time averaged magnetisation over a full cycle of magnetic field oscillations is defined as the dynamic order parameter. The transition is detected by studying the temperature dependences of the variance of the dynamic order parameter, the derivative of the dynamic order parameter and the dynamic specific heat. The dependence of the transition temperature on the magnetic field amplitude and on the wavelength of the magnetic field wave is studied at a single frequency. A comprehensive phase boundary is drawn in the plane described by the temperature and field amplitude for two different wavelengths of the magnetic wave. The variation of instantaneous line magnetisation during a period of magnetic field oscillation for standing wave mode is compared to those for the propagating wave mode. Also the probability that a spin at any site, flips, is calculated. The above mentioned variations and the probability of spin flip clearly distinguish between the dynamical phases formed by propagating magnetic wave and by standing magnetic wave in an Ising ferromagnet.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,131){\makebox(0,0)[r]{ 0}}
\put(1240.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,204){\makebox(0,0)[r]{ 10}}
\put(1240.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,277){\makebox(0,0)[r]{ 20}}
\put(1240.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,349){\makebox(0,0)[r]{ 30}}
\put(1240.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,422){\makebox(0,0)[r]{ 40}}
\put(1240.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,495){\makebox(0,0)[r]{ 50}}
\put(1240.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,568){\makebox(0,0)[r]{ 60}}
\put(1240.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,641){\makebox(0,0)[r]{ 70}}
\put(1240.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,713){\makebox(0,0)[r]{ 80}}
\put(1240.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,786){\makebox(0,0)[r]{ 90}}
\put(1240.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,859){\makebox(0,0)[r]{ 100}}
\put(1240.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 0}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,90){\makebox(0,0){ 10}}
\put(441.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532,90){\makebox(0,0){ 20}}
\put(532.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,90){\makebox(0,0){ 30}}
\put(623.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,90){\makebox(0,0){ 40}}
\put(714.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){ 50}}
\put(805.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,90){\makebox(0,0){ 60}}
\put(896.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987,90){\makebox(0,0){ 70}}
\put(987.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078,90){\makebox(0,0){ 80}}
\put(1078.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,90){\makebox(0,0){ 90}}
\put(1169.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260,90){\makebox(0,0){ 100}}
\put(1260.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(209,495){\makebox(0,0){y}}
\put(805,29){\makebox(0,0){x}}
\put(168,895){\makebox(0,0)[l]{(a)}}
\put(359,247){\makebox(0,0){$\cdot$}}
\put(359,364){\makebox(0,0){$\cdot$}}
\put(359,371){\makebox(0,0){$\cdot$}}
\put(359,386){\makebox(0,0){$\cdot$}}
\put(359,480){\makebox(0,0){$\cdot$}}
\put(359,495){\makebox(0,0){$\cdot$}}
\put(359,502){\makebox(0,0){$\cdot$}}
\put(359,510){\makebox(0,0){$\cdot$}}
\put(359,524){\makebox(0,0){$\cdot$}}
\put(359,531){\makebox(0,0){$\cdot$}}
\put(359,553){\makebox(0,0){$\cdot$}}
\put(359,590){\makebox(0,0){$\cdot$}}
\put(359,597){\makebox(0,0){$\cdot$}}
\put(359,692){\makebox(0,0){$\cdot$}}
\put(359,757){\makebox(0,0){$\cdot$}}
\put(368,357){\makebox(0,0){$\cdot$}}
\put(368,364){\makebox(0,0){$\cdot$}}
\put(368,371){\makebox(0,0){$\cdot$}}
\put(368,379){\makebox(0,0){$\cdot$}}
\put(368,386){\makebox(0,0){$\cdot$}}
\put(368,415){\makebox(0,0){$\cdot$}}
\put(368,480){\makebox(0,0){$\cdot$}}
\put(368,495){\makebox(0,0){$\cdot$}}
\put(368,502){\makebox(0,0){$\cdot$}}
\put(368,510){\makebox(0,0){$\cdot$}}
\put(368,517){\makebox(0,0){$\cdot$}}
\put(368,524){\makebox(0,0){$\cdot$}}
\put(368,728){\makebox(0,0){$\cdot$}}
\put(368,757){\makebox(0,0){$\cdot$}}
\put(368,779){\makebox(0,0){$\cdot$}}
\put(377,349){\makebox(0,0){$\cdot$}}
\put(377,357){\makebox(0,0){$\cdot$}}
\put(377,364){\makebox(0,0){$\cdot$}}
\put(377,371){\makebox(0,0){$\cdot$}}
\put(377,379){\makebox(0,0){$\cdot$}}
\put(377,473){\makebox(0,0){$\cdot$}}
\put(377,480){\makebox(0,0){$\cdot$}}
\put(377,488){\makebox(0,0){$\cdot$}}
\put(377,495){\makebox(0,0){$\cdot$}}
\put(377,502){\makebox(0,0){$\cdot$}}
\put(377,510){\makebox(0,0){$\cdot$}}
\put(377,517){\makebox(0,0){$\cdot$}}
\put(377,524){\makebox(0,0){$\cdot$}}
\put(377,706){\makebox(0,0){$\cdot$}}
\put(377,713){\makebox(0,0){$\cdot$}}
\put(377,721){\makebox(0,0){$\cdot$}}
\put(377,728){\makebox(0,0){$\cdot$}}
\put(377,735){\makebox(0,0){$\cdot$}}
\put(377,743){\makebox(0,0){$\cdot$}}
\put(377,750){\makebox(0,0){$\cdot$}}
\put(377,757){\makebox(0,0){$\cdot$}}
\put(377,779){\makebox(0,0){$\cdot$}}
\put(386,204){\makebox(0,0){$\cdot$}}
\put(386,211){\makebox(0,0){$\cdot$}}
\put(386,335){\makebox(0,0){$\cdot$}}
\put(386,342){\makebox(0,0){$\cdot$}}
\put(386,349){\makebox(0,0){$\cdot$}}
\put(386,364){\makebox(0,0){$\cdot$}}
\put(386,371){\makebox(0,0){$\cdot$}}
\put(386,379){\makebox(0,0){$\cdot$}}
\put(386,386){\makebox(0,0){$\cdot$}}
\put(386,400){\makebox(0,0){$\cdot$}}
\put(386,480){\makebox(0,0){$\cdot$}}
\put(386,488){\makebox(0,0){$\cdot$}}
\put(386,495){\makebox(0,0){$\cdot$}}
\put(386,502){\makebox(0,0){$\cdot$}}
\put(386,510){\makebox(0,0){$\cdot$}}
\put(386,517){\makebox(0,0){$\cdot$}}
\put(386,524){\makebox(0,0){$\cdot$}}
\put(386,531){\makebox(0,0){$\cdot$}}
\put(386,706){\makebox(0,0){$\cdot$}}
\put(386,713){\makebox(0,0){$\cdot$}}
\put(386,721){\makebox(0,0){$\cdot$}}
\put(386,728){\makebox(0,0){$\cdot$}}
\put(386,735){\makebox(0,0){$\cdot$}}
\put(386,743){\makebox(0,0){$\cdot$}}
\put(386,750){\makebox(0,0){$\cdot$}}
\put(386,757){\makebox(0,0){$\cdot$}}
\put(386,772){\makebox(0,0){$\cdot$}}
\put(396,204){\makebox(0,0){$\cdot$}}
\put(396,211){\makebox(0,0){$\cdot$}}
\put(396,218){\makebox(0,0){$\cdot$}}
\put(396,226){\makebox(0,0){$\cdot$}}
\put(396,335){\makebox(0,0){$\cdot$}}
\put(396,342){\makebox(0,0){$\cdot$}}
\put(396,349){\makebox(0,0){$\cdot$}}
\put(396,357){\makebox(0,0){$\cdot$}}
\put(396,364){\makebox(0,0){$\cdot$}}
\put(396,371){\makebox(0,0){$\cdot$}}
\put(396,379){\makebox(0,0){$\cdot$}}
\put(396,386){\makebox(0,0){$\cdot$}}
\put(396,393){\makebox(0,0){$\cdot$}}
\put(396,400){\makebox(0,0){$\cdot$}}
\put(396,480){\makebox(0,0){$\cdot$}}
\put(396,488){\makebox(0,0){$\cdot$}}
\put(396,495){\makebox(0,0){$\cdot$}}
\put(396,502){\makebox(0,0){$\cdot$}}
\put(396,510){\makebox(0,0){$\cdot$}}
\put(396,524){\makebox(0,0){$\cdot$}}
\put(396,531){\makebox(0,0){$\cdot$}}
\put(396,539){\makebox(0,0){$\cdot$}}
\put(396,575){\makebox(0,0){$\cdot$}}
\put(396,590){\makebox(0,0){$\cdot$}}
\put(396,597){\makebox(0,0){$\cdot$}}
\put(396,604){\makebox(0,0){$\cdot$}}
\put(396,619){\makebox(0,0){$\cdot$}}
\put(396,706){\makebox(0,0){$\cdot$}}
\put(396,713){\makebox(0,0){$\cdot$}}
\put(396,721){\makebox(0,0){$\cdot$}}
\put(396,728){\makebox(0,0){$\cdot$}}
\put(396,735){\makebox(0,0){$\cdot$}}
\put(396,743){\makebox(0,0){$\cdot$}}
\put(396,750){\makebox(0,0){$\cdot$}}
\put(396,757){\makebox(0,0){$\cdot$}}
\put(396,764){\makebox(0,0){$\cdot$}}
\put(396,772){\makebox(0,0){$\cdot$}}
\put(396,779){\makebox(0,0){$\cdot$}}
\put(396,793){\makebox(0,0){$\cdot$}}
\put(396,801){\makebox(0,0){$\cdot$}}
\put(396,808){\makebox(0,0){$\cdot$}}
\put(396,815){\makebox(0,0){$\cdot$}}
\put(405,182){\makebox(0,0){$\cdot$}}
\put(405,211){\makebox(0,0){$\cdot$}}
\put(405,218){\makebox(0,0){$\cdot$}}
\put(405,226){\makebox(0,0){$\cdot$}}
\put(405,233){\makebox(0,0){$\cdot$}}
\put(405,240){\makebox(0,0){$\cdot$}}
\put(405,320){\makebox(0,0){$\cdot$}}
\put(405,328){\makebox(0,0){$\cdot$}}
\put(405,335){\makebox(0,0){$\cdot$}}
\put(405,342){\makebox(0,0){$\cdot$}}
\put(405,349){\makebox(0,0){$\cdot$}}
\put(405,357){\makebox(0,0){$\cdot$}}
\put(405,364){\makebox(0,0){$\cdot$}}
\put(405,371){\makebox(0,0){$\cdot$}}
\put(405,379){\makebox(0,0){$\cdot$}}
\put(405,386){\makebox(0,0){$\cdot$}}
\put(405,451){\makebox(0,0){$\cdot$}}
\put(405,480){\makebox(0,0){$\cdot$}}
\put(405,488){\makebox(0,0){$\cdot$}}
\put(405,495){\makebox(0,0){$\cdot$}}
\put(405,502){\makebox(0,0){$\cdot$}}
\put(405,510){\makebox(0,0){$\cdot$}}
\put(405,517){\makebox(0,0){$\cdot$}}
\put(405,524){\makebox(0,0){$\cdot$}}
\put(405,531){\makebox(0,0){$\cdot$}}
\put(405,539){\makebox(0,0){$\cdot$}}
\put(405,546){\makebox(0,0){$\cdot$}}
\put(405,553){\makebox(0,0){$\cdot$}}
\put(405,561){\makebox(0,0){$\cdot$}}
\put(405,568){\makebox(0,0){$\cdot$}}
\put(405,575){\makebox(0,0){$\cdot$}}
\put(405,582){\makebox(0,0){$\cdot$}}
\put(405,597){\makebox(0,0){$\cdot$}}
\put(405,604){\makebox(0,0){$\cdot$}}
\put(405,611){\makebox(0,0){$\cdot$}}
\put(405,619){\makebox(0,0){$\cdot$}}
\put(405,626){\makebox(0,0){$\cdot$}}
\put(405,633){\makebox(0,0){$\cdot$}}
\put(405,641){\makebox(0,0){$\cdot$}}
\put(405,692){\makebox(0,0){$\cdot$}}
\put(405,699){\makebox(0,0){$\cdot$}}
\put(405,706){\makebox(0,0){$\cdot$}}
\put(405,713){\makebox(0,0){$\cdot$}}
\put(405,721){\makebox(0,0){$\cdot$}}
\put(405,728){\makebox(0,0){$\cdot$}}
\put(405,735){\makebox(0,0){$\cdot$}}
\put(405,743){\makebox(0,0){$\cdot$}}
\put(405,750){\makebox(0,0){$\cdot$}}
\put(405,757){\makebox(0,0){$\cdot$}}
\put(405,764){\makebox(0,0){$\cdot$}}
\put(405,772){\makebox(0,0){$\cdot$}}
\put(405,779){\makebox(0,0){$\cdot$}}
\put(405,786){\makebox(0,0){$\cdot$}}
\put(405,793){\makebox(0,0){$\cdot$}}
\put(405,801){\makebox(0,0){$\cdot$}}
\put(405,808){\makebox(0,0){$\cdot$}}
\put(405,815){\makebox(0,0){$\cdot$}}
\put(405,823){\makebox(0,0){$\cdot$}}
\put(405,830){\makebox(0,0){$\cdot$}}
\put(405,837){\makebox(0,0){$\cdot$}}
\put(405,844){\makebox(0,0){$\cdot$}}
\put(405,852){\makebox(0,0){$\cdot$}}
\put(405,859){\makebox(0,0){$\cdot$}}
\put(414,160){\makebox(0,0){$\cdot$}}
\put(414,167){\makebox(0,0){$\cdot$}}
\put(414,175){\makebox(0,0){$\cdot$}}
\put(414,182){\makebox(0,0){$\cdot$}}
\put(414,189){\makebox(0,0){$\cdot$}}
\put(414,204){\makebox(0,0){$\cdot$}}
\put(414,211){\makebox(0,0){$\cdot$}}
\put(414,218){\makebox(0,0){$\cdot$}}
\put(414,226){\makebox(0,0){$\cdot$}}
\put(414,233){\makebox(0,0){$\cdot$}}
\put(414,240){\makebox(0,0){$\cdot$}}
\put(414,247){\makebox(0,0){$\cdot$}}
\put(414,255){\makebox(0,0){$\cdot$}}
\put(414,313){\makebox(0,0){$\cdot$}}
\put(414,320){\makebox(0,0){$\cdot$}}
\put(414,328){\makebox(0,0){$\cdot$}}
\put(414,335){\makebox(0,0){$\cdot$}}
\put(414,342){\makebox(0,0){$\cdot$}}
\put(414,349){\makebox(0,0){$\cdot$}}
\put(414,357){\makebox(0,0){$\cdot$}}
\put(414,364){\makebox(0,0){$\cdot$}}
\put(414,371){\makebox(0,0){$\cdot$}}
\put(414,379){\makebox(0,0){$\cdot$}}
\put(414,386){\makebox(0,0){$\cdot$}}
\put(414,393){\makebox(0,0){$\cdot$}}
\put(414,400){\makebox(0,0){$\cdot$}}
\put(414,408){\makebox(0,0){$\cdot$}}
\put(414,429){\makebox(0,0){$\cdot$}}
\put(414,437){\makebox(0,0){$\cdot$}}
\put(414,444){\makebox(0,0){$\cdot$}}
\put(414,451){\makebox(0,0){$\cdot$}}
\put(414,459){\makebox(0,0){$\cdot$}}
\put(414,466){\makebox(0,0){$\cdot$}}
\put(414,480){\makebox(0,0){$\cdot$}}
\put(414,488){\makebox(0,0){$\cdot$}}
\put(414,495){\makebox(0,0){$\cdot$}}
\put(414,502){\makebox(0,0){$\cdot$}}
\put(414,510){\makebox(0,0){$\cdot$}}
\put(414,517){\makebox(0,0){$\cdot$}}
\put(414,524){\makebox(0,0){$\cdot$}}
\put(414,531){\makebox(0,0){$\cdot$}}
\put(414,539){\makebox(0,0){$\cdot$}}
\put(414,546){\makebox(0,0){$\cdot$}}
\put(414,553){\makebox(0,0){$\cdot$}}
\put(414,561){\makebox(0,0){$\cdot$}}
\put(414,568){\makebox(0,0){$\cdot$}}
\put(414,575){\makebox(0,0){$\cdot$}}
\put(414,582){\makebox(0,0){$\cdot$}}
\put(414,597){\makebox(0,0){$\cdot$}}
\put(414,604){\makebox(0,0){$\cdot$}}
\put(414,611){\makebox(0,0){$\cdot$}}
\put(414,619){\makebox(0,0){$\cdot$}}
\put(414,626){\makebox(0,0){$\cdot$}}
\put(414,633){\makebox(0,0){$\cdot$}}
\put(414,641){\makebox(0,0){$\cdot$}}
\put(414,648){\makebox(0,0){$\cdot$}}
\put(414,655){\makebox(0,0){$\cdot$}}
\put(414,692){\makebox(0,0){$\cdot$}}
\put(414,699){\makebox(0,0){$\cdot$}}
\put(414,706){\makebox(0,0){$\cdot$}}
\put(414,713){\makebox(0,0){$\cdot$}}
\put(414,721){\makebox(0,0){$\cdot$}}
\put(414,728){\makebox(0,0){$\cdot$}}
\put(414,735){\makebox(0,0){$\cdot$}}
\put(414,743){\makebox(0,0){$\cdot$}}
\put(414,764){\makebox(0,0){$\cdot$}}
\put(414,772){\makebox(0,0){$\cdot$}}
\put(414,779){\makebox(0,0){$\cdot$}}
\put(414,786){\makebox(0,0){$\cdot$}}
\put(414,793){\makebox(0,0){$\cdot$}}
\put(414,801){\makebox(0,0){$\cdot$}}
\put(414,808){\makebox(0,0){$\cdot$}}
\put(414,815){\makebox(0,0){$\cdot$}}
\put(414,823){\makebox(0,0){$\cdot$}}
\put(414,830){\makebox(0,0){$\cdot$}}
\put(414,837){\makebox(0,0){$\cdot$}}
\put(414,844){\makebox(0,0){$\cdot$}}
\put(414,852){\makebox(0,0){$\cdot$}}
\put(414,859){\makebox(0,0){$\cdot$}}
\put(423,138){\makebox(0,0){$\cdot$}}
\put(423,146){\makebox(0,0){$\cdot$}}
\put(423,153){\makebox(0,0){$\cdot$}}
\put(423,160){\makebox(0,0){$\cdot$}}
\put(423,167){\makebox(0,0){$\cdot$}}
\put(423,175){\makebox(0,0){$\cdot$}}
\put(423,182){\makebox(0,0){$\cdot$}}
\put(423,189){\makebox(0,0){$\cdot$}}
\put(423,197){\makebox(0,0){$\cdot$}}
\put(423,204){\makebox(0,0){$\cdot$}}
\put(423,211){\makebox(0,0){$\cdot$}}
\put(423,218){\makebox(0,0){$\cdot$}}
\put(423,226){\makebox(0,0){$\cdot$}}
\put(423,233){\makebox(0,0){$\cdot$}}
\put(423,240){\makebox(0,0){$\cdot$}}
\put(423,247){\makebox(0,0){$\cdot$}}
\put(423,255){\makebox(0,0){$\cdot$}}
\put(423,313){\makebox(0,0){$\cdot$}}
\put(423,320){\makebox(0,0){$\cdot$}}
\put(423,328){\makebox(0,0){$\cdot$}}
\put(423,335){\makebox(0,0){$\cdot$}}
\put(423,342){\makebox(0,0){$\cdot$}}
\put(423,349){\makebox(0,0){$\cdot$}}
\put(423,357){\makebox(0,0){$\cdot$}}
\put(423,364){\makebox(0,0){$\cdot$}}
\put(423,371){\makebox(0,0){$\cdot$}}
\put(423,379){\makebox(0,0){$\cdot$}}
\put(423,386){\makebox(0,0){$\cdot$}}
\put(423,393){\makebox(0,0){$\cdot$}}
\put(423,400){\makebox(0,0){$\cdot$}}
\put(423,408){\makebox(0,0){$\cdot$}}
\put(423,415){\makebox(0,0){$\cdot$}}
\put(423,429){\makebox(0,0){$\cdot$}}
\put(423,437){\makebox(0,0){$\cdot$}}
\put(423,444){\makebox(0,0){$\cdot$}}
\put(423,451){\makebox(0,0){$\cdot$}}
\put(423,459){\makebox(0,0){$\cdot$}}
\put(423,466){\makebox(0,0){$\cdot$}}
\put(423,473){\makebox(0,0){$\cdot$}}
\put(423,480){\makebox(0,0){$\cdot$}}
\put(423,488){\makebox(0,0){$\cdot$}}
\put(423,495){\makebox(0,0){$\cdot$}}
\put(423,502){\makebox(0,0){$\cdot$}}
\put(423,517){\makebox(0,0){$\cdot$}}
\put(423,524){\makebox(0,0){$\cdot$}}
\put(423,531){\makebox(0,0){$\cdot$}}
\put(423,539){\makebox(0,0){$\cdot$}}
\put(423,546){\makebox(0,0){$\cdot$}}
\put(423,553){\makebox(0,0){$\cdot$}}
\put(423,561){\makebox(0,0){$\cdot$}}
\put(423,568){\makebox(0,0){$\cdot$}}
\put(423,575){\makebox(0,0){$\cdot$}}
\put(423,582){\makebox(0,0){$\cdot$}}
\put(423,590){\makebox(0,0){$\cdot$}}
\put(423,597){\makebox(0,0){$\cdot$}}
\put(423,604){\makebox(0,0){$\cdot$}}
\put(423,611){\makebox(0,0){$\cdot$}}
\put(423,619){\makebox(0,0){$\cdot$}}
\put(423,626){\makebox(0,0){$\cdot$}}
\put(423,633){\makebox(0,0){$\cdot$}}
\put(423,641){\makebox(0,0){$\cdot$}}
\put(423,648){\makebox(0,0){$\cdot$}}
\put(423,655){\makebox(0,0){$\cdot$}}
\put(423,662){\makebox(0,0){$\cdot$}}
\put(423,670){\makebox(0,0){$\cdot$}}
\put(423,677){\makebox(0,0){$\cdot$}}
\put(423,684){\makebox(0,0){$\cdot$}}
\put(423,699){\makebox(0,0){$\cdot$}}
\put(423,706){\makebox(0,0){$\cdot$}}
\put(423,713){\makebox(0,0){$\cdot$}}
\put(423,721){\makebox(0,0){$\cdot$}}
\put(423,728){\makebox(0,0){$\cdot$}}
\put(423,735){\makebox(0,0){$\cdot$}}
\put(423,743){\makebox(0,0){$\cdot$}}
\put(423,750){\makebox(0,0){$\cdot$}}
\put(423,757){\makebox(0,0){$\cdot$}}
\put(423,764){\makebox(0,0){$\cdot$}}
\put(423,779){\makebox(0,0){$\cdot$}}
\put(423,786){\makebox(0,0){$\cdot$}}
\put(423,793){\makebox(0,0){$\cdot$}}
\put(423,801){\makebox(0,0){$\cdot$}}
\put(423,808){\makebox(0,0){$\cdot$}}
\put(423,815){\makebox(0,0){$\cdot$}}
\put(423,823){\makebox(0,0){$\cdot$}}
\put(423,830){\makebox(0,0){$\cdot$}}
\put(423,837){\makebox(0,0){$\cdot$}}
\put(423,844){\makebox(0,0){$\cdot$}}
\put(423,852){\makebox(0,0){$\cdot$}}
\put(423,859){\makebox(0,0){$\cdot$}}
\put(432,138){\makebox(0,0){$\cdot$}}
\put(432,146){\makebox(0,0){$\cdot$}}
\put(432,153){\makebox(0,0){$\cdot$}}
\put(432,167){\makebox(0,0){$\cdot$}}
\put(432,175){\makebox(0,0){$\cdot$}}
\put(432,182){\makebox(0,0){$\cdot$}}
\put(432,189){\makebox(0,0){$\cdot$}}
\put(432,197){\makebox(0,0){$\cdot$}}
\put(432,204){\makebox(0,0){$\cdot$}}
\put(432,211){\makebox(0,0){$\cdot$}}
\put(432,218){\makebox(0,0){$\cdot$}}
\put(432,226){\makebox(0,0){$\cdot$}}
\put(432,233){\makebox(0,0){$\cdot$}}
\put(432,240){\makebox(0,0){$\cdot$}}
\put(432,247){\makebox(0,0){$\cdot$}}
\put(432,255){\makebox(0,0){$\cdot$}}
\put(432,262){\makebox(0,0){$\cdot$}}
\put(432,269){\makebox(0,0){$\cdot$}}
\put(432,277){\makebox(0,0){$\cdot$}}
\put(432,291){\makebox(0,0){$\cdot$}}
\put(432,298){\makebox(0,0){$\cdot$}}
\put(432,313){\makebox(0,0){$\cdot$}}
\put(432,320){\makebox(0,0){$\cdot$}}
\put(432,328){\makebox(0,0){$\cdot$}}
\put(432,335){\makebox(0,0){$\cdot$}}
\put(432,342){\makebox(0,0){$\cdot$}}
\put(432,349){\makebox(0,0){$\cdot$}}
\put(432,357){\makebox(0,0){$\cdot$}}
\put(432,364){\makebox(0,0){$\cdot$}}
\put(432,371){\makebox(0,0){$\cdot$}}
\put(432,379){\makebox(0,0){$\cdot$}}
\put(432,393){\makebox(0,0){$\cdot$}}
\put(432,400){\makebox(0,0){$\cdot$}}
\put(432,408){\makebox(0,0){$\cdot$}}
\put(432,415){\makebox(0,0){$\cdot$}}
\put(432,422){\makebox(0,0){$\cdot$}}
\put(432,429){\makebox(0,0){$\cdot$}}
\put(432,437){\makebox(0,0){$\cdot$}}
\put(432,444){\makebox(0,0){$\cdot$}}
\put(432,451){\makebox(0,0){$\cdot$}}
\put(432,459){\makebox(0,0){$\cdot$}}
\put(432,466){\makebox(0,0){$\cdot$}}
\put(432,473){\makebox(0,0){$\cdot$}}
\put(432,480){\makebox(0,0){$\cdot$}}
\put(432,488){\makebox(0,0){$\cdot$}}
\put(432,495){\makebox(0,0){$\cdot$}}
\put(432,510){\makebox(0,0){$\cdot$}}
\put(432,517){\makebox(0,0){$\cdot$}}
\put(432,524){\makebox(0,0){$\cdot$}}
\put(432,531){\makebox(0,0){$\cdot$}}
\put(432,539){\makebox(0,0){$\cdot$}}
\put(432,546){\makebox(0,0){$\cdot$}}
\put(432,553){\makebox(0,0){$\cdot$}}
\put(432,561){\makebox(0,0){$\cdot$}}
\put(432,568){\makebox(0,0){$\cdot$}}
\put(432,575){\makebox(0,0){$\cdot$}}
\put(432,582){\makebox(0,0){$\cdot$}}
\put(432,590){\makebox(0,0){$\cdot$}}
\put(432,597){\makebox(0,0){$\cdot$}}
\put(432,604){\makebox(0,0){$\cdot$}}
\put(432,611){\makebox(0,0){$\cdot$}}
\put(432,619){\makebox(0,0){$\cdot$}}
\put(432,626){\makebox(0,0){$\cdot$}}
\put(432,633){\makebox(0,0){$\cdot$}}
\put(432,641){\makebox(0,0){$\cdot$}}
\put(432,648){\makebox(0,0){$\cdot$}}
\put(432,655){\makebox(0,0){$\cdot$}}
\put(432,662){\makebox(0,0){$\cdot$}}
\put(432,670){\makebox(0,0){$\cdot$}}
\put(432,677){\makebox(0,0){$\cdot$}}
\put(432,684){\makebox(0,0){$\cdot$}}
\put(432,692){\makebox(0,0){$\cdot$}}
\put(432,699){\makebox(0,0){$\cdot$}}
\put(432,706){\makebox(0,0){$\cdot$}}
\put(432,713){\makebox(0,0){$\cdot$}}
\put(432,721){\makebox(0,0){$\cdot$}}
\put(432,728){\makebox(0,0){$\cdot$}}
\put(432,735){\makebox(0,0){$\cdot$}}
\put(432,743){\makebox(0,0){$\cdot$}}
\put(432,750){\makebox(0,0){$\cdot$}}
\put(432,757){\makebox(0,0){$\cdot$}}
\put(432,764){\makebox(0,0){$\cdot$}}
\put(432,772){\makebox(0,0){$\cdot$}}
\put(432,779){\makebox(0,0){$\cdot$}}
\put(432,786){\makebox(0,0){$\cdot$}}
\put(432,793){\makebox(0,0){$\cdot$}}
\put(432,801){\makebox(0,0){$\cdot$}}
\put(432,808){\makebox(0,0){$\cdot$}}
\put(432,815){\makebox(0,0){$\cdot$}}
\put(432,823){\makebox(0,0){$\cdot$}}
\put(432,830){\makebox(0,0){$\cdot$}}
\put(432,837){\makebox(0,0){$\cdot$}}
\put(432,844){\makebox(0,0){$\cdot$}}
\put(432,852){\makebox(0,0){$\cdot$}}
\put(432,859){\makebox(0,0){$\cdot$}}
\put(441,138){\makebox(0,0){$\cdot$}}
\put(441,146){\makebox(0,0){$\cdot$}}
\put(441,153){\makebox(0,0){$\cdot$}}
\put(441,167){\makebox(0,0){$\cdot$}}
\put(441,175){\makebox(0,0){$\cdot$}}
\put(441,182){\makebox(0,0){$\cdot$}}
\put(441,189){\makebox(0,0){$\cdot$}}
\put(441,197){\makebox(0,0){$\cdot$}}
\put(441,204){\makebox(0,0){$\cdot$}}
\put(441,211){\makebox(0,0){$\cdot$}}
\put(441,218){\makebox(0,0){$\cdot$}}
\put(441,226){\makebox(0,0){$\cdot$}}
\put(441,233){\makebox(0,0){$\cdot$}}
\put(441,240){\makebox(0,0){$\cdot$}}
\put(441,247){\makebox(0,0){$\cdot$}}
\put(441,255){\makebox(0,0){$\cdot$}}
\put(441,262){\makebox(0,0){$\cdot$}}
\put(441,269){\makebox(0,0){$\cdot$}}
\put(441,277){\makebox(0,0){$\cdot$}}
\put(441,284){\makebox(0,0){$\cdot$}}
\put(441,291){\makebox(0,0){$\cdot$}}
\put(441,298){\makebox(0,0){$\cdot$}}
\put(441,306){\makebox(0,0){$\cdot$}}
\put(441,313){\makebox(0,0){$\cdot$}}
\put(441,320){\makebox(0,0){$\cdot$}}
\put(441,328){\makebox(0,0){$\cdot$}}
\put(441,335){\makebox(0,0){$\cdot$}}
\put(441,342){\makebox(0,0){$\cdot$}}
\put(441,349){\makebox(0,0){$\cdot$}}
\put(441,357){\makebox(0,0){$\cdot$}}
\put(441,364){\makebox(0,0){$\cdot$}}
\put(441,371){\makebox(0,0){$\cdot$}}
\put(441,379){\makebox(0,0){$\cdot$}}
\put(441,386){\makebox(0,0){$\cdot$}}
\put(441,393){\makebox(0,0){$\cdot$}}
\put(441,400){\makebox(0,0){$\cdot$}}
\put(441,408){\makebox(0,0){$\cdot$}}
\put(441,415){\makebox(0,0){$\cdot$}}
\put(441,422){\makebox(0,0){$\cdot$}}
\put(441,429){\makebox(0,0){$\cdot$}}
\put(441,437){\makebox(0,0){$\cdot$}}
\put(441,444){\makebox(0,0){$\cdot$}}
\put(441,451){\makebox(0,0){$\cdot$}}
\put(441,459){\makebox(0,0){$\cdot$}}
\put(441,466){\makebox(0,0){$\cdot$}}
\put(441,473){\makebox(0,0){$\cdot$}}
\put(441,480){\makebox(0,0){$\cdot$}}
\put(441,488){\makebox(0,0){$\cdot$}}
\put(441,495){\makebox(0,0){$\cdot$}}
\put(441,502){\makebox(0,0){$\cdot$}}
\put(441,510){\makebox(0,0){$\cdot$}}
\put(441,517){\makebox(0,0){$\cdot$}}
\put(441,524){\makebox(0,0){$\cdot$}}
\put(441,531){\makebox(0,0){$\cdot$}}
\put(441,539){\makebox(0,0){$\cdot$}}
\put(441,546){\makebox(0,0){$\cdot$}}
\put(441,553){\makebox(0,0){$\cdot$}}
\put(441,561){\makebox(0,0){$\cdot$}}
\put(441,568){\makebox(0,0){$\cdot$}}
\put(441,575){\makebox(0,0){$\cdot$}}
\put(441,582){\makebox(0,0){$\cdot$}}
\put(441,590){\makebox(0,0){$\cdot$}}
\put(441,597){\makebox(0,0){$\cdot$}}
\put(441,604){\makebox(0,0){$\cdot$}}
\put(441,626){\makebox(0,0){$\cdot$}}
\put(441,633){\makebox(0,0){$\cdot$}}
\put(441,641){\makebox(0,0){$\cdot$}}
\put(441,648){\makebox(0,0){$\cdot$}}
\put(441,655){\makebox(0,0){$\cdot$}}
\put(441,662){\makebox(0,0){$\cdot$}}
\put(441,670){\makebox(0,0){$\cdot$}}
\put(441,677){\makebox(0,0){$\cdot$}}
\put(441,684){\makebox(0,0){$\cdot$}}
\put(441,699){\makebox(0,0){$\cdot$}}
\put(441,706){\makebox(0,0){$\cdot$}}
\put(441,713){\makebox(0,0){$\cdot$}}
\put(441,721){\makebox(0,0){$\cdot$}}
\put(441,728){\makebox(0,0){$\cdot$}}
\put(441,735){\makebox(0,0){$\cdot$}}
\put(441,743){\makebox(0,0){$\cdot$}}
\put(441,750){\makebox(0,0){$\cdot$}}
\put(441,757){\makebox(0,0){$\cdot$}}
\put(441,764){\makebox(0,0){$\cdot$}}
\put(441,772){\makebox(0,0){$\cdot$}}
\put(441,779){\makebox(0,0){$\cdot$}}
\put(441,786){\makebox(0,0){$\cdot$}}
\put(441,793){\makebox(0,0){$\cdot$}}
\put(441,801){\makebox(0,0){$\cdot$}}
\put(441,808){\makebox(0,0){$\cdot$}}
\put(441,815){\makebox(0,0){$\cdot$}}
\put(441,823){\makebox(0,0){$\cdot$}}
\put(441,830){\makebox(0,0){$\cdot$}}
\put(441,837){\makebox(0,0){$\cdot$}}
\put(441,844){\makebox(0,0){$\cdot$}}
\put(441,852){\makebox(0,0){$\cdot$}}
\put(441,859){\makebox(0,0){$\cdot$}}
\put(450,138){\makebox(0,0){$\cdot$}}
\put(450,146){\makebox(0,0){$\cdot$}}
\put(450,153){\makebox(0,0){$\cdot$}}
\put(450,160){\makebox(0,0){$\cdot$}}
\put(450,167){\makebox(0,0){$\cdot$}}
\put(450,175){\makebox(0,0){$\cdot$}}
\put(450,182){\makebox(0,0){$\cdot$}}
\put(450,189){\makebox(0,0){$\cdot$}}
\put(450,197){\makebox(0,0){$\cdot$}}
\put(450,204){\makebox(0,0){$\cdot$}}
\put(450,211){\makebox(0,0){$\cdot$}}
\put(450,218){\makebox(0,0){$\cdot$}}
\put(450,226){\makebox(0,0){$\cdot$}}
\put(450,233){\makebox(0,0){$\cdot$}}
\put(450,240){\makebox(0,0){$\cdot$}}
\put(450,247){\makebox(0,0){$\cdot$}}
\put(450,255){\makebox(0,0){$\cdot$}}
\put(450,262){\makebox(0,0){$\cdot$}}
\put(450,269){\makebox(0,0){$\cdot$}}
\put(450,277){\makebox(0,0){$\cdot$}}
\put(450,284){\makebox(0,0){$\cdot$}}
\put(450,291){\makebox(0,0){$\cdot$}}
\put(450,298){\makebox(0,0){$\cdot$}}
\put(450,306){\makebox(0,0){$\cdot$}}
\put(450,313){\makebox(0,0){$\cdot$}}
\put(450,320){\makebox(0,0){$\cdot$}}
\put(450,328){\makebox(0,0){$\cdot$}}
\put(450,335){\makebox(0,0){$\cdot$}}
\put(450,342){\makebox(0,0){$\cdot$}}
\put(450,349){\makebox(0,0){$\cdot$}}
\put(450,357){\makebox(0,0){$\cdot$}}
\put(450,364){\makebox(0,0){$\cdot$}}
\put(450,371){\makebox(0,0){$\cdot$}}
\put(450,379){\makebox(0,0){$\cdot$}}
\put(450,386){\makebox(0,0){$\cdot$}}
\put(450,393){\makebox(0,0){$\cdot$}}
\put(450,400){\makebox(0,0){$\cdot$}}
\put(450,408){\makebox(0,0){$\cdot$}}
\put(450,415){\makebox(0,0){$\cdot$}}
\put(450,422){\makebox(0,0){$\cdot$}}
\put(450,429){\makebox(0,0){$\cdot$}}
\put(450,437){\makebox(0,0){$\cdot$}}
\put(450,444){\makebox(0,0){$\cdot$}}
\put(450,451){\makebox(0,0){$\cdot$}}
\put(450,459){\makebox(0,0){$\cdot$}}
\put(450,466){\makebox(0,0){$\cdot$}}
\put(450,473){\makebox(0,0){$\cdot$}}
\put(450,480){\makebox(0,0){$\cdot$}}
\put(450,488){\makebox(0,0){$\cdot$}}
\put(450,495){\makebox(0,0){$\cdot$}}
\put(450,502){\makebox(0,0){$\cdot$}}
\put(450,510){\makebox(0,0){$\cdot$}}
\put(450,517){\makebox(0,0){$\cdot$}}
\put(450,524){\makebox(0,0){$\cdot$}}
\put(450,531){\makebox(0,0){$\cdot$}}
\put(450,539){\makebox(0,0){$\cdot$}}
\put(450,546){\makebox(0,0){$\cdot$}}
\put(450,553){\makebox(0,0){$\cdot$}}
\put(450,561){\makebox(0,0){$\cdot$}}
\put(450,568){\makebox(0,0){$\cdot$}}
\put(450,575){\makebox(0,0){$\cdot$}}
\put(450,582){\makebox(0,0){$\cdot$}}
\put(450,590){\makebox(0,0){$\cdot$}}
\put(450,597){\makebox(0,0){$\cdot$}}
\put(450,604){\makebox(0,0){$\cdot$}}
\put(450,611){\makebox(0,0){$\cdot$}}
\put(450,619){\makebox(0,0){$\cdot$}}
\put(450,626){\makebox(0,0){$\cdot$}}
\put(450,633){\makebox(0,0){$\cdot$}}
\put(450,641){\makebox(0,0){$\cdot$}}
\put(450,648){\makebox(0,0){$\cdot$}}
\put(450,655){\makebox(0,0){$\cdot$}}
\put(450,662){\makebox(0,0){$\cdot$}}
\put(450,670){\makebox(0,0){$\cdot$}}
\put(450,677){\makebox(0,0){$\cdot$}}
\put(450,684){\makebox(0,0){$\cdot$}}
\put(450,692){\makebox(0,0){$\cdot$}}
\put(450,699){\makebox(0,0){$\cdot$}}
\put(450,706){\makebox(0,0){$\cdot$}}
\put(450,713){\makebox(0,0){$\cdot$}}
\put(450,721){\makebox(0,0){$\cdot$}}
\put(450,728){\makebox(0,0){$\cdot$}}
\put(450,735){\makebox(0,0){$\cdot$}}
\put(450,743){\makebox(0,0){$\cdot$}}
\put(450,750){\makebox(0,0){$\cdot$}}
\put(450,757){\makebox(0,0){$\cdot$}}
\put(450,764){\makebox(0,0){$\cdot$}}
\put(450,772){\makebox(0,0){$\cdot$}}
\put(450,779){\makebox(0,0){$\cdot$}}
\put(450,786){\makebox(0,0){$\cdot$}}
\put(450,793){\makebox(0,0){$\cdot$}}
\put(450,801){\makebox(0,0){$\cdot$}}
\put(450,808){\makebox(0,0){$\cdot$}}
\put(450,815){\makebox(0,0){$\cdot$}}
\put(450,823){\makebox(0,0){$\cdot$}}
\put(450,830){\makebox(0,0){$\cdot$}}
\put(450,837){\makebox(0,0){$\cdot$}}
\put(450,844){\makebox(0,0){$\cdot$}}
\put(450,852){\makebox(0,0){$\cdot$}}
\put(450,859){\makebox(0,0){$\cdot$}}
\put(459,138){\makebox(0,0){$\cdot$}}
\put(459,146){\makebox(0,0){$\cdot$}}
\put(459,153){\makebox(0,0){$\cdot$}}
\put(459,160){\makebox(0,0){$\cdot$}}
\put(459,167){\makebox(0,0){$\cdot$}}
\put(459,175){\makebox(0,0){$\cdot$}}
\put(459,189){\makebox(0,0){$\cdot$}}
\put(459,197){\makebox(0,0){$\cdot$}}
\put(459,204){\makebox(0,0){$\cdot$}}
\put(459,211){\makebox(0,0){$\cdot$}}
\put(459,218){\makebox(0,0){$\cdot$}}
\put(459,226){\makebox(0,0){$\cdot$}}
\put(459,233){\makebox(0,0){$\cdot$}}
\put(459,240){\makebox(0,0){$\cdot$}}
\put(459,247){\makebox(0,0){$\cdot$}}
\put(459,255){\makebox(0,0){$\cdot$}}
\put(459,262){\makebox(0,0){$\cdot$}}
\put(459,269){\makebox(0,0){$\cdot$}}
\put(459,277){\makebox(0,0){$\cdot$}}
\put(459,284){\makebox(0,0){$\cdot$}}
\put(459,291){\makebox(0,0){$\cdot$}}
\put(459,298){\makebox(0,0){$\cdot$}}
\put(459,306){\makebox(0,0){$\cdot$}}
\put(459,313){\makebox(0,0){$\cdot$}}
\put(459,320){\makebox(0,0){$\cdot$}}
\put(459,328){\makebox(0,0){$\cdot$}}
\put(459,335){\makebox(0,0){$\cdot$}}
\put(459,342){\makebox(0,0){$\cdot$}}
\put(459,349){\makebox(0,0){$\cdot$}}
\put(459,357){\makebox(0,0){$\cdot$}}
\put(459,364){\makebox(0,0){$\cdot$}}
\put(459,371){\makebox(0,0){$\cdot$}}
\put(459,379){\makebox(0,0){$\cdot$}}
\put(459,386){\makebox(0,0){$\cdot$}}
\put(459,393){\makebox(0,0){$\cdot$}}
\put(459,400){\makebox(0,0){$\cdot$}}
\put(459,408){\makebox(0,0){$\cdot$}}
\put(459,415){\makebox(0,0){$\cdot$}}
\put(459,422){\makebox(0,0){$\cdot$}}
\put(459,429){\makebox(0,0){$\cdot$}}
\put(459,437){\makebox(0,0){$\cdot$}}
\put(459,444){\makebox(0,0){$\cdot$}}
\put(459,451){\makebox(0,0){$\cdot$}}
\put(459,459){\makebox(0,0){$\cdot$}}
\put(459,466){\makebox(0,0){$\cdot$}}
\put(459,473){\makebox(0,0){$\cdot$}}
\put(459,480){\makebox(0,0){$\cdot$}}
\put(459,488){\makebox(0,0){$\cdot$}}
\put(459,495){\makebox(0,0){$\cdot$}}
\put(459,502){\makebox(0,0){$\cdot$}}
\put(459,510){\makebox(0,0){$\cdot$}}
\put(459,517){\makebox(0,0){$\cdot$}}
\put(459,524){\makebox(0,0){$\cdot$}}
\put(459,531){\makebox(0,0){$\cdot$}}
\put(459,539){\makebox(0,0){$\cdot$}}
\put(459,546){\makebox(0,0){$\cdot$}}
\put(459,553){\makebox(0,0){$\cdot$}}
\put(459,561){\makebox(0,0){$\cdot$}}
\put(459,568){\makebox(0,0){$\cdot$}}
\put(459,575){\makebox(0,0){$\cdot$}}
\put(459,582){\makebox(0,0){$\cdot$}}
\put(459,597){\makebox(0,0){$\cdot$}}
\put(459,604){\makebox(0,0){$\cdot$}}
\put(459,611){\makebox(0,0){$\cdot$}}
\put(459,619){\makebox(0,0){$\cdot$}}
\put(459,626){\makebox(0,0){$\cdot$}}
\put(459,633){\makebox(0,0){$\cdot$}}
\put(459,641){\makebox(0,0){$\cdot$}}
\put(459,655){\makebox(0,0){$\cdot$}}
\put(459,662){\makebox(0,0){$\cdot$}}
\put(459,670){\makebox(0,0){$\cdot$}}
\put(459,677){\makebox(0,0){$\cdot$}}
\put(459,684){\makebox(0,0){$\cdot$}}
\put(459,692){\makebox(0,0){$\cdot$}}
\put(459,699){\makebox(0,0){$\cdot$}}
\put(459,706){\makebox(0,0){$\cdot$}}
\put(459,713){\makebox(0,0){$\cdot$}}
\put(459,728){\makebox(0,0){$\cdot$}}
\put(459,743){\makebox(0,0){$\cdot$}}
\put(459,750){\makebox(0,0){$\cdot$}}
\put(459,757){\makebox(0,0){$\cdot$}}
\put(459,764){\makebox(0,0){$\cdot$}}
\put(459,772){\makebox(0,0){$\cdot$}}
\put(459,779){\makebox(0,0){$\cdot$}}
\put(459,786){\makebox(0,0){$\cdot$}}
\put(459,793){\makebox(0,0){$\cdot$}}
\put(459,801){\makebox(0,0){$\cdot$}}
\put(459,808){\makebox(0,0){$\cdot$}}
\put(459,815){\makebox(0,0){$\cdot$}}
\put(459,823){\makebox(0,0){$\cdot$}}
\put(459,830){\makebox(0,0){$\cdot$}}
\put(459,837){\makebox(0,0){$\cdot$}}
\put(459,844){\makebox(0,0){$\cdot$}}
\put(459,852){\makebox(0,0){$\cdot$}}
\put(459,859){\makebox(0,0){$\cdot$}}
\put(468,138){\makebox(0,0){$\cdot$}}
\put(468,146){\makebox(0,0){$\cdot$}}
\put(468,153){\makebox(0,0){$\cdot$}}
\put(468,160){\makebox(0,0){$\cdot$}}
\put(468,167){\makebox(0,0){$\cdot$}}
\put(468,175){\makebox(0,0){$\cdot$}}
\put(468,182){\makebox(0,0){$\cdot$}}
\put(468,189){\makebox(0,0){$\cdot$}}
\put(468,197){\makebox(0,0){$\cdot$}}
\put(468,204){\makebox(0,0){$\cdot$}}
\put(468,211){\makebox(0,0){$\cdot$}}
\put(468,218){\makebox(0,0){$\cdot$}}
\put(468,226){\makebox(0,0){$\cdot$}}
\put(468,233){\makebox(0,0){$\cdot$}}
\put(468,240){\makebox(0,0){$\cdot$}}
\put(468,247){\makebox(0,0){$\cdot$}}
\put(468,255){\makebox(0,0){$\cdot$}}
\put(468,262){\makebox(0,0){$\cdot$}}
\put(468,269){\makebox(0,0){$\cdot$}}
\put(468,277){\makebox(0,0){$\cdot$}}
\put(468,284){\makebox(0,0){$\cdot$}}
\put(468,291){\makebox(0,0){$\cdot$}}
\put(468,298){\makebox(0,0){$\cdot$}}
\put(468,306){\makebox(0,0){$\cdot$}}
\put(468,313){\makebox(0,0){$\cdot$}}
\put(468,320){\makebox(0,0){$\cdot$}}
\put(468,328){\makebox(0,0){$\cdot$}}
\put(468,335){\makebox(0,0){$\cdot$}}
\put(468,342){\makebox(0,0){$\cdot$}}
\put(468,349){\makebox(0,0){$\cdot$}}
\put(468,357){\makebox(0,0){$\cdot$}}
\put(468,364){\makebox(0,0){$\cdot$}}
\put(468,371){\makebox(0,0){$\cdot$}}
\put(468,379){\makebox(0,0){$\cdot$}}
\put(468,386){\makebox(0,0){$\cdot$}}
\put(468,393){\makebox(0,0){$\cdot$}}
\put(468,400){\makebox(0,0){$\cdot$}}
\put(468,408){\makebox(0,0){$\cdot$}}
\put(468,415){\makebox(0,0){$\cdot$}}
\put(468,422){\makebox(0,0){$\cdot$}}
\put(468,429){\makebox(0,0){$\cdot$}}
\put(468,437){\makebox(0,0){$\cdot$}}
\put(468,444){\makebox(0,0){$\cdot$}}
\put(468,451){\makebox(0,0){$\cdot$}}
\put(468,459){\makebox(0,0){$\cdot$}}
\put(468,466){\makebox(0,0){$\cdot$}}
\put(468,473){\makebox(0,0){$\cdot$}}
\put(468,480){\makebox(0,0){$\cdot$}}
\put(468,488){\makebox(0,0){$\cdot$}}
\put(468,495){\makebox(0,0){$\cdot$}}
\put(468,502){\makebox(0,0){$\cdot$}}
\put(468,510){\makebox(0,0){$\cdot$}}
\put(468,517){\makebox(0,0){$\cdot$}}
\put(468,524){\makebox(0,0){$\cdot$}}
\put(468,531){\makebox(0,0){$\cdot$}}
\put(468,539){\makebox(0,0){$\cdot$}}
\put(468,546){\makebox(0,0){$\cdot$}}
\put(468,553){\makebox(0,0){$\cdot$}}
\put(468,561){\makebox(0,0){$\cdot$}}
\put(468,568){\makebox(0,0){$\cdot$}}
\put(468,575){\makebox(0,0){$\cdot$}}
\put(468,582){\makebox(0,0){$\cdot$}}
\put(468,590){\makebox(0,0){$\cdot$}}
\put(468,597){\makebox(0,0){$\cdot$}}
\put(468,604){\makebox(0,0){$\cdot$}}
\put(468,611){\makebox(0,0){$\cdot$}}
\put(468,619){\makebox(0,0){$\cdot$}}
\put(468,626){\makebox(0,0){$\cdot$}}
\put(468,633){\makebox(0,0){$\cdot$}}
\put(468,641){\makebox(0,0){$\cdot$}}
\put(468,655){\makebox(0,0){$\cdot$}}
\put(468,662){\makebox(0,0){$\cdot$}}
\put(468,670){\makebox(0,0){$\cdot$}}
\put(468,677){\makebox(0,0){$\cdot$}}
\put(468,692){\makebox(0,0){$\cdot$}}
\put(468,699){\makebox(0,0){$\cdot$}}
\put(468,706){\makebox(0,0){$\cdot$}}
\put(468,713){\makebox(0,0){$\cdot$}}
\put(468,721){\makebox(0,0){$\cdot$}}
\put(468,728){\makebox(0,0){$\cdot$}}
\put(468,735){\makebox(0,0){$\cdot$}}
\put(468,743){\makebox(0,0){$\cdot$}}
\put(468,750){\makebox(0,0){$\cdot$}}
\put(468,757){\makebox(0,0){$\cdot$}}
\put(468,764){\makebox(0,0){$\cdot$}}
\put(468,772){\makebox(0,0){$\cdot$}}
\put(468,779){\makebox(0,0){$\cdot$}}
\put(468,786){\makebox(0,0){$\cdot$}}
\put(468,793){\makebox(0,0){$\cdot$}}
\put(468,801){\makebox(0,0){$\cdot$}}
\put(468,808){\makebox(0,0){$\cdot$}}
\put(468,815){\makebox(0,0){$\cdot$}}
\put(468,823){\makebox(0,0){$\cdot$}}
\put(468,830){\makebox(0,0){$\cdot$}}
\put(468,837){\makebox(0,0){$\cdot$}}
\put(468,844){\makebox(0,0){$\cdot$}}
\put(468,852){\makebox(0,0){$\cdot$}}
\put(468,859){\makebox(0,0){$\cdot$}}
\put(477,138){\makebox(0,0){$\cdot$}}
\put(477,146){\makebox(0,0){$\cdot$}}
\put(477,153){\makebox(0,0){$\cdot$}}
\put(477,160){\makebox(0,0){$\cdot$}}
\put(477,167){\makebox(0,0){$\cdot$}}
\put(477,175){\makebox(0,0){$\cdot$}}
\put(477,182){\makebox(0,0){$\cdot$}}
\put(477,189){\makebox(0,0){$\cdot$}}
\put(477,197){\makebox(0,0){$\cdot$}}
\put(477,204){\makebox(0,0){$\cdot$}}
\put(477,211){\makebox(0,0){$\cdot$}}
\put(477,218){\makebox(0,0){$\cdot$}}
\put(477,226){\makebox(0,0){$\cdot$}}
\put(477,233){\makebox(0,0){$\cdot$}}
\put(477,240){\makebox(0,0){$\cdot$}}
\put(477,247){\makebox(0,0){$\cdot$}}
\put(477,255){\makebox(0,0){$\cdot$}}
\put(477,262){\makebox(0,0){$\cdot$}}
\put(477,269){\makebox(0,0){$\cdot$}}
\put(477,277){\makebox(0,0){$\cdot$}}
\put(477,284){\makebox(0,0){$\cdot$}}
\put(477,291){\makebox(0,0){$\cdot$}}
\put(477,298){\makebox(0,0){$\cdot$}}
\put(477,306){\makebox(0,0){$\cdot$}}
\put(477,313){\makebox(0,0){$\cdot$}}
\put(477,320){\makebox(0,0){$\cdot$}}
\put(477,328){\makebox(0,0){$\cdot$}}
\put(477,342){\makebox(0,0){$\cdot$}}
\put(477,349){\makebox(0,0){$\cdot$}}
\put(477,357){\makebox(0,0){$\cdot$}}
\put(477,364){\makebox(0,0){$\cdot$}}
\put(477,371){\makebox(0,0){$\cdot$}}
\put(477,379){\makebox(0,0){$\cdot$}}
\put(477,386){\makebox(0,0){$\cdot$}}
\put(477,393){\makebox(0,0){$\cdot$}}
\put(477,400){\makebox(0,0){$\cdot$}}
\put(477,408){\makebox(0,0){$\cdot$}}
\put(477,415){\makebox(0,0){$\cdot$}}
\put(477,422){\makebox(0,0){$\cdot$}}
\put(477,429){\makebox(0,0){$\cdot$}}
\put(477,437){\makebox(0,0){$\cdot$}}
\put(477,444){\makebox(0,0){$\cdot$}}
\put(477,451){\makebox(0,0){$\cdot$}}
\put(477,459){\makebox(0,0){$\cdot$}}
\put(477,466){\makebox(0,0){$\cdot$}}
\put(477,473){\makebox(0,0){$\cdot$}}
\put(477,480){\makebox(0,0){$\cdot$}}
\put(477,488){\makebox(0,0){$\cdot$}}
\put(477,495){\makebox(0,0){$\cdot$}}
\put(477,502){\makebox(0,0){$\cdot$}}
\put(477,510){\makebox(0,0){$\cdot$}}
\put(477,517){\makebox(0,0){$\cdot$}}
\put(477,524){\makebox(0,0){$\cdot$}}
\put(477,531){\makebox(0,0){$\cdot$}}
\put(477,539){\makebox(0,0){$\cdot$}}
\put(477,546){\makebox(0,0){$\cdot$}}
\put(477,553){\makebox(0,0){$\cdot$}}
\put(477,561){\makebox(0,0){$\cdot$}}
\put(477,568){\makebox(0,0){$\cdot$}}
\put(477,575){\makebox(0,0){$\cdot$}}
\put(477,582){\makebox(0,0){$\cdot$}}
\put(477,590){\makebox(0,0){$\cdot$}}
\put(477,597){\makebox(0,0){$\cdot$}}
\put(477,604){\makebox(0,0){$\cdot$}}
\put(477,611){\makebox(0,0){$\cdot$}}
\put(477,619){\makebox(0,0){$\cdot$}}
\put(477,626){\makebox(0,0){$\cdot$}}
\put(477,633){\makebox(0,0){$\cdot$}}
\put(477,641){\makebox(0,0){$\cdot$}}
\put(477,648){\makebox(0,0){$\cdot$}}
\put(477,655){\makebox(0,0){$\cdot$}}
\put(477,662){\makebox(0,0){$\cdot$}}
\put(477,670){\makebox(0,0){$\cdot$}}
\put(477,677){\makebox(0,0){$\cdot$}}
\put(477,692){\makebox(0,0){$\cdot$}}
\put(477,699){\makebox(0,0){$\cdot$}}
\put(477,706){\makebox(0,0){$\cdot$}}
\put(477,713){\makebox(0,0){$\cdot$}}
\put(477,721){\makebox(0,0){$\cdot$}}
\put(477,728){\makebox(0,0){$\cdot$}}
\put(477,735){\makebox(0,0){$\cdot$}}
\put(477,743){\makebox(0,0){$\cdot$}}
\put(477,750){\makebox(0,0){$\cdot$}}
\put(477,772){\makebox(0,0){$\cdot$}}
\put(477,779){\makebox(0,0){$\cdot$}}
\put(477,786){\makebox(0,0){$\cdot$}}
\put(477,793){\makebox(0,0){$\cdot$}}
\put(477,801){\makebox(0,0){$\cdot$}}
\put(477,808){\makebox(0,0){$\cdot$}}
\put(477,815){\makebox(0,0){$\cdot$}}
\put(477,823){\makebox(0,0){$\cdot$}}
\put(477,830){\makebox(0,0){$\cdot$}}
\put(477,837){\makebox(0,0){$\cdot$}}
\put(477,844){\makebox(0,0){$\cdot$}}
\put(477,852){\makebox(0,0){$\cdot$}}
\put(487,138){\makebox(0,0){$\cdot$}}
\put(487,146){\makebox(0,0){$\cdot$}}
\put(487,153){\makebox(0,0){$\cdot$}}
\put(487,160){\makebox(0,0){$\cdot$}}
\put(487,167){\makebox(0,0){$\cdot$}}
\put(487,175){\makebox(0,0){$\cdot$}}
\put(487,182){\makebox(0,0){$\cdot$}}
\put(487,189){\makebox(0,0){$\cdot$}}
\put(487,197){\makebox(0,0){$\cdot$}}
\put(487,204){\makebox(0,0){$\cdot$}}
\put(487,211){\makebox(0,0){$\cdot$}}
\put(487,218){\makebox(0,0){$\cdot$}}
\put(487,226){\makebox(0,0){$\cdot$}}
\put(487,233){\makebox(0,0){$\cdot$}}
\put(487,240){\makebox(0,0){$\cdot$}}
\put(487,247){\makebox(0,0){$\cdot$}}
\put(487,255){\makebox(0,0){$\cdot$}}
\put(487,269){\makebox(0,0){$\cdot$}}
\put(487,277){\makebox(0,0){$\cdot$}}
\put(487,284){\makebox(0,0){$\cdot$}}
\put(487,291){\makebox(0,0){$\cdot$}}
\put(487,298){\makebox(0,0){$\cdot$}}
\put(487,306){\makebox(0,0){$\cdot$}}
\put(487,313){\makebox(0,0){$\cdot$}}
\put(487,320){\makebox(0,0){$\cdot$}}
\put(487,342){\makebox(0,0){$\cdot$}}
\put(487,349){\makebox(0,0){$\cdot$}}
\put(487,371){\makebox(0,0){$\cdot$}}
\put(487,379){\makebox(0,0){$\cdot$}}
\put(487,386){\makebox(0,0){$\cdot$}}
\put(487,400){\makebox(0,0){$\cdot$}}
\put(487,408){\makebox(0,0){$\cdot$}}
\put(487,415){\makebox(0,0){$\cdot$}}
\put(487,422){\makebox(0,0){$\cdot$}}
\put(487,437){\makebox(0,0){$\cdot$}}
\put(487,444){\makebox(0,0){$\cdot$}}
\put(487,451){\makebox(0,0){$\cdot$}}
\put(487,459){\makebox(0,0){$\cdot$}}
\put(487,466){\makebox(0,0){$\cdot$}}
\put(487,473){\makebox(0,0){$\cdot$}}
\put(487,480){\makebox(0,0){$\cdot$}}
\put(487,488){\makebox(0,0){$\cdot$}}
\put(487,495){\makebox(0,0){$\cdot$}}
\put(487,502){\makebox(0,0){$\cdot$}}
\put(487,510){\makebox(0,0){$\cdot$}}
\put(487,517){\makebox(0,0){$\cdot$}}
\put(487,524){\makebox(0,0){$\cdot$}}
\put(487,531){\makebox(0,0){$\cdot$}}
\put(487,539){\makebox(0,0){$\cdot$}}
\put(487,546){\makebox(0,0){$\cdot$}}
\put(487,553){\makebox(0,0){$\cdot$}}
\put(487,561){\makebox(0,0){$\cdot$}}
\put(487,568){\makebox(0,0){$\cdot$}}
\put(487,575){\makebox(0,0){$\cdot$}}
\put(487,582){\makebox(0,0){$\cdot$}}
\put(487,590){\makebox(0,0){$\cdot$}}
\put(487,597){\makebox(0,0){$\cdot$}}
\put(487,604){\makebox(0,0){$\cdot$}}
\put(487,611){\makebox(0,0){$\cdot$}}
\put(487,619){\makebox(0,0){$\cdot$}}
\put(487,626){\makebox(0,0){$\cdot$}}
\put(487,633){\makebox(0,0){$\cdot$}}
\put(487,641){\makebox(0,0){$\cdot$}}
\put(487,648){\makebox(0,0){$\cdot$}}
\put(487,655){\makebox(0,0){$\cdot$}}
\put(487,662){\makebox(0,0){$\cdot$}}
\put(487,670){\makebox(0,0){$\cdot$}}
\put(487,677){\makebox(0,0){$\cdot$}}
\put(487,721){\makebox(0,0){$\cdot$}}
\put(487,728){\makebox(0,0){$\cdot$}}
\put(487,735){\makebox(0,0){$\cdot$}}
\put(487,743){\makebox(0,0){$\cdot$}}
\put(487,757){\makebox(0,0){$\cdot$}}
\put(487,764){\makebox(0,0){$\cdot$}}
\put(487,772){\makebox(0,0){$\cdot$}}
\put(487,779){\makebox(0,0){$\cdot$}}
\put(487,786){\makebox(0,0){$\cdot$}}
\put(487,793){\makebox(0,0){$\cdot$}}
\put(487,801){\makebox(0,0){$\cdot$}}
\put(487,808){\makebox(0,0){$\cdot$}}
\put(487,815){\makebox(0,0){$\cdot$}}
\put(487,823){\makebox(0,0){$\cdot$}}
\put(487,830){\makebox(0,0){$\cdot$}}
\put(487,837){\makebox(0,0){$\cdot$}}
\put(487,844){\makebox(0,0){$\cdot$}}
\put(487,852){\makebox(0,0){$\cdot$}}
\put(487,859){\makebox(0,0){$\cdot$}}
\put(496,146){\makebox(0,0){$\cdot$}}
\put(496,153){\makebox(0,0){$\cdot$}}
\put(496,160){\makebox(0,0){$\cdot$}}
\put(496,167){\makebox(0,0){$\cdot$}}
\put(496,182){\makebox(0,0){$\cdot$}}
\put(496,189){\makebox(0,0){$\cdot$}}
\put(496,197){\makebox(0,0){$\cdot$}}
\put(496,204){\makebox(0,0){$\cdot$}}
\put(496,211){\makebox(0,0){$\cdot$}}
\put(496,218){\makebox(0,0){$\cdot$}}
\put(496,226){\makebox(0,0){$\cdot$}}
\put(496,233){\makebox(0,0){$\cdot$}}
\put(496,240){\makebox(0,0){$\cdot$}}
\put(496,247){\makebox(0,0){$\cdot$}}
\put(496,255){\makebox(0,0){$\cdot$}}
\put(496,269){\makebox(0,0){$\cdot$}}
\put(496,277){\makebox(0,0){$\cdot$}}
\put(496,284){\makebox(0,0){$\cdot$}}
\put(496,291){\makebox(0,0){$\cdot$}}
\put(496,313){\makebox(0,0){$\cdot$}}
\put(496,320){\makebox(0,0){$\cdot$}}
\put(496,371){\makebox(0,0){$\cdot$}}
\put(496,379){\makebox(0,0){$\cdot$}}
\put(496,386){\makebox(0,0){$\cdot$}}
\put(496,400){\makebox(0,0){$\cdot$}}
\put(496,408){\makebox(0,0){$\cdot$}}
\put(496,415){\makebox(0,0){$\cdot$}}
\put(496,422){\makebox(0,0){$\cdot$}}
\put(496,429){\makebox(0,0){$\cdot$}}
\put(496,437){\makebox(0,0){$\cdot$}}
\put(496,444){\makebox(0,0){$\cdot$}}
\put(496,451){\makebox(0,0){$\cdot$}}
\put(496,459){\makebox(0,0){$\cdot$}}
\put(496,466){\makebox(0,0){$\cdot$}}
\put(496,473){\makebox(0,0){$\cdot$}}
\put(496,480){\makebox(0,0){$\cdot$}}
\put(496,488){\makebox(0,0){$\cdot$}}
\put(496,495){\makebox(0,0){$\cdot$}}
\put(496,502){\makebox(0,0){$\cdot$}}
\put(496,510){\makebox(0,0){$\cdot$}}
\put(496,517){\makebox(0,0){$\cdot$}}
\put(496,524){\makebox(0,0){$\cdot$}}
\put(496,531){\makebox(0,0){$\cdot$}}
\put(496,539){\makebox(0,0){$\cdot$}}
\put(496,546){\makebox(0,0){$\cdot$}}
\put(496,553){\makebox(0,0){$\cdot$}}
\put(496,561){\makebox(0,0){$\cdot$}}
\put(496,568){\makebox(0,0){$\cdot$}}
\put(496,575){\makebox(0,0){$\cdot$}}
\put(496,582){\makebox(0,0){$\cdot$}}
\put(496,590){\makebox(0,0){$\cdot$}}
\put(496,597){\makebox(0,0){$\cdot$}}
\put(496,604){\makebox(0,0){$\cdot$}}
\put(496,611){\makebox(0,0){$\cdot$}}
\put(496,619){\makebox(0,0){$\cdot$}}
\put(496,633){\makebox(0,0){$\cdot$}}
\put(496,641){\makebox(0,0){$\cdot$}}
\put(496,648){\makebox(0,0){$\cdot$}}
\put(496,655){\makebox(0,0){$\cdot$}}
\put(496,662){\makebox(0,0){$\cdot$}}
\put(496,670){\makebox(0,0){$\cdot$}}
\put(496,721){\makebox(0,0){$\cdot$}}
\put(496,728){\makebox(0,0){$\cdot$}}
\put(496,808){\makebox(0,0){$\cdot$}}
\put(496,815){\makebox(0,0){$\cdot$}}
\put(496,823){\makebox(0,0){$\cdot$}}
\put(496,830){\makebox(0,0){$\cdot$}}
\put(496,837){\makebox(0,0){$\cdot$}}
\put(496,844){\makebox(0,0){$\cdot$}}
\put(496,852){\makebox(0,0){$\cdot$}}
\put(496,859){\makebox(0,0){$\cdot$}}
\put(505,138){\makebox(0,0){$\cdot$}}
\put(505,146){\makebox(0,0){$\cdot$}}
\put(505,153){\makebox(0,0){$\cdot$}}
\put(505,182){\makebox(0,0){$\cdot$}}
\put(505,189){\makebox(0,0){$\cdot$}}
\put(505,197){\makebox(0,0){$\cdot$}}
\put(505,204){\makebox(0,0){$\cdot$}}
\put(505,211){\makebox(0,0){$\cdot$}}
\put(505,218){\makebox(0,0){$\cdot$}}
\put(505,226){\makebox(0,0){$\cdot$}}
\put(505,233){\makebox(0,0){$\cdot$}}
\put(505,240){\makebox(0,0){$\cdot$}}
\put(505,269){\makebox(0,0){$\cdot$}}
\put(505,277){\makebox(0,0){$\cdot$}}
\put(505,284){\makebox(0,0){$\cdot$}}
\put(505,291){\makebox(0,0){$\cdot$}}
\put(505,313){\makebox(0,0){$\cdot$}}
\put(505,320){\makebox(0,0){$\cdot$}}
\put(505,371){\makebox(0,0){$\cdot$}}
\put(505,379){\makebox(0,0){$\cdot$}}
\put(505,437){\makebox(0,0){$\cdot$}}
\put(505,444){\makebox(0,0){$\cdot$}}
\put(505,451){\makebox(0,0){$\cdot$}}
\put(505,459){\makebox(0,0){$\cdot$}}
\put(505,466){\makebox(0,0){$\cdot$}}
\put(505,473){\makebox(0,0){$\cdot$}}
\put(505,480){\makebox(0,0){$\cdot$}}
\put(505,488){\makebox(0,0){$\cdot$}}
\put(505,495){\makebox(0,0){$\cdot$}}
\put(505,502){\makebox(0,0){$\cdot$}}
\put(505,510){\makebox(0,0){$\cdot$}}
\put(505,517){\makebox(0,0){$\cdot$}}
\put(505,524){\makebox(0,0){$\cdot$}}
\put(505,531){\makebox(0,0){$\cdot$}}
\put(505,539){\makebox(0,0){$\cdot$}}
\put(505,546){\makebox(0,0){$\cdot$}}
\put(505,553){\makebox(0,0){$\cdot$}}
\put(505,561){\makebox(0,0){$\cdot$}}
\put(505,633){\makebox(0,0){$\cdot$}}
\put(505,641){\makebox(0,0){$\cdot$}}
\put(505,648){\makebox(0,0){$\cdot$}}
\put(505,655){\makebox(0,0){$\cdot$}}
\put(505,662){\makebox(0,0){$\cdot$}}
\put(505,721){\makebox(0,0){$\cdot$}}
\put(505,801){\makebox(0,0){$\cdot$}}
\put(505,808){\makebox(0,0){$\cdot$}}
\put(505,815){\makebox(0,0){$\cdot$}}
\put(505,823){\makebox(0,0){$\cdot$}}
\put(505,830){\makebox(0,0){$\cdot$}}
\put(505,837){\makebox(0,0){$\cdot$}}
\put(505,844){\makebox(0,0){$\cdot$}}
\put(505,852){\makebox(0,0){$\cdot$}}
\put(505,859){\makebox(0,0){$\cdot$}}
\put(514,146){\makebox(0,0){$\cdot$}}
\put(514,189){\makebox(0,0){$\cdot$}}
\put(514,197){\makebox(0,0){$\cdot$}}
\put(514,204){\makebox(0,0){$\cdot$}}
\put(514,211){\makebox(0,0){$\cdot$}}
\put(514,218){\makebox(0,0){$\cdot$}}
\put(514,226){\makebox(0,0){$\cdot$}}
\put(514,233){\makebox(0,0){$\cdot$}}
\put(514,240){\makebox(0,0){$\cdot$}}
\put(514,277){\makebox(0,0){$\cdot$}}
\put(514,284){\makebox(0,0){$\cdot$}}
\put(514,306){\makebox(0,0){$\cdot$}}
\put(514,313){\makebox(0,0){$\cdot$}}
\put(514,371){\makebox(0,0){$\cdot$}}
\put(514,444){\makebox(0,0){$\cdot$}}
\put(514,451){\makebox(0,0){$\cdot$}}
\put(514,459){\makebox(0,0){$\cdot$}}
\put(514,466){\makebox(0,0){$\cdot$}}
\put(514,473){\makebox(0,0){$\cdot$}}
\put(514,480){\makebox(0,0){$\cdot$}}
\put(514,488){\makebox(0,0){$\cdot$}}
\put(514,495){\makebox(0,0){$\cdot$}}
\put(514,502){\makebox(0,0){$\cdot$}}
\put(514,510){\makebox(0,0){$\cdot$}}
\put(514,517){\makebox(0,0){$\cdot$}}
\put(514,524){\makebox(0,0){$\cdot$}}
\put(514,531){\makebox(0,0){$\cdot$}}
\put(514,539){\makebox(0,0){$\cdot$}}
\put(514,546){\makebox(0,0){$\cdot$}}
\put(514,641){\makebox(0,0){$\cdot$}}
\put(514,648){\makebox(0,0){$\cdot$}}
\put(514,655){\makebox(0,0){$\cdot$}}
\put(514,662){\makebox(0,0){$\cdot$}}
\put(514,844){\makebox(0,0){$\cdot$}}
\put(514,852){\makebox(0,0){$\cdot$}}
\put(514,859){\makebox(0,0){$\cdot$}}
\put(523,233){\makebox(0,0){$\cdot$}}
\put(523,284){\makebox(0,0){$\cdot$}}
\put(523,437){\makebox(0,0){$\cdot$}}
\put(523,444){\makebox(0,0){$\cdot$}}
\put(523,451){\makebox(0,0){$\cdot$}}
\put(523,459){\makebox(0,0){$\cdot$}}
\put(523,466){\makebox(0,0){$\cdot$}}
\put(523,473){\makebox(0,0){$\cdot$}}
\put(523,480){\makebox(0,0){$\cdot$}}
\put(523,488){\makebox(0,0){$\cdot$}}
\put(523,495){\makebox(0,0){$\cdot$}}
\put(523,502){\makebox(0,0){$\cdot$}}
\put(523,510){\makebox(0,0){$\cdot$}}
\put(523,517){\makebox(0,0){$\cdot$}}
\put(523,524){\makebox(0,0){$\cdot$}}
\put(523,531){\makebox(0,0){$\cdot$}}
\put(523,539){\makebox(0,0){$\cdot$}}
\put(523,546){\makebox(0,0){$\cdot$}}
\put(523,641){\makebox(0,0){$\cdot$}}
\put(523,648){\makebox(0,0){$\cdot$}}
\put(523,655){\makebox(0,0){$\cdot$}}
\put(523,823){\makebox(0,0){$\cdot$}}
\put(532,451){\makebox(0,0){$\cdot$}}
\put(532,459){\makebox(0,0){$\cdot$}}
\put(532,466){\makebox(0,0){$\cdot$}}
\put(532,473){\makebox(0,0){$\cdot$}}
\put(532,480){\makebox(0,0){$\cdot$}}
\put(532,488){\makebox(0,0){$\cdot$}}
\put(532,495){\makebox(0,0){$\cdot$}}
\put(532,502){\makebox(0,0){$\cdot$}}
\put(532,510){\makebox(0,0){$\cdot$}}
\put(532,539){\makebox(0,0){$\cdot$}}
\put(532,553){\makebox(0,0){$\cdot$}}
\put(532,641){\makebox(0,0){$\cdot$}}
\put(532,648){\makebox(0,0){$\cdot$}}
\put(532,670){\makebox(0,0){$\cdot$}}
\put(541,247){\makebox(0,0){$\cdot$}}
\put(541,269){\makebox(0,0){$\cdot$}}
\put(541,459){\makebox(0,0){$\cdot$}}
\put(541,466){\makebox(0,0){$\cdot$}}
\put(541,473){\makebox(0,0){$\cdot$}}
\put(541,539){\makebox(0,0){$\cdot$}}
\put(550,364){\makebox(0,0){$\cdot$}}
\put(550,502){\makebox(0,0){$\cdot$}}
\put(550,539){\makebox(0,0){$\cdot$}}
\put(550,655){\makebox(0,0){$\cdot$}}
\put(559,197){\makebox(0,0){$\cdot$}}
\put(559,364){\makebox(0,0){$\cdot$}}
\put(559,371){\makebox(0,0){$\cdot$}}
\put(559,539){\makebox(0,0){$\cdot$}}
\put(559,568){\makebox(0,0){$\cdot$}}
\put(559,648){\makebox(0,0){$\cdot$}}
\put(559,655){\makebox(0,0){$\cdot$}}
\put(568,146){\makebox(0,0){$\cdot$}}
\put(568,197){\makebox(0,0){$\cdot$}}
\put(568,568){\makebox(0,0){$\cdot$}}
\put(568,575){\makebox(0,0){$\cdot$}}
\put(568,655){\makebox(0,0){$\cdot$}}
\put(568,713){\makebox(0,0){$\cdot$}}
\put(568,721){\makebox(0,0){$\cdot$}}
\put(578,233){\makebox(0,0){$\cdot$}}
\put(578,510){\makebox(0,0){$\cdot$}}
\put(578,713){\makebox(0,0){$\cdot$}}
\put(578,721){\makebox(0,0){$\cdot$}}
\put(587,298){\makebox(0,0){$\cdot$}}
\put(587,662){\makebox(0,0){$\cdot$}}
\put(587,706){\makebox(0,0){$\cdot$}}
\put(587,713){\makebox(0,0){$\cdot$}}
\put(587,721){\makebox(0,0){$\cdot$}}
\put(587,728){\makebox(0,0){$\cdot$}}
\put(587,735){\makebox(0,0){$\cdot$}}
\put(587,837){\makebox(0,0){$\cdot$}}
\put(596,255){\makebox(0,0){$\cdot$}}
\put(596,298){\makebox(0,0){$\cdot$}}
\put(596,699){\makebox(0,0){$\cdot$}}
\put(596,706){\makebox(0,0){$\cdot$}}
\put(596,713){\makebox(0,0){$\cdot$}}
\put(596,721){\makebox(0,0){$\cdot$}}
\put(596,728){\makebox(0,0){$\cdot$}}
\put(596,735){\makebox(0,0){$\cdot$}}
\put(596,743){\makebox(0,0){$\cdot$}}
\put(596,750){\makebox(0,0){$\cdot$}}
\put(596,757){\makebox(0,0){$\cdot$}}
\put(605,284){\makebox(0,0){$\cdot$}}
\put(605,313){\makebox(0,0){$\cdot$}}
\put(605,320){\makebox(0,0){$\cdot$}}
\put(605,328){\makebox(0,0){$\cdot$}}
\put(605,466){\makebox(0,0){$\cdot$}}
\put(605,531){\makebox(0,0){$\cdot$}}
\put(605,539){\makebox(0,0){$\cdot$}}
\put(605,546){\makebox(0,0){$\cdot$}}
\put(605,633){\makebox(0,0){$\cdot$}}
\put(605,706){\makebox(0,0){$\cdot$}}
\put(605,713){\makebox(0,0){$\cdot$}}
\put(605,721){\makebox(0,0){$\cdot$}}
\put(605,728){\makebox(0,0){$\cdot$}}
\put(605,735){\makebox(0,0){$\cdot$}}
\put(605,743){\makebox(0,0){$\cdot$}}
\put(605,750){\makebox(0,0){$\cdot$}}
\put(605,757){\makebox(0,0){$\cdot$}}
\put(605,764){\makebox(0,0){$\cdot$}}
\put(605,801){\makebox(0,0){$\cdot$}}
\put(605,808){\makebox(0,0){$\cdot$}}
\put(605,830){\makebox(0,0){$\cdot$}}
\put(614,138){\makebox(0,0){$\cdot$}}
\put(614,146){\makebox(0,0){$\cdot$}}
\put(614,153){\makebox(0,0){$\cdot$}}
\put(614,240){\makebox(0,0){$\cdot$}}
\put(614,247){\makebox(0,0){$\cdot$}}
\put(614,298){\makebox(0,0){$\cdot$}}
\put(614,306){\makebox(0,0){$\cdot$}}
\put(614,313){\makebox(0,0){$\cdot$}}
\put(614,320){\makebox(0,0){$\cdot$}}
\put(614,328){\makebox(0,0){$\cdot$}}
\put(614,335){\makebox(0,0){$\cdot$}}
\put(614,342){\makebox(0,0){$\cdot$}}
\put(614,349){\makebox(0,0){$\cdot$}}
\put(614,400){\makebox(0,0){$\cdot$}}
\put(614,517){\makebox(0,0){$\cdot$}}
\put(614,524){\makebox(0,0){$\cdot$}}
\put(614,531){\makebox(0,0){$\cdot$}}
\put(614,539){\makebox(0,0){$\cdot$}}
\put(614,546){\makebox(0,0){$\cdot$}}
\put(614,568){\makebox(0,0){$\cdot$}}
\put(614,684){\makebox(0,0){$\cdot$}}
\put(614,699){\makebox(0,0){$\cdot$}}
\put(614,706){\makebox(0,0){$\cdot$}}
\put(614,713){\makebox(0,0){$\cdot$}}
\put(614,721){\makebox(0,0){$\cdot$}}
\put(614,728){\makebox(0,0){$\cdot$}}
\put(614,735){\makebox(0,0){$\cdot$}}
\put(614,743){\makebox(0,0){$\cdot$}}
\put(614,750){\makebox(0,0){$\cdot$}}
\put(614,757){\makebox(0,0){$\cdot$}}
\put(614,764){\makebox(0,0){$\cdot$}}
\put(614,793){\makebox(0,0){$\cdot$}}
\put(614,801){\makebox(0,0){$\cdot$}}
\put(614,808){\makebox(0,0){$\cdot$}}
\put(614,815){\makebox(0,0){$\cdot$}}
\put(614,823){\makebox(0,0){$\cdot$}}
\put(614,830){\makebox(0,0){$\cdot$}}
\put(623,138){\makebox(0,0){$\cdot$}}
\put(623,146){\makebox(0,0){$\cdot$}}
\put(623,153){\makebox(0,0){$\cdot$}}
\put(623,160){\makebox(0,0){$\cdot$}}
\put(623,167){\makebox(0,0){$\cdot$}}
\put(623,175){\makebox(0,0){$\cdot$}}
\put(623,182){\makebox(0,0){$\cdot$}}
\put(623,226){\makebox(0,0){$\cdot$}}
\put(623,233){\makebox(0,0){$\cdot$}}
\put(623,240){\makebox(0,0){$\cdot$}}
\put(623,247){\makebox(0,0){$\cdot$}}
\put(623,255){\makebox(0,0){$\cdot$}}
\put(623,262){\makebox(0,0){$\cdot$}}
\put(623,269){\makebox(0,0){$\cdot$}}
\put(623,306){\makebox(0,0){$\cdot$}}
\put(623,313){\makebox(0,0){$\cdot$}}
\put(623,320){\makebox(0,0){$\cdot$}}
\put(623,328){\makebox(0,0){$\cdot$}}
\put(623,335){\makebox(0,0){$\cdot$}}
\put(623,342){\makebox(0,0){$\cdot$}}
\put(623,349){\makebox(0,0){$\cdot$}}
\put(623,357){\makebox(0,0){$\cdot$}}
\put(623,364){\makebox(0,0){$\cdot$}}
\put(623,371){\makebox(0,0){$\cdot$}}
\put(623,495){\makebox(0,0){$\cdot$}}
\put(623,502){\makebox(0,0){$\cdot$}}
\put(623,510){\makebox(0,0){$\cdot$}}
\put(623,517){\makebox(0,0){$\cdot$}}
\put(623,524){\makebox(0,0){$\cdot$}}
\put(623,531){\makebox(0,0){$\cdot$}}
\put(623,539){\makebox(0,0){$\cdot$}}
\put(623,546){\makebox(0,0){$\cdot$}}
\put(623,626){\makebox(0,0){$\cdot$}}
\put(623,633){\makebox(0,0){$\cdot$}}
\put(623,684){\makebox(0,0){$\cdot$}}
\put(623,692){\makebox(0,0){$\cdot$}}
\put(623,699){\makebox(0,0){$\cdot$}}
\put(623,706){\makebox(0,0){$\cdot$}}
\put(623,713){\makebox(0,0){$\cdot$}}
\put(623,721){\makebox(0,0){$\cdot$}}
\put(623,728){\makebox(0,0){$\cdot$}}
\put(623,735){\makebox(0,0){$\cdot$}}
\put(623,743){\makebox(0,0){$\cdot$}}
\put(623,750){\makebox(0,0){$\cdot$}}
\put(623,757){\makebox(0,0){$\cdot$}}
\put(623,801){\makebox(0,0){$\cdot$}}
\put(623,808){\makebox(0,0){$\cdot$}}
\put(623,815){\makebox(0,0){$\cdot$}}
\put(623,823){\makebox(0,0){$\cdot$}}
\put(623,830){\makebox(0,0){$\cdot$}}
\put(632,138){\makebox(0,0){$\cdot$}}
\put(632,146){\makebox(0,0){$\cdot$}}
\put(632,153){\makebox(0,0){$\cdot$}}
\put(632,160){\makebox(0,0){$\cdot$}}
\put(632,167){\makebox(0,0){$\cdot$}}
\put(632,175){\makebox(0,0){$\cdot$}}
\put(632,182){\makebox(0,0){$\cdot$}}
\put(632,189){\makebox(0,0){$\cdot$}}
\put(632,204){\makebox(0,0){$\cdot$}}
\put(632,211){\makebox(0,0){$\cdot$}}
\put(632,218){\makebox(0,0){$\cdot$}}
\put(632,226){\makebox(0,0){$\cdot$}}
\put(632,233){\makebox(0,0){$\cdot$}}
\put(632,240){\makebox(0,0){$\cdot$}}
\put(632,247){\makebox(0,0){$\cdot$}}
\put(632,255){\makebox(0,0){$\cdot$}}
\put(632,262){\makebox(0,0){$\cdot$}}
\put(632,269){\makebox(0,0){$\cdot$}}
\put(632,277){\makebox(0,0){$\cdot$}}
\put(632,306){\makebox(0,0){$\cdot$}}
\put(632,313){\makebox(0,0){$\cdot$}}
\put(632,320){\makebox(0,0){$\cdot$}}
\put(632,328){\makebox(0,0){$\cdot$}}
\put(632,335){\makebox(0,0){$\cdot$}}
\put(632,342){\makebox(0,0){$\cdot$}}
\put(632,349){\makebox(0,0){$\cdot$}}
\put(632,357){\makebox(0,0){$\cdot$}}
\put(632,364){\makebox(0,0){$\cdot$}}
\put(632,371){\makebox(0,0){$\cdot$}}
\put(632,393){\makebox(0,0){$\cdot$}}
\put(632,400){\makebox(0,0){$\cdot$}}
\put(632,437){\makebox(0,0){$\cdot$}}
\put(632,488){\makebox(0,0){$\cdot$}}
\put(632,495){\makebox(0,0){$\cdot$}}
\put(632,502){\makebox(0,0){$\cdot$}}
\put(632,510){\makebox(0,0){$\cdot$}}
\put(632,517){\makebox(0,0){$\cdot$}}
\put(632,524){\makebox(0,0){$\cdot$}}
\put(632,531){\makebox(0,0){$\cdot$}}
\put(632,539){\makebox(0,0){$\cdot$}}
\put(632,546){\makebox(0,0){$\cdot$}}
\put(632,553){\makebox(0,0){$\cdot$}}
\put(632,561){\makebox(0,0){$\cdot$}}
\put(632,568){\makebox(0,0){$\cdot$}}
\put(632,604){\makebox(0,0){$\cdot$}}
\put(632,611){\makebox(0,0){$\cdot$}}
\put(632,619){\makebox(0,0){$\cdot$}}
\put(632,626){\makebox(0,0){$\cdot$}}
\put(632,633){\makebox(0,0){$\cdot$}}
\put(632,641){\makebox(0,0){$\cdot$}}
\put(632,684){\makebox(0,0){$\cdot$}}
\put(632,692){\makebox(0,0){$\cdot$}}
\put(632,699){\makebox(0,0){$\cdot$}}
\put(632,706){\makebox(0,0){$\cdot$}}
\put(632,713){\makebox(0,0){$\cdot$}}
\put(632,721){\makebox(0,0){$\cdot$}}
\put(632,735){\makebox(0,0){$\cdot$}}
\put(632,743){\makebox(0,0){$\cdot$}}
\put(632,750){\makebox(0,0){$\cdot$}}
\put(632,801){\makebox(0,0){$\cdot$}}
\put(632,808){\makebox(0,0){$\cdot$}}
\put(632,815){\makebox(0,0){$\cdot$}}
\put(632,823){\makebox(0,0){$\cdot$}}
\put(632,830){\makebox(0,0){$\cdot$}}
\put(632,837){\makebox(0,0){$\cdot$}}
\put(641,138){\makebox(0,0){$\cdot$}}
\put(641,146){\makebox(0,0){$\cdot$}}
\put(641,153){\makebox(0,0){$\cdot$}}
\put(641,160){\makebox(0,0){$\cdot$}}
\put(641,167){\makebox(0,0){$\cdot$}}
\put(641,175){\makebox(0,0){$\cdot$}}
\put(641,182){\makebox(0,0){$\cdot$}}
\put(641,189){\makebox(0,0){$\cdot$}}
\put(641,197){\makebox(0,0){$\cdot$}}
\put(641,204){\makebox(0,0){$\cdot$}}
\put(641,211){\makebox(0,0){$\cdot$}}
\put(641,218){\makebox(0,0){$\cdot$}}
\put(641,226){\makebox(0,0){$\cdot$}}
\put(641,233){\makebox(0,0){$\cdot$}}
\put(641,240){\makebox(0,0){$\cdot$}}
\put(641,247){\makebox(0,0){$\cdot$}}
\put(641,255){\makebox(0,0){$\cdot$}}
\put(641,262){\makebox(0,0){$\cdot$}}
\put(641,269){\makebox(0,0){$\cdot$}}
\put(641,284){\makebox(0,0){$\cdot$}}
\put(641,291){\makebox(0,0){$\cdot$}}
\put(641,298){\makebox(0,0){$\cdot$}}
\put(641,306){\makebox(0,0){$\cdot$}}
\put(641,313){\makebox(0,0){$\cdot$}}
\put(641,320){\makebox(0,0){$\cdot$}}
\put(641,328){\makebox(0,0){$\cdot$}}
\put(641,335){\makebox(0,0){$\cdot$}}
\put(641,342){\makebox(0,0){$\cdot$}}
\put(641,349){\makebox(0,0){$\cdot$}}
\put(641,357){\makebox(0,0){$\cdot$}}
\put(641,364){\makebox(0,0){$\cdot$}}
\put(641,371){\makebox(0,0){$\cdot$}}
\put(641,379){\makebox(0,0){$\cdot$}}
\put(641,386){\makebox(0,0){$\cdot$}}
\put(641,393){\makebox(0,0){$\cdot$}}
\put(641,400){\makebox(0,0){$\cdot$}}
\put(641,408){\makebox(0,0){$\cdot$}}
\put(641,437){\makebox(0,0){$\cdot$}}
\put(641,444){\makebox(0,0){$\cdot$}}
\put(641,488){\makebox(0,0){$\cdot$}}
\put(641,495){\makebox(0,0){$\cdot$}}
\put(641,502){\makebox(0,0){$\cdot$}}
\put(641,510){\makebox(0,0){$\cdot$}}
\put(641,517){\makebox(0,0){$\cdot$}}
\put(641,524){\makebox(0,0){$\cdot$}}
\put(641,531){\makebox(0,0){$\cdot$}}
\put(641,539){\makebox(0,0){$\cdot$}}
\put(641,546){\makebox(0,0){$\cdot$}}
\put(641,553){\makebox(0,0){$\cdot$}}
\put(641,561){\makebox(0,0){$\cdot$}}
\put(641,568){\makebox(0,0){$\cdot$}}
\put(641,575){\makebox(0,0){$\cdot$}}
\put(641,582){\makebox(0,0){$\cdot$}}
\put(641,604){\makebox(0,0){$\cdot$}}
\put(641,611){\makebox(0,0){$\cdot$}}
\put(641,619){\makebox(0,0){$\cdot$}}
\put(641,626){\makebox(0,0){$\cdot$}}
\put(641,633){\makebox(0,0){$\cdot$}}
\put(641,641){\makebox(0,0){$\cdot$}}
\put(641,648){\makebox(0,0){$\cdot$}}
\put(641,655){\makebox(0,0){$\cdot$}}
\put(641,662){\makebox(0,0){$\cdot$}}
\put(641,670){\makebox(0,0){$\cdot$}}
\put(641,684){\makebox(0,0){$\cdot$}}
\put(641,692){\makebox(0,0){$\cdot$}}
\put(641,699){\makebox(0,0){$\cdot$}}
\put(641,706){\makebox(0,0){$\cdot$}}
\put(641,713){\makebox(0,0){$\cdot$}}
\put(641,721){\makebox(0,0){$\cdot$}}
\put(641,728){\makebox(0,0){$\cdot$}}
\put(641,735){\makebox(0,0){$\cdot$}}
\put(641,743){\makebox(0,0){$\cdot$}}
\put(641,750){\makebox(0,0){$\cdot$}}
\put(641,757){\makebox(0,0){$\cdot$}}
\put(641,779){\makebox(0,0){$\cdot$}}
\put(641,786){\makebox(0,0){$\cdot$}}
\put(641,793){\makebox(0,0){$\cdot$}}
\put(641,801){\makebox(0,0){$\cdot$}}
\put(641,808){\makebox(0,0){$\cdot$}}
\put(641,815){\makebox(0,0){$\cdot$}}
\put(641,823){\makebox(0,0){$\cdot$}}
\put(641,830){\makebox(0,0){$\cdot$}}
\put(641,837){\makebox(0,0){$\cdot$}}
\put(641,844){\makebox(0,0){$\cdot$}}
\put(650,138){\makebox(0,0){$\cdot$}}
\put(650,146){\makebox(0,0){$\cdot$}}
\put(650,160){\makebox(0,0){$\cdot$}}
\put(650,167){\makebox(0,0){$\cdot$}}
\put(650,175){\makebox(0,0){$\cdot$}}
\put(650,182){\makebox(0,0){$\cdot$}}
\put(650,189){\makebox(0,0){$\cdot$}}
\put(650,197){\makebox(0,0){$\cdot$}}
\put(650,204){\makebox(0,0){$\cdot$}}
\put(650,211){\makebox(0,0){$\cdot$}}
\put(650,218){\makebox(0,0){$\cdot$}}
\put(650,226){\makebox(0,0){$\cdot$}}
\put(650,233){\makebox(0,0){$\cdot$}}
\put(650,240){\makebox(0,0){$\cdot$}}
\put(650,247){\makebox(0,0){$\cdot$}}
\put(650,255){\makebox(0,0){$\cdot$}}
\put(650,262){\makebox(0,0){$\cdot$}}
\put(650,269){\makebox(0,0){$\cdot$}}
\put(650,284){\makebox(0,0){$\cdot$}}
\put(650,291){\makebox(0,0){$\cdot$}}
\put(650,298){\makebox(0,0){$\cdot$}}
\put(650,306){\makebox(0,0){$\cdot$}}
\put(650,313){\makebox(0,0){$\cdot$}}
\put(650,320){\makebox(0,0){$\cdot$}}
\put(650,335){\makebox(0,0){$\cdot$}}
\put(650,342){\makebox(0,0){$\cdot$}}
\put(650,349){\makebox(0,0){$\cdot$}}
\put(650,357){\makebox(0,0){$\cdot$}}
\put(650,364){\makebox(0,0){$\cdot$}}
\put(650,371){\makebox(0,0){$\cdot$}}
\put(650,379){\makebox(0,0){$\cdot$}}
\put(650,386){\makebox(0,0){$\cdot$}}
\put(650,393){\makebox(0,0){$\cdot$}}
\put(650,400){\makebox(0,0){$\cdot$}}
\put(650,408){\makebox(0,0){$\cdot$}}
\put(650,415){\makebox(0,0){$\cdot$}}
\put(650,422){\makebox(0,0){$\cdot$}}
\put(650,429){\makebox(0,0){$\cdot$}}
\put(650,437){\makebox(0,0){$\cdot$}}
\put(650,444){\makebox(0,0){$\cdot$}}
\put(650,466){\makebox(0,0){$\cdot$}}
\put(650,473){\makebox(0,0){$\cdot$}}
\put(650,480){\makebox(0,0){$\cdot$}}
\put(650,488){\makebox(0,0){$\cdot$}}
\put(650,495){\makebox(0,0){$\cdot$}}
\put(650,502){\makebox(0,0){$\cdot$}}
\put(650,517){\makebox(0,0){$\cdot$}}
\put(650,524){\makebox(0,0){$\cdot$}}
\put(650,531){\makebox(0,0){$\cdot$}}
\put(650,539){\makebox(0,0){$\cdot$}}
\put(650,546){\makebox(0,0){$\cdot$}}
\put(650,553){\makebox(0,0){$\cdot$}}
\put(650,568){\makebox(0,0){$\cdot$}}
\put(650,575){\makebox(0,0){$\cdot$}}
\put(650,582){\makebox(0,0){$\cdot$}}
\put(650,590){\makebox(0,0){$\cdot$}}
\put(650,597){\makebox(0,0){$\cdot$}}
\put(650,604){\makebox(0,0){$\cdot$}}
\put(650,611){\makebox(0,0){$\cdot$}}
\put(650,619){\makebox(0,0){$\cdot$}}
\put(650,626){\makebox(0,0){$\cdot$}}
\put(650,633){\makebox(0,0){$\cdot$}}
\put(650,641){\makebox(0,0){$\cdot$}}
\put(650,648){\makebox(0,0){$\cdot$}}
\put(650,655){\makebox(0,0){$\cdot$}}
\put(650,662){\makebox(0,0){$\cdot$}}
\put(650,670){\makebox(0,0){$\cdot$}}
\put(650,677){\makebox(0,0){$\cdot$}}
\put(650,684){\makebox(0,0){$\cdot$}}
\put(650,692){\makebox(0,0){$\cdot$}}
\put(650,699){\makebox(0,0){$\cdot$}}
\put(650,706){\makebox(0,0){$\cdot$}}
\put(650,713){\makebox(0,0){$\cdot$}}
\put(650,721){\makebox(0,0){$\cdot$}}
\put(650,728){\makebox(0,0){$\cdot$}}
\put(650,735){\makebox(0,0){$\cdot$}}
\put(650,743){\makebox(0,0){$\cdot$}}
\put(650,750){\makebox(0,0){$\cdot$}}
\put(650,757){\makebox(0,0){$\cdot$}}
\put(650,764){\makebox(0,0){$\cdot$}}
\put(650,772){\makebox(0,0){$\cdot$}}
\put(650,779){\makebox(0,0){$\cdot$}}
\put(650,786){\makebox(0,0){$\cdot$}}
\put(650,793){\makebox(0,0){$\cdot$}}
\put(650,801){\makebox(0,0){$\cdot$}}
\put(650,808){\makebox(0,0){$\cdot$}}
\put(650,815){\makebox(0,0){$\cdot$}}
\put(650,823){\makebox(0,0){$\cdot$}}
\put(650,837){\makebox(0,0){$\cdot$}}
\put(650,844){\makebox(0,0){$\cdot$}}
\put(650,852){\makebox(0,0){$\cdot$}}
\put(659,138){\makebox(0,0){$\cdot$}}
\put(659,146){\makebox(0,0){$\cdot$}}
\put(659,153){\makebox(0,0){$\cdot$}}
\put(659,160){\makebox(0,0){$\cdot$}}
\put(659,167){\makebox(0,0){$\cdot$}}
\put(659,175){\makebox(0,0){$\cdot$}}
\put(659,182){\makebox(0,0){$\cdot$}}
\put(659,197){\makebox(0,0){$\cdot$}}
\put(659,204){\makebox(0,0){$\cdot$}}
\put(659,211){\makebox(0,0){$\cdot$}}
\put(659,218){\makebox(0,0){$\cdot$}}
\put(659,226){\makebox(0,0){$\cdot$}}
\put(659,233){\makebox(0,0){$\cdot$}}
\put(659,240){\makebox(0,0){$\cdot$}}
\put(659,247){\makebox(0,0){$\cdot$}}
\put(659,255){\makebox(0,0){$\cdot$}}
\put(659,262){\makebox(0,0){$\cdot$}}
\put(659,269){\makebox(0,0){$\cdot$}}
\put(659,277){\makebox(0,0){$\cdot$}}
\put(659,284){\makebox(0,0){$\cdot$}}
\put(659,291){\makebox(0,0){$\cdot$}}
\put(659,298){\makebox(0,0){$\cdot$}}
\put(659,306){\makebox(0,0){$\cdot$}}
\put(659,313){\makebox(0,0){$\cdot$}}
\put(659,320){\makebox(0,0){$\cdot$}}
\put(659,328){\makebox(0,0){$\cdot$}}
\put(659,335){\makebox(0,0){$\cdot$}}
\put(659,342){\makebox(0,0){$\cdot$}}
\put(659,349){\makebox(0,0){$\cdot$}}
\put(659,357){\makebox(0,0){$\cdot$}}
\put(659,364){\makebox(0,0){$\cdot$}}
\put(659,371){\makebox(0,0){$\cdot$}}
\put(659,379){\makebox(0,0){$\cdot$}}
\put(659,386){\makebox(0,0){$\cdot$}}
\put(659,393){\makebox(0,0){$\cdot$}}
\put(659,400){\makebox(0,0){$\cdot$}}
\put(659,408){\makebox(0,0){$\cdot$}}
\put(659,415){\makebox(0,0){$\cdot$}}
\put(659,422){\makebox(0,0){$\cdot$}}
\put(659,429){\makebox(0,0){$\cdot$}}
\put(659,437){\makebox(0,0){$\cdot$}}
\put(659,444){\makebox(0,0){$\cdot$}}
\put(659,451){\makebox(0,0){$\cdot$}}
\put(659,459){\makebox(0,0){$\cdot$}}
\put(659,466){\makebox(0,0){$\cdot$}}
\put(659,473){\makebox(0,0){$\cdot$}}
\put(659,480){\makebox(0,0){$\cdot$}}
\put(659,488){\makebox(0,0){$\cdot$}}
\put(659,495){\makebox(0,0){$\cdot$}}
\put(659,502){\makebox(0,0){$\cdot$}}
\put(659,510){\makebox(0,0){$\cdot$}}
\put(659,517){\makebox(0,0){$\cdot$}}
\put(659,524){\makebox(0,0){$\cdot$}}
\put(659,531){\makebox(0,0){$\cdot$}}
\put(659,539){\makebox(0,0){$\cdot$}}
\put(659,546){\makebox(0,0){$\cdot$}}
\put(659,553){\makebox(0,0){$\cdot$}}
\put(659,561){\makebox(0,0){$\cdot$}}
\put(659,568){\makebox(0,0){$\cdot$}}
\put(659,575){\makebox(0,0){$\cdot$}}
\put(659,582){\makebox(0,0){$\cdot$}}
\put(659,590){\makebox(0,0){$\cdot$}}
\put(659,597){\makebox(0,0){$\cdot$}}
\put(659,604){\makebox(0,0){$\cdot$}}
\put(659,611){\makebox(0,0){$\cdot$}}
\put(659,619){\makebox(0,0){$\cdot$}}
\put(659,626){\makebox(0,0){$\cdot$}}
\put(659,633){\makebox(0,0){$\cdot$}}
\put(659,641){\makebox(0,0){$\cdot$}}
\put(659,648){\makebox(0,0){$\cdot$}}
\put(659,655){\makebox(0,0){$\cdot$}}
\put(659,662){\makebox(0,0){$\cdot$}}
\put(659,670){\makebox(0,0){$\cdot$}}
\put(659,677){\makebox(0,0){$\cdot$}}
\put(659,684){\makebox(0,0){$\cdot$}}
\put(659,692){\makebox(0,0){$\cdot$}}
\put(659,699){\makebox(0,0){$\cdot$}}
\put(659,706){\makebox(0,0){$\cdot$}}
\put(659,713){\makebox(0,0){$\cdot$}}
\put(659,721){\makebox(0,0){$\cdot$}}
\put(659,728){\makebox(0,0){$\cdot$}}
\put(659,735){\makebox(0,0){$\cdot$}}
\put(659,743){\makebox(0,0){$\cdot$}}
\put(659,750){\makebox(0,0){$\cdot$}}
\put(659,757){\makebox(0,0){$\cdot$}}
\put(659,764){\makebox(0,0){$\cdot$}}
\put(659,772){\makebox(0,0){$\cdot$}}
\put(659,779){\makebox(0,0){$\cdot$}}
\put(659,786){\makebox(0,0){$\cdot$}}
\put(659,793){\makebox(0,0){$\cdot$}}
\put(659,801){\makebox(0,0){$\cdot$}}
\put(659,808){\makebox(0,0){$\cdot$}}
\put(659,815){\makebox(0,0){$\cdot$}}
\put(659,823){\makebox(0,0){$\cdot$}}
\put(659,830){\makebox(0,0){$\cdot$}}
\put(659,837){\makebox(0,0){$\cdot$}}
\put(659,844){\makebox(0,0){$\cdot$}}
\put(659,852){\makebox(0,0){$\cdot$}}
\put(659,859){\makebox(0,0){$\cdot$}}
\put(669,138){\makebox(0,0){$\cdot$}}
\put(669,146){\makebox(0,0){$\cdot$}}
\put(669,153){\makebox(0,0){$\cdot$}}
\put(669,160){\makebox(0,0){$\cdot$}}
\put(669,167){\makebox(0,0){$\cdot$}}
\put(669,175){\makebox(0,0){$\cdot$}}
\put(669,182){\makebox(0,0){$\cdot$}}
\put(669,189){\makebox(0,0){$\cdot$}}
\put(669,197){\makebox(0,0){$\cdot$}}
\put(669,204){\makebox(0,0){$\cdot$}}
\put(669,211){\makebox(0,0){$\cdot$}}
\put(669,218){\makebox(0,0){$\cdot$}}
\put(669,226){\makebox(0,0){$\cdot$}}
\put(669,233){\makebox(0,0){$\cdot$}}
\put(669,240){\makebox(0,0){$\cdot$}}
\put(669,247){\makebox(0,0){$\cdot$}}
\put(669,255){\makebox(0,0){$\cdot$}}
\put(669,262){\makebox(0,0){$\cdot$}}
\put(669,269){\makebox(0,0){$\cdot$}}
\put(669,277){\makebox(0,0){$\cdot$}}
\put(669,284){\makebox(0,0){$\cdot$}}
\put(669,291){\makebox(0,0){$\cdot$}}
\put(669,298){\makebox(0,0){$\cdot$}}
\put(669,306){\makebox(0,0){$\cdot$}}
\put(669,313){\makebox(0,0){$\cdot$}}
\put(669,320){\makebox(0,0){$\cdot$}}
\put(669,328){\makebox(0,0){$\cdot$}}
\put(669,335){\makebox(0,0){$\cdot$}}
\put(669,342){\makebox(0,0){$\cdot$}}
\put(669,349){\makebox(0,0){$\cdot$}}
\put(669,357){\makebox(0,0){$\cdot$}}
\put(669,364){\makebox(0,0){$\cdot$}}
\put(669,371){\makebox(0,0){$\cdot$}}
\put(669,379){\makebox(0,0){$\cdot$}}
\put(669,386){\makebox(0,0){$\cdot$}}
\put(669,393){\makebox(0,0){$\cdot$}}
\put(669,400){\makebox(0,0){$\cdot$}}
\put(669,408){\makebox(0,0){$\cdot$}}
\put(669,429){\makebox(0,0){$\cdot$}}
\put(669,437){\makebox(0,0){$\cdot$}}
\put(669,444){\makebox(0,0){$\cdot$}}
\put(669,451){\makebox(0,0){$\cdot$}}
\put(669,466){\makebox(0,0){$\cdot$}}
\put(669,473){\makebox(0,0){$\cdot$}}
\put(669,480){\makebox(0,0){$\cdot$}}
\put(669,488){\makebox(0,0){$\cdot$}}
\put(669,495){\makebox(0,0){$\cdot$}}
\put(669,502){\makebox(0,0){$\cdot$}}
\put(669,510){\makebox(0,0){$\cdot$}}
\put(669,517){\makebox(0,0){$\cdot$}}
\put(669,524){\makebox(0,0){$\cdot$}}
\put(669,531){\makebox(0,0){$\cdot$}}
\put(669,539){\makebox(0,0){$\cdot$}}
\put(669,546){\makebox(0,0){$\cdot$}}
\put(669,553){\makebox(0,0){$\cdot$}}
\put(669,561){\makebox(0,0){$\cdot$}}
\put(669,568){\makebox(0,0){$\cdot$}}
\put(669,575){\makebox(0,0){$\cdot$}}
\put(669,582){\makebox(0,0){$\cdot$}}
\put(669,590){\makebox(0,0){$\cdot$}}
\put(669,597){\makebox(0,0){$\cdot$}}
\put(669,604){\makebox(0,0){$\cdot$}}
\put(669,611){\makebox(0,0){$\cdot$}}
\put(669,619){\makebox(0,0){$\cdot$}}
\put(669,626){\makebox(0,0){$\cdot$}}
\put(669,633){\makebox(0,0){$\cdot$}}
\put(669,641){\makebox(0,0){$\cdot$}}
\put(669,648){\makebox(0,0){$\cdot$}}
\put(669,655){\makebox(0,0){$\cdot$}}
\put(669,662){\makebox(0,0){$\cdot$}}
\put(669,670){\makebox(0,0){$\cdot$}}
\put(669,677){\makebox(0,0){$\cdot$}}
\put(669,684){\makebox(0,0){$\cdot$}}
\put(669,692){\makebox(0,0){$\cdot$}}
\put(669,699){\makebox(0,0){$\cdot$}}
\put(669,706){\makebox(0,0){$\cdot$}}
\put(669,713){\makebox(0,0){$\cdot$}}
\put(669,721){\makebox(0,0){$\cdot$}}
\put(669,728){\makebox(0,0){$\cdot$}}
\put(669,735){\makebox(0,0){$\cdot$}}
\put(669,743){\makebox(0,0){$\cdot$}}
\put(669,750){\makebox(0,0){$\cdot$}}
\put(669,757){\makebox(0,0){$\cdot$}}
\put(669,764){\makebox(0,0){$\cdot$}}
\put(669,772){\makebox(0,0){$\cdot$}}
\put(669,779){\makebox(0,0){$\cdot$}}
\put(669,786){\makebox(0,0){$\cdot$}}
\put(669,793){\makebox(0,0){$\cdot$}}
\put(669,801){\makebox(0,0){$\cdot$}}
\put(669,808){\makebox(0,0){$\cdot$}}
\put(669,830){\makebox(0,0){$\cdot$}}
\put(669,837){\makebox(0,0){$\cdot$}}
\put(669,844){\makebox(0,0){$\cdot$}}
\put(669,852){\makebox(0,0){$\cdot$}}
\put(669,859){\makebox(0,0){$\cdot$}}
\put(678,146){\makebox(0,0){$\cdot$}}
\put(678,153){\makebox(0,0){$\cdot$}}
\put(678,160){\makebox(0,0){$\cdot$}}
\put(678,167){\makebox(0,0){$\cdot$}}
\put(678,175){\makebox(0,0){$\cdot$}}
\put(678,182){\makebox(0,0){$\cdot$}}
\put(678,189){\makebox(0,0){$\cdot$}}
\put(678,197){\makebox(0,0){$\cdot$}}
\put(678,204){\makebox(0,0){$\cdot$}}
\put(678,211){\makebox(0,0){$\cdot$}}
\put(678,218){\makebox(0,0){$\cdot$}}
\put(678,226){\makebox(0,0){$\cdot$}}
\put(678,233){\makebox(0,0){$\cdot$}}
\put(678,240){\makebox(0,0){$\cdot$}}
\put(678,247){\makebox(0,0){$\cdot$}}
\put(678,255){\makebox(0,0){$\cdot$}}
\put(678,262){\makebox(0,0){$\cdot$}}
\put(678,269){\makebox(0,0){$\cdot$}}
\put(678,277){\makebox(0,0){$\cdot$}}
\put(678,284){\makebox(0,0){$\cdot$}}
\put(678,291){\makebox(0,0){$\cdot$}}
\put(678,298){\makebox(0,0){$\cdot$}}
\put(678,306){\makebox(0,0){$\cdot$}}
\put(678,313){\makebox(0,0){$\cdot$}}
\put(678,320){\makebox(0,0){$\cdot$}}
\put(678,328){\makebox(0,0){$\cdot$}}
\put(678,335){\makebox(0,0){$\cdot$}}
\put(678,342){\makebox(0,0){$\cdot$}}
\put(678,349){\makebox(0,0){$\cdot$}}
\put(678,357){\makebox(0,0){$\cdot$}}
\put(678,364){\makebox(0,0){$\cdot$}}
\put(678,371){\makebox(0,0){$\cdot$}}
\put(678,379){\makebox(0,0){$\cdot$}}
\put(678,386){\makebox(0,0){$\cdot$}}
\put(678,393){\makebox(0,0){$\cdot$}}
\put(678,400){\makebox(0,0){$\cdot$}}
\put(678,408){\makebox(0,0){$\cdot$}}
\put(678,415){\makebox(0,0){$\cdot$}}
\put(678,422){\makebox(0,0){$\cdot$}}
\put(678,429){\makebox(0,0){$\cdot$}}
\put(678,437){\makebox(0,0){$\cdot$}}
\put(678,444){\makebox(0,0){$\cdot$}}
\put(678,451){\makebox(0,0){$\cdot$}}
\put(678,466){\makebox(0,0){$\cdot$}}
\put(678,473){\makebox(0,0){$\cdot$}}
\put(678,480){\makebox(0,0){$\cdot$}}
\put(678,488){\makebox(0,0){$\cdot$}}
\put(678,495){\makebox(0,0){$\cdot$}}
\put(678,502){\makebox(0,0){$\cdot$}}
\put(678,510){\makebox(0,0){$\cdot$}}
\put(678,517){\makebox(0,0){$\cdot$}}
\put(678,524){\makebox(0,0){$\cdot$}}
\put(678,531){\makebox(0,0){$\cdot$}}
\put(678,539){\makebox(0,0){$\cdot$}}
\put(678,553){\makebox(0,0){$\cdot$}}
\put(678,561){\makebox(0,0){$\cdot$}}
\put(678,568){\makebox(0,0){$\cdot$}}
\put(678,575){\makebox(0,0){$\cdot$}}
\put(678,582){\makebox(0,0){$\cdot$}}
\put(678,590){\makebox(0,0){$\cdot$}}
\put(678,604){\makebox(0,0){$\cdot$}}
\put(678,611){\makebox(0,0){$\cdot$}}
\put(678,619){\makebox(0,0){$\cdot$}}
\put(678,626){\makebox(0,0){$\cdot$}}
\put(678,633){\makebox(0,0){$\cdot$}}
\put(678,648){\makebox(0,0){$\cdot$}}
\put(678,655){\makebox(0,0){$\cdot$}}
\put(678,662){\makebox(0,0){$\cdot$}}
\put(678,670){\makebox(0,0){$\cdot$}}
\put(678,677){\makebox(0,0){$\cdot$}}
\put(678,684){\makebox(0,0){$\cdot$}}
\put(678,692){\makebox(0,0){$\cdot$}}
\put(678,699){\makebox(0,0){$\cdot$}}
\put(678,706){\makebox(0,0){$\cdot$}}
\put(678,713){\makebox(0,0){$\cdot$}}
\put(678,721){\makebox(0,0){$\cdot$}}
\put(678,728){\makebox(0,0){$\cdot$}}
\put(678,735){\makebox(0,0){$\cdot$}}
\put(678,743){\makebox(0,0){$\cdot$}}
\put(678,750){\makebox(0,0){$\cdot$}}
\put(678,757){\makebox(0,0){$\cdot$}}
\put(678,764){\makebox(0,0){$\cdot$}}
\put(678,772){\makebox(0,0){$\cdot$}}
\put(678,779){\makebox(0,0){$\cdot$}}
\put(678,786){\makebox(0,0){$\cdot$}}
\put(678,793){\makebox(0,0){$\cdot$}}
\put(678,801){\makebox(0,0){$\cdot$}}
\put(678,808){\makebox(0,0){$\cdot$}}
\put(678,815){\makebox(0,0){$\cdot$}}
\put(678,823){\makebox(0,0){$\cdot$}}
\put(678,830){\makebox(0,0){$\cdot$}}
\put(678,837){\makebox(0,0){$\cdot$}}
\put(678,844){\makebox(0,0){$\cdot$}}
\put(678,852){\makebox(0,0){$\cdot$}}
\put(678,859){\makebox(0,0){$\cdot$}}
\put(687,138){\makebox(0,0){$\cdot$}}
\put(687,146){\makebox(0,0){$\cdot$}}
\put(687,153){\makebox(0,0){$\cdot$}}
\put(687,160){\makebox(0,0){$\cdot$}}
\put(687,167){\makebox(0,0){$\cdot$}}
\put(687,175){\makebox(0,0){$\cdot$}}
\put(687,182){\makebox(0,0){$\cdot$}}
\put(687,189){\makebox(0,0){$\cdot$}}
\put(687,197){\makebox(0,0){$\cdot$}}
\put(687,204){\makebox(0,0){$\cdot$}}
\put(687,211){\makebox(0,0){$\cdot$}}
\put(687,218){\makebox(0,0){$\cdot$}}
\put(687,226){\makebox(0,0){$\cdot$}}
\put(687,233){\makebox(0,0){$\cdot$}}
\put(687,240){\makebox(0,0){$\cdot$}}
\put(687,247){\makebox(0,0){$\cdot$}}
\put(687,255){\makebox(0,0){$\cdot$}}
\put(687,262){\makebox(0,0){$\cdot$}}
\put(687,269){\makebox(0,0){$\cdot$}}
\put(687,277){\makebox(0,0){$\cdot$}}
\put(687,284){\makebox(0,0){$\cdot$}}
\put(687,291){\makebox(0,0){$\cdot$}}
\put(687,298){\makebox(0,0){$\cdot$}}
\put(687,306){\makebox(0,0){$\cdot$}}
\put(687,313){\makebox(0,0){$\cdot$}}
\put(687,320){\makebox(0,0){$\cdot$}}
\put(687,328){\makebox(0,0){$\cdot$}}
\put(687,335){\makebox(0,0){$\cdot$}}
\put(687,342){\makebox(0,0){$\cdot$}}
\put(687,349){\makebox(0,0){$\cdot$}}
\put(687,357){\makebox(0,0){$\cdot$}}
\put(687,364){\makebox(0,0){$\cdot$}}
\put(687,371){\makebox(0,0){$\cdot$}}
\put(687,379){\makebox(0,0){$\cdot$}}
\put(687,386){\makebox(0,0){$\cdot$}}
\put(687,393){\makebox(0,0){$\cdot$}}
\put(687,400){\makebox(0,0){$\cdot$}}
\put(687,408){\makebox(0,0){$\cdot$}}
\put(687,415){\makebox(0,0){$\cdot$}}
\put(687,422){\makebox(0,0){$\cdot$}}
\put(687,429){\makebox(0,0){$\cdot$}}
\put(687,437){\makebox(0,0){$\cdot$}}
\put(687,444){\makebox(0,0){$\cdot$}}
\put(687,451){\makebox(0,0){$\cdot$}}
\put(687,459){\makebox(0,0){$\cdot$}}
\put(687,466){\makebox(0,0){$\cdot$}}
\put(687,473){\makebox(0,0){$\cdot$}}
\put(687,480){\makebox(0,0){$\cdot$}}
\put(687,488){\makebox(0,0){$\cdot$}}
\put(687,495){\makebox(0,0){$\cdot$}}
\put(687,502){\makebox(0,0){$\cdot$}}
\put(687,510){\makebox(0,0){$\cdot$}}
\put(687,517){\makebox(0,0){$\cdot$}}
\put(687,524){\makebox(0,0){$\cdot$}}
\put(687,531){\makebox(0,0){$\cdot$}}
\put(687,539){\makebox(0,0){$\cdot$}}
\put(687,553){\makebox(0,0){$\cdot$}}
\put(687,561){\makebox(0,0){$\cdot$}}
\put(687,568){\makebox(0,0){$\cdot$}}
\put(687,575){\makebox(0,0){$\cdot$}}
\put(687,582){\makebox(0,0){$\cdot$}}
\put(687,590){\makebox(0,0){$\cdot$}}
\put(687,597){\makebox(0,0){$\cdot$}}
\put(687,604){\makebox(0,0){$\cdot$}}
\put(687,611){\makebox(0,0){$\cdot$}}
\put(687,619){\makebox(0,0){$\cdot$}}
\put(687,626){\makebox(0,0){$\cdot$}}
\put(687,633){\makebox(0,0){$\cdot$}}
\put(687,641){\makebox(0,0){$\cdot$}}
\put(687,648){\makebox(0,0){$\cdot$}}
\put(687,655){\makebox(0,0){$\cdot$}}
\put(687,662){\makebox(0,0){$\cdot$}}
\put(687,670){\makebox(0,0){$\cdot$}}
\put(687,677){\makebox(0,0){$\cdot$}}
\put(687,684){\makebox(0,0){$\cdot$}}
\put(687,692){\makebox(0,0){$\cdot$}}
\put(687,699){\makebox(0,0){$\cdot$}}
\put(687,706){\makebox(0,0){$\cdot$}}
\put(687,713){\makebox(0,0){$\cdot$}}
\put(687,721){\makebox(0,0){$\cdot$}}
\put(687,728){\makebox(0,0){$\cdot$}}
\put(687,743){\makebox(0,0){$\cdot$}}
\put(687,750){\makebox(0,0){$\cdot$}}
\put(687,757){\makebox(0,0){$\cdot$}}
\put(687,764){\makebox(0,0){$\cdot$}}
\put(687,772){\makebox(0,0){$\cdot$}}
\put(687,779){\makebox(0,0){$\cdot$}}
\put(687,786){\makebox(0,0){$\cdot$}}
\put(687,793){\makebox(0,0){$\cdot$}}
\put(687,801){\makebox(0,0){$\cdot$}}
\put(687,808){\makebox(0,0){$\cdot$}}
\put(687,815){\makebox(0,0){$\cdot$}}
\put(687,823){\makebox(0,0){$\cdot$}}
\put(687,830){\makebox(0,0){$\cdot$}}
\put(687,837){\makebox(0,0){$\cdot$}}
\put(687,844){\makebox(0,0){$\cdot$}}
\put(687,852){\makebox(0,0){$\cdot$}}
\put(687,859){\makebox(0,0){$\cdot$}}
\put(696,138){\makebox(0,0){$\cdot$}}
\put(696,146){\makebox(0,0){$\cdot$}}
\put(696,153){\makebox(0,0){$\cdot$}}
\put(696,160){\makebox(0,0){$\cdot$}}
\put(696,167){\makebox(0,0){$\cdot$}}
\put(696,175){\makebox(0,0){$\cdot$}}
\put(696,182){\makebox(0,0){$\cdot$}}
\put(696,189){\makebox(0,0){$\cdot$}}
\put(696,197){\makebox(0,0){$\cdot$}}
\put(696,204){\makebox(0,0){$\cdot$}}
\put(696,211){\makebox(0,0){$\cdot$}}
\put(696,218){\makebox(0,0){$\cdot$}}
\put(696,226){\makebox(0,0){$\cdot$}}
\put(696,233){\makebox(0,0){$\cdot$}}
\put(696,240){\makebox(0,0){$\cdot$}}
\put(696,247){\makebox(0,0){$\cdot$}}
\put(696,255){\makebox(0,0){$\cdot$}}
\put(696,262){\makebox(0,0){$\cdot$}}
\put(696,269){\makebox(0,0){$\cdot$}}
\put(696,277){\makebox(0,0){$\cdot$}}
\put(696,284){\makebox(0,0){$\cdot$}}
\put(696,291){\makebox(0,0){$\cdot$}}
\put(696,298){\makebox(0,0){$\cdot$}}
\put(696,306){\makebox(0,0){$\cdot$}}
\put(696,313){\makebox(0,0){$\cdot$}}
\put(696,320){\makebox(0,0){$\cdot$}}
\put(696,328){\makebox(0,0){$\cdot$}}
\put(696,335){\makebox(0,0){$\cdot$}}
\put(696,342){\makebox(0,0){$\cdot$}}
\put(696,349){\makebox(0,0){$\cdot$}}
\put(696,357){\makebox(0,0){$\cdot$}}
\put(696,364){\makebox(0,0){$\cdot$}}
\put(696,371){\makebox(0,0){$\cdot$}}
\put(696,379){\makebox(0,0){$\cdot$}}
\put(696,386){\makebox(0,0){$\cdot$}}
\put(696,393){\makebox(0,0){$\cdot$}}
\put(696,400){\makebox(0,0){$\cdot$}}
\put(696,408){\makebox(0,0){$\cdot$}}
\put(696,422){\makebox(0,0){$\cdot$}}
\put(696,429){\makebox(0,0){$\cdot$}}
\put(696,437){\makebox(0,0){$\cdot$}}
\put(696,444){\makebox(0,0){$\cdot$}}
\put(696,451){\makebox(0,0){$\cdot$}}
\put(696,459){\makebox(0,0){$\cdot$}}
\put(696,466){\makebox(0,0){$\cdot$}}
\put(696,473){\makebox(0,0){$\cdot$}}
\put(696,480){\makebox(0,0){$\cdot$}}
\put(696,488){\makebox(0,0){$\cdot$}}
\put(696,495){\makebox(0,0){$\cdot$}}
\put(696,502){\makebox(0,0){$\cdot$}}
\put(696,510){\makebox(0,0){$\cdot$}}
\put(696,517){\makebox(0,0){$\cdot$}}
\put(696,524){\makebox(0,0){$\cdot$}}
\put(696,531){\makebox(0,0){$\cdot$}}
\put(696,539){\makebox(0,0){$\cdot$}}
\put(696,546){\makebox(0,0){$\cdot$}}
\put(696,553){\makebox(0,0){$\cdot$}}
\put(696,561){\makebox(0,0){$\cdot$}}
\put(696,568){\makebox(0,0){$\cdot$}}
\put(696,575){\makebox(0,0){$\cdot$}}
\put(696,582){\makebox(0,0){$\cdot$}}
\put(696,590){\makebox(0,0){$\cdot$}}
\put(696,597){\makebox(0,0){$\cdot$}}
\put(696,604){\makebox(0,0){$\cdot$}}
\put(696,611){\makebox(0,0){$\cdot$}}
\put(696,619){\makebox(0,0){$\cdot$}}
\put(696,626){\makebox(0,0){$\cdot$}}
\put(696,633){\makebox(0,0){$\cdot$}}
\put(696,641){\makebox(0,0){$\cdot$}}
\put(696,648){\makebox(0,0){$\cdot$}}
\put(696,655){\makebox(0,0){$\cdot$}}
\put(696,662){\makebox(0,0){$\cdot$}}
\put(696,670){\makebox(0,0){$\cdot$}}
\put(696,677){\makebox(0,0){$\cdot$}}
\put(696,684){\makebox(0,0){$\cdot$}}
\put(696,692){\makebox(0,0){$\cdot$}}
\put(696,699){\makebox(0,0){$\cdot$}}
\put(696,706){\makebox(0,0){$\cdot$}}
\put(696,713){\makebox(0,0){$\cdot$}}
\put(696,721){\makebox(0,0){$\cdot$}}
\put(696,728){\makebox(0,0){$\cdot$}}
\put(696,735){\makebox(0,0){$\cdot$}}
\put(696,743){\makebox(0,0){$\cdot$}}
\put(696,750){\makebox(0,0){$\cdot$}}
\put(696,757){\makebox(0,0){$\cdot$}}
\put(696,764){\makebox(0,0){$\cdot$}}
\put(696,772){\makebox(0,0){$\cdot$}}
\put(696,779){\makebox(0,0){$\cdot$}}
\put(696,793){\makebox(0,0){$\cdot$}}
\put(696,801){\makebox(0,0){$\cdot$}}
\put(696,808){\makebox(0,0){$\cdot$}}
\put(696,815){\makebox(0,0){$\cdot$}}
\put(696,823){\makebox(0,0){$\cdot$}}
\put(696,830){\makebox(0,0){$\cdot$}}
\put(696,837){\makebox(0,0){$\cdot$}}
\put(696,844){\makebox(0,0){$\cdot$}}
\put(696,852){\makebox(0,0){$\cdot$}}
\put(696,859){\makebox(0,0){$\cdot$}}
\put(705,138){\makebox(0,0){$\cdot$}}
\put(705,160){\makebox(0,0){$\cdot$}}
\put(705,167){\makebox(0,0){$\cdot$}}
\put(705,175){\makebox(0,0){$\cdot$}}
\put(705,182){\makebox(0,0){$\cdot$}}
\put(705,189){\makebox(0,0){$\cdot$}}
\put(705,197){\makebox(0,0){$\cdot$}}
\put(705,204){\makebox(0,0){$\cdot$}}
\put(705,211){\makebox(0,0){$\cdot$}}
\put(705,218){\makebox(0,0){$\cdot$}}
\put(705,233){\makebox(0,0){$\cdot$}}
\put(705,240){\makebox(0,0){$\cdot$}}
\put(705,247){\makebox(0,0){$\cdot$}}
\put(705,255){\makebox(0,0){$\cdot$}}
\put(705,262){\makebox(0,0){$\cdot$}}
\put(705,291){\makebox(0,0){$\cdot$}}
\put(705,298){\makebox(0,0){$\cdot$}}
\put(705,306){\makebox(0,0){$\cdot$}}
\put(705,313){\makebox(0,0){$\cdot$}}
\put(705,320){\makebox(0,0){$\cdot$}}
\put(705,328){\makebox(0,0){$\cdot$}}
\put(705,335){\makebox(0,0){$\cdot$}}
\put(705,342){\makebox(0,0){$\cdot$}}
\put(705,349){\makebox(0,0){$\cdot$}}
\put(705,357){\makebox(0,0){$\cdot$}}
\put(705,364){\makebox(0,0){$\cdot$}}
\put(705,371){\makebox(0,0){$\cdot$}}
\put(705,379){\makebox(0,0){$\cdot$}}
\put(705,386){\makebox(0,0){$\cdot$}}
\put(705,393){\makebox(0,0){$\cdot$}}
\put(705,400){\makebox(0,0){$\cdot$}}
\put(705,408){\makebox(0,0){$\cdot$}}
\put(705,422){\makebox(0,0){$\cdot$}}
\put(705,429){\makebox(0,0){$\cdot$}}
\put(705,437){\makebox(0,0){$\cdot$}}
\put(705,444){\makebox(0,0){$\cdot$}}
\put(705,451){\makebox(0,0){$\cdot$}}
\put(705,459){\makebox(0,0){$\cdot$}}
\put(705,466){\makebox(0,0){$\cdot$}}
\put(705,473){\makebox(0,0){$\cdot$}}
\put(705,480){\makebox(0,0){$\cdot$}}
\put(705,488){\makebox(0,0){$\cdot$}}
\put(705,495){\makebox(0,0){$\cdot$}}
\put(705,502){\makebox(0,0){$\cdot$}}
\put(705,510){\makebox(0,0){$\cdot$}}
\put(705,517){\makebox(0,0){$\cdot$}}
\put(705,524){\makebox(0,0){$\cdot$}}
\put(705,531){\makebox(0,0){$\cdot$}}
\put(705,539){\makebox(0,0){$\cdot$}}
\put(705,546){\makebox(0,0){$\cdot$}}
\put(705,553){\makebox(0,0){$\cdot$}}
\put(705,561){\makebox(0,0){$\cdot$}}
\put(705,568){\makebox(0,0){$\cdot$}}
\put(705,582){\makebox(0,0){$\cdot$}}
\put(705,590){\makebox(0,0){$\cdot$}}
\put(705,597){\makebox(0,0){$\cdot$}}
\put(705,604){\makebox(0,0){$\cdot$}}
\put(705,611){\makebox(0,0){$\cdot$}}
\put(705,619){\makebox(0,0){$\cdot$}}
\put(705,626){\makebox(0,0){$\cdot$}}
\put(705,633){\makebox(0,0){$\cdot$}}
\put(705,641){\makebox(0,0){$\cdot$}}
\put(705,648){\makebox(0,0){$\cdot$}}
\put(705,655){\makebox(0,0){$\cdot$}}
\put(705,662){\makebox(0,0){$\cdot$}}
\put(705,670){\makebox(0,0){$\cdot$}}
\put(705,677){\makebox(0,0){$\cdot$}}
\put(705,684){\makebox(0,0){$\cdot$}}
\put(705,692){\makebox(0,0){$\cdot$}}
\put(705,699){\makebox(0,0){$\cdot$}}
\put(705,706){\makebox(0,0){$\cdot$}}
\put(705,713){\makebox(0,0){$\cdot$}}
\put(705,721){\makebox(0,0){$\cdot$}}
\put(705,728){\makebox(0,0){$\cdot$}}
\put(705,735){\makebox(0,0){$\cdot$}}
\put(705,743){\makebox(0,0){$\cdot$}}
\put(705,750){\makebox(0,0){$\cdot$}}
\put(705,757){\makebox(0,0){$\cdot$}}
\put(705,764){\makebox(0,0){$\cdot$}}
\put(705,772){\makebox(0,0){$\cdot$}}
\put(705,779){\makebox(0,0){$\cdot$}}
\put(705,786){\makebox(0,0){$\cdot$}}
\put(705,793){\makebox(0,0){$\cdot$}}
\put(705,801){\makebox(0,0){$\cdot$}}
\put(705,808){\makebox(0,0){$\cdot$}}
\put(705,815){\makebox(0,0){$\cdot$}}
\put(705,823){\makebox(0,0){$\cdot$}}
\put(705,830){\makebox(0,0){$\cdot$}}
\put(705,837){\makebox(0,0){$\cdot$}}
\put(705,844){\makebox(0,0){$\cdot$}}
\put(705,852){\makebox(0,0){$\cdot$}}
\put(705,859){\makebox(0,0){$\cdot$}}
\put(714,138){\makebox(0,0){$\cdot$}}
\put(714,167){\makebox(0,0){$\cdot$}}
\put(714,175){\makebox(0,0){$\cdot$}}
\put(714,182){\makebox(0,0){$\cdot$}}
\put(714,189){\makebox(0,0){$\cdot$}}
\put(714,197){\makebox(0,0){$\cdot$}}
\put(714,204){\makebox(0,0){$\cdot$}}
\put(714,211){\makebox(0,0){$\cdot$}}
\put(714,218){\makebox(0,0){$\cdot$}}
\put(714,226){\makebox(0,0){$\cdot$}}
\put(714,233){\makebox(0,0){$\cdot$}}
\put(714,240){\makebox(0,0){$\cdot$}}
\put(714,247){\makebox(0,0){$\cdot$}}
\put(714,255){\makebox(0,0){$\cdot$}}
\put(714,262){\makebox(0,0){$\cdot$}}
\put(714,269){\makebox(0,0){$\cdot$}}
\put(714,277){\makebox(0,0){$\cdot$}}
\put(714,284){\makebox(0,0){$\cdot$}}
\put(714,291){\makebox(0,0){$\cdot$}}
\put(714,298){\makebox(0,0){$\cdot$}}
\put(714,335){\makebox(0,0){$\cdot$}}
\put(714,342){\makebox(0,0){$\cdot$}}
\put(714,349){\makebox(0,0){$\cdot$}}
\put(714,357){\makebox(0,0){$\cdot$}}
\put(714,364){\makebox(0,0){$\cdot$}}
\put(714,371){\makebox(0,0){$\cdot$}}
\put(714,379){\makebox(0,0){$\cdot$}}
\put(714,386){\makebox(0,0){$\cdot$}}
\put(714,393){\makebox(0,0){$\cdot$}}
\put(714,400){\makebox(0,0){$\cdot$}}
\put(714,408){\makebox(0,0){$\cdot$}}
\put(714,415){\makebox(0,0){$\cdot$}}
\put(714,422){\makebox(0,0){$\cdot$}}
\put(714,429){\makebox(0,0){$\cdot$}}
\put(714,437){\makebox(0,0){$\cdot$}}
\put(714,444){\makebox(0,0){$\cdot$}}
\put(714,451){\makebox(0,0){$\cdot$}}
\put(714,459){\makebox(0,0){$\cdot$}}
\put(714,466){\makebox(0,0){$\cdot$}}
\put(714,473){\makebox(0,0){$\cdot$}}
\put(714,480){\makebox(0,0){$\cdot$}}
\put(714,488){\makebox(0,0){$\cdot$}}
\put(714,495){\makebox(0,0){$\cdot$}}
\put(714,502){\makebox(0,0){$\cdot$}}
\put(714,510){\makebox(0,0){$\cdot$}}
\put(714,517){\makebox(0,0){$\cdot$}}
\put(714,524){\makebox(0,0){$\cdot$}}
\put(714,531){\makebox(0,0){$\cdot$}}
\put(714,539){\makebox(0,0){$\cdot$}}
\put(714,546){\makebox(0,0){$\cdot$}}
\put(714,553){\makebox(0,0){$\cdot$}}
\put(714,561){\makebox(0,0){$\cdot$}}
\put(714,568){\makebox(0,0){$\cdot$}}
\put(714,575){\makebox(0,0){$\cdot$}}
\put(714,582){\makebox(0,0){$\cdot$}}
\put(714,590){\makebox(0,0){$\cdot$}}
\put(714,597){\makebox(0,0){$\cdot$}}
\put(714,604){\makebox(0,0){$\cdot$}}
\put(714,611){\makebox(0,0){$\cdot$}}
\put(714,619){\makebox(0,0){$\cdot$}}
\put(714,626){\makebox(0,0){$\cdot$}}
\put(714,633){\makebox(0,0){$\cdot$}}
\put(714,641){\makebox(0,0){$\cdot$}}
\put(714,648){\makebox(0,0){$\cdot$}}
\put(714,655){\makebox(0,0){$\cdot$}}
\put(714,662){\makebox(0,0){$\cdot$}}
\put(714,670){\makebox(0,0){$\cdot$}}
\put(714,677){\makebox(0,0){$\cdot$}}
\put(714,684){\makebox(0,0){$\cdot$}}
\put(714,692){\makebox(0,0){$\cdot$}}
\put(714,699){\makebox(0,0){$\cdot$}}
\put(714,706){\makebox(0,0){$\cdot$}}
\put(714,713){\makebox(0,0){$\cdot$}}
\put(714,721){\makebox(0,0){$\cdot$}}
\put(714,728){\makebox(0,0){$\cdot$}}
\put(714,735){\makebox(0,0){$\cdot$}}
\put(714,743){\makebox(0,0){$\cdot$}}
\put(714,750){\makebox(0,0){$\cdot$}}
\put(714,757){\makebox(0,0){$\cdot$}}
\put(714,764){\makebox(0,0){$\cdot$}}
\put(714,772){\makebox(0,0){$\cdot$}}
\put(714,779){\makebox(0,0){$\cdot$}}
\put(714,786){\makebox(0,0){$\cdot$}}
\put(714,793){\makebox(0,0){$\cdot$}}
\put(714,801){\makebox(0,0){$\cdot$}}
\put(714,808){\makebox(0,0){$\cdot$}}
\put(714,815){\makebox(0,0){$\cdot$}}
\put(714,823){\makebox(0,0){$\cdot$}}
\put(714,830){\makebox(0,0){$\cdot$}}
\put(714,837){\makebox(0,0){$\cdot$}}
\put(714,844){\makebox(0,0){$\cdot$}}
\put(714,852){\makebox(0,0){$\cdot$}}
\put(714,859){\makebox(0,0){$\cdot$}}
\put(723,160){\makebox(0,0){$\cdot$}}
\put(723,167){\makebox(0,0){$\cdot$}}
\put(723,175){\makebox(0,0){$\cdot$}}
\put(723,182){\makebox(0,0){$\cdot$}}
\put(723,189){\makebox(0,0){$\cdot$}}
\put(723,197){\makebox(0,0){$\cdot$}}
\put(723,204){\makebox(0,0){$\cdot$}}
\put(723,211){\makebox(0,0){$\cdot$}}
\put(723,218){\makebox(0,0){$\cdot$}}
\put(723,226){\makebox(0,0){$\cdot$}}
\put(723,233){\makebox(0,0){$\cdot$}}
\put(723,240){\makebox(0,0){$\cdot$}}
\put(723,247){\makebox(0,0){$\cdot$}}
\put(723,269){\makebox(0,0){$\cdot$}}
\put(723,284){\makebox(0,0){$\cdot$}}
\put(723,335){\makebox(0,0){$\cdot$}}
\put(723,342){\makebox(0,0){$\cdot$}}
\put(723,349){\makebox(0,0){$\cdot$}}
\put(723,357){\makebox(0,0){$\cdot$}}
\put(723,364){\makebox(0,0){$\cdot$}}
\put(723,371){\makebox(0,0){$\cdot$}}
\put(723,379){\makebox(0,0){$\cdot$}}
\put(723,386){\makebox(0,0){$\cdot$}}
\put(723,415){\makebox(0,0){$\cdot$}}
\put(723,422){\makebox(0,0){$\cdot$}}
\put(723,429){\makebox(0,0){$\cdot$}}
\put(723,437){\makebox(0,0){$\cdot$}}
\put(723,444){\makebox(0,0){$\cdot$}}
\put(723,451){\makebox(0,0){$\cdot$}}
\put(723,459){\makebox(0,0){$\cdot$}}
\put(723,466){\makebox(0,0){$\cdot$}}
\put(723,473){\makebox(0,0){$\cdot$}}
\put(723,480){\makebox(0,0){$\cdot$}}
\put(723,488){\makebox(0,0){$\cdot$}}
\put(723,495){\makebox(0,0){$\cdot$}}
\put(723,502){\makebox(0,0){$\cdot$}}
\put(723,510){\makebox(0,0){$\cdot$}}
\put(723,517){\makebox(0,0){$\cdot$}}
\put(723,524){\makebox(0,0){$\cdot$}}
\put(723,531){\makebox(0,0){$\cdot$}}
\put(723,539){\makebox(0,0){$\cdot$}}
\put(723,546){\makebox(0,0){$\cdot$}}
\put(723,553){\makebox(0,0){$\cdot$}}
\put(723,568){\makebox(0,0){$\cdot$}}
\put(723,575){\makebox(0,0){$\cdot$}}
\put(723,582){\makebox(0,0){$\cdot$}}
\put(723,590){\makebox(0,0){$\cdot$}}
\put(723,597){\makebox(0,0){$\cdot$}}
\put(723,604){\makebox(0,0){$\cdot$}}
\put(723,611){\makebox(0,0){$\cdot$}}
\put(723,619){\makebox(0,0){$\cdot$}}
\put(723,626){\makebox(0,0){$\cdot$}}
\put(723,633){\makebox(0,0){$\cdot$}}
\put(723,641){\makebox(0,0){$\cdot$}}
\put(723,648){\makebox(0,0){$\cdot$}}
\put(723,655){\makebox(0,0){$\cdot$}}
\put(723,662){\makebox(0,0){$\cdot$}}
\put(723,670){\makebox(0,0){$\cdot$}}
\put(723,677){\makebox(0,0){$\cdot$}}
\put(723,684){\makebox(0,0){$\cdot$}}
\put(723,692){\makebox(0,0){$\cdot$}}
\put(723,699){\makebox(0,0){$\cdot$}}
\put(723,706){\makebox(0,0){$\cdot$}}
\put(723,713){\makebox(0,0){$\cdot$}}
\put(723,721){\makebox(0,0){$\cdot$}}
\put(723,728){\makebox(0,0){$\cdot$}}
\put(723,735){\makebox(0,0){$\cdot$}}
\put(723,743){\makebox(0,0){$\cdot$}}
\put(723,750){\makebox(0,0){$\cdot$}}
\put(723,764){\makebox(0,0){$\cdot$}}
\put(723,772){\makebox(0,0){$\cdot$}}
\put(723,801){\makebox(0,0){$\cdot$}}
\put(723,808){\makebox(0,0){$\cdot$}}
\put(723,815){\makebox(0,0){$\cdot$}}
\put(723,823){\makebox(0,0){$\cdot$}}
\put(723,837){\makebox(0,0){$\cdot$}}
\put(723,844){\makebox(0,0){$\cdot$}}
\put(723,852){\makebox(0,0){$\cdot$}}
\put(723,859){\makebox(0,0){$\cdot$}}
\put(732,197){\makebox(0,0){$\cdot$}}
\put(732,211){\makebox(0,0){$\cdot$}}
\put(732,218){\makebox(0,0){$\cdot$}}
\put(732,226){\makebox(0,0){$\cdot$}}
\put(732,357){\makebox(0,0){$\cdot$}}
\put(732,364){\makebox(0,0){$\cdot$}}
\put(732,371){\makebox(0,0){$\cdot$}}
\put(732,379){\makebox(0,0){$\cdot$}}
\put(732,386){\makebox(0,0){$\cdot$}}
\put(732,429){\makebox(0,0){$\cdot$}}
\put(732,437){\makebox(0,0){$\cdot$}}
\put(732,451){\makebox(0,0){$\cdot$}}
\put(732,459){\makebox(0,0){$\cdot$}}
\put(732,466){\makebox(0,0){$\cdot$}}
\put(732,480){\makebox(0,0){$\cdot$}}
\put(732,488){\makebox(0,0){$\cdot$}}
\put(732,495){\makebox(0,0){$\cdot$}}
\put(732,502){\makebox(0,0){$\cdot$}}
\put(732,510){\makebox(0,0){$\cdot$}}
\put(732,517){\makebox(0,0){$\cdot$}}
\put(732,524){\makebox(0,0){$\cdot$}}
\put(732,531){\makebox(0,0){$\cdot$}}
\put(732,539){\makebox(0,0){$\cdot$}}
\put(732,597){\makebox(0,0){$\cdot$}}
\put(732,604){\makebox(0,0){$\cdot$}}
\put(732,633){\makebox(0,0){$\cdot$}}
\put(732,641){\makebox(0,0){$\cdot$}}
\put(732,648){\makebox(0,0){$\cdot$}}
\put(732,655){\makebox(0,0){$\cdot$}}
\put(732,662){\makebox(0,0){$\cdot$}}
\put(732,670){\makebox(0,0){$\cdot$}}
\put(732,677){\makebox(0,0){$\cdot$}}
\put(732,684){\makebox(0,0){$\cdot$}}
\put(732,692){\makebox(0,0){$\cdot$}}
\put(732,699){\makebox(0,0){$\cdot$}}
\put(732,706){\makebox(0,0){$\cdot$}}
\put(732,713){\makebox(0,0){$\cdot$}}
\put(732,721){\makebox(0,0){$\cdot$}}
\put(732,728){\makebox(0,0){$\cdot$}}
\put(732,735){\makebox(0,0){$\cdot$}}
\put(732,743){\makebox(0,0){$\cdot$}}
\put(732,750){\makebox(0,0){$\cdot$}}
\put(732,772){\makebox(0,0){$\cdot$}}
\put(732,801){\makebox(0,0){$\cdot$}}
\put(732,808){\makebox(0,0){$\cdot$}}
\put(732,844){\makebox(0,0){$\cdot$}}
\put(732,852){\makebox(0,0){$\cdot$}}
\put(732,859){\makebox(0,0){$\cdot$}}
\put(741,218){\makebox(0,0){$\cdot$}}
\put(741,226){\makebox(0,0){$\cdot$}}
\put(741,240){\makebox(0,0){$\cdot$}}
\put(741,357){\makebox(0,0){$\cdot$}}
\put(741,364){\makebox(0,0){$\cdot$}}
\put(741,437){\makebox(0,0){$\cdot$}}
\put(741,480){\makebox(0,0){$\cdot$}}
\put(741,488){\makebox(0,0){$\cdot$}}
\put(741,495){\makebox(0,0){$\cdot$}}
\put(741,502){\makebox(0,0){$\cdot$}}
\put(741,510){\makebox(0,0){$\cdot$}}
\put(741,517){\makebox(0,0){$\cdot$}}
\put(741,539){\makebox(0,0){$\cdot$}}
\put(741,597){\makebox(0,0){$\cdot$}}
\put(741,604){\makebox(0,0){$\cdot$}}
\put(741,633){\makebox(0,0){$\cdot$}}
\put(741,641){\makebox(0,0){$\cdot$}}
\put(741,648){\makebox(0,0){$\cdot$}}
\put(741,655){\makebox(0,0){$\cdot$}}
\put(741,670){\makebox(0,0){$\cdot$}}
\put(741,677){\makebox(0,0){$\cdot$}}
\put(741,684){\makebox(0,0){$\cdot$}}
\put(741,699){\makebox(0,0){$\cdot$}}
\put(741,706){\makebox(0,0){$\cdot$}}
\put(741,713){\makebox(0,0){$\cdot$}}
\put(741,721){\makebox(0,0){$\cdot$}}
\put(741,728){\makebox(0,0){$\cdot$}}
\put(741,735){\makebox(0,0){$\cdot$}}
\put(741,852){\makebox(0,0){$\cdot$}}
\put(741,859){\makebox(0,0){$\cdot$}}
\put(750,218){\makebox(0,0){$\cdot$}}
\put(750,444){\makebox(0,0){$\cdot$}}
\put(750,451){\makebox(0,0){$\cdot$}}
\put(750,510){\makebox(0,0){$\cdot$}}
\put(750,517){\makebox(0,0){$\cdot$}}
\put(750,539){\makebox(0,0){$\cdot$}}
\put(750,648){\makebox(0,0){$\cdot$}}
\put(750,655){\makebox(0,0){$\cdot$}}
\put(750,713){\makebox(0,0){$\cdot$}}
\put(750,721){\makebox(0,0){$\cdot$}}
\put(750,844){\makebox(0,0){$\cdot$}}
\put(750,852){\makebox(0,0){$\cdot$}}
\put(750,859){\makebox(0,0){$\cdot$}}
\put(760,167){\makebox(0,0){$\cdot$}}
\put(760,262){\makebox(0,0){$\cdot$}}
\put(760,444){\makebox(0,0){$\cdot$}}
\put(760,451){\makebox(0,0){$\cdot$}}
\put(760,459){\makebox(0,0){$\cdot$}}
\put(760,466){\makebox(0,0){$\cdot$}}
\put(760,510){\makebox(0,0){$\cdot$}}
\put(760,517){\makebox(0,0){$\cdot$}}
\put(760,764){\makebox(0,0){$\cdot$}}
\put(760,852){\makebox(0,0){$\cdot$}}
\put(760,859){\makebox(0,0){$\cdot$}}
\put(769,255){\makebox(0,0){$\cdot$}}
\put(769,262){\makebox(0,0){$\cdot$}}
\put(769,830){\makebox(0,0){$\cdot$}}
\put(778,255){\makebox(0,0){$\cdot$}}
\put(778,262){\makebox(0,0){$\cdot$}}
\put(778,269){\makebox(0,0){$\cdot$}}
\put(778,662){\makebox(0,0){$\cdot$}}
\put(778,670){\makebox(0,0){$\cdot$}}
\put(778,808){\makebox(0,0){$\cdot$}}
\put(787,197){\makebox(0,0){$\cdot$}}
\put(787,204){\makebox(0,0){$\cdot$}}
\put(787,429){\makebox(0,0){$\cdot$}}
\put(787,575){\makebox(0,0){$\cdot$}}
\put(796,175){\makebox(0,0){$\cdot$}}
\put(796,197){\makebox(0,0){$\cdot$}}
\put(796,204){\makebox(0,0){$\cdot$}}
\put(805,298){\makebox(0,0){$\cdot$}}
\put(805,306){\makebox(0,0){$\cdot$}}
\put(805,786){\makebox(0,0){$\cdot$}}
\put(814,269){\makebox(0,0){$\cdot$}}
\put(814,670){\makebox(0,0){$\cdot$}}
\put(814,772){\makebox(0,0){$\cdot$}}
\put(814,779){\makebox(0,0){$\cdot$}}
\put(814,786){\makebox(0,0){$\cdot$}}
\put(823,204){\makebox(0,0){$\cdot$}}
\put(823,211){\makebox(0,0){$\cdot$}}
\put(823,233){\makebox(0,0){$\cdot$}}
\put(823,240){\makebox(0,0){$\cdot$}}
\put(823,269){\makebox(0,0){$\cdot$}}
\put(823,277){\makebox(0,0){$\cdot$}}
\put(823,298){\makebox(0,0){$\cdot$}}
\put(823,306){\makebox(0,0){$\cdot$}}
\put(823,510){\makebox(0,0){$\cdot$}}
\put(823,684){\makebox(0,0){$\cdot$}}
\put(832,211){\makebox(0,0){$\cdot$}}
\put(832,218){\makebox(0,0){$\cdot$}}
\put(832,226){\makebox(0,0){$\cdot$}}
\put(832,233){\makebox(0,0){$\cdot$}}
\put(832,670){\makebox(0,0){$\cdot$}}
\put(841,138){\makebox(0,0){$\cdot$}}
\put(841,146){\makebox(0,0){$\cdot$}}
\put(841,153){\makebox(0,0){$\cdot$}}
\put(841,175){\makebox(0,0){$\cdot$}}
\put(841,182){\makebox(0,0){$\cdot$}}
\put(841,189){\makebox(0,0){$\cdot$}}
\put(841,197){\makebox(0,0){$\cdot$}}
\put(841,204){\makebox(0,0){$\cdot$}}
\put(841,218){\makebox(0,0){$\cdot$}}
\put(841,226){\makebox(0,0){$\cdot$}}
\put(841,233){\makebox(0,0){$\cdot$}}
\put(841,320){\makebox(0,0){$\cdot$}}
\put(841,670){\makebox(0,0){$\cdot$}}
\put(841,728){\makebox(0,0){$\cdot$}}
\put(851,138){\makebox(0,0){$\cdot$}}
\put(851,146){\makebox(0,0){$\cdot$}}
\put(851,153){\makebox(0,0){$\cdot$}}
\put(851,160){\makebox(0,0){$\cdot$}}
\put(851,167){\makebox(0,0){$\cdot$}}
\put(851,175){\makebox(0,0){$\cdot$}}
\put(851,182){\makebox(0,0){$\cdot$}}
\put(851,189){\makebox(0,0){$\cdot$}}
\put(851,197){\makebox(0,0){$\cdot$}}
\put(851,204){\makebox(0,0){$\cdot$}}
\put(851,211){\makebox(0,0){$\cdot$}}
\put(851,218){\makebox(0,0){$\cdot$}}
\put(851,226){\makebox(0,0){$\cdot$}}
\put(851,233){\makebox(0,0){$\cdot$}}
\put(851,240){\makebox(0,0){$\cdot$}}
\put(851,335){\makebox(0,0){$\cdot$}}
\put(851,546){\makebox(0,0){$\cdot$}}
\put(851,553){\makebox(0,0){$\cdot$}}
\put(851,561){\makebox(0,0){$\cdot$}}
\put(851,568){\makebox(0,0){$\cdot$}}
\put(851,575){\makebox(0,0){$\cdot$}}
\put(851,641){\makebox(0,0){$\cdot$}}
\put(851,728){\makebox(0,0){$\cdot$}}
\put(851,735){\makebox(0,0){$\cdot$}}
\put(851,743){\makebox(0,0){$\cdot$}}
\put(860,138){\makebox(0,0){$\cdot$}}
\put(860,146){\makebox(0,0){$\cdot$}}
\put(860,153){\makebox(0,0){$\cdot$}}
\put(860,160){\makebox(0,0){$\cdot$}}
\put(860,167){\makebox(0,0){$\cdot$}}
\put(860,175){\makebox(0,0){$\cdot$}}
\put(860,182){\makebox(0,0){$\cdot$}}
\put(860,189){\makebox(0,0){$\cdot$}}
\put(860,197){\makebox(0,0){$\cdot$}}
\put(860,204){\makebox(0,0){$\cdot$}}
\put(860,211){\makebox(0,0){$\cdot$}}
\put(860,226){\makebox(0,0){$\cdot$}}
\put(860,233){\makebox(0,0){$\cdot$}}
\put(860,240){\makebox(0,0){$\cdot$}}
\put(860,247){\makebox(0,0){$\cdot$}}
\put(860,277){\makebox(0,0){$\cdot$}}
\put(860,284){\makebox(0,0){$\cdot$}}
\put(860,291){\makebox(0,0){$\cdot$}}
\put(860,298){\makebox(0,0){$\cdot$}}
\put(860,306){\makebox(0,0){$\cdot$}}
\put(860,335){\makebox(0,0){$\cdot$}}
\put(860,379){\makebox(0,0){$\cdot$}}
\put(860,386){\makebox(0,0){$\cdot$}}
\put(860,393){\makebox(0,0){$\cdot$}}
\put(860,400){\makebox(0,0){$\cdot$}}
\put(860,408){\makebox(0,0){$\cdot$}}
\put(860,429){\makebox(0,0){$\cdot$}}
\put(860,437){\makebox(0,0){$\cdot$}}
\put(860,488){\makebox(0,0){$\cdot$}}
\put(860,495){\makebox(0,0){$\cdot$}}
\put(860,502){\makebox(0,0){$\cdot$}}
\put(860,510){\makebox(0,0){$\cdot$}}
\put(860,546){\makebox(0,0){$\cdot$}}
\put(860,553){\makebox(0,0){$\cdot$}}
\put(860,561){\makebox(0,0){$\cdot$}}
\put(860,568){\makebox(0,0){$\cdot$}}
\put(860,575){\makebox(0,0){$\cdot$}}
\put(860,582){\makebox(0,0){$\cdot$}}
\put(860,604){\makebox(0,0){$\cdot$}}
\put(860,611){\makebox(0,0){$\cdot$}}
\put(860,619){\makebox(0,0){$\cdot$}}
\put(860,626){\makebox(0,0){$\cdot$}}
\put(860,633){\makebox(0,0){$\cdot$}}
\put(860,641){\makebox(0,0){$\cdot$}}
\put(860,648){\makebox(0,0){$\cdot$}}
\put(860,655){\makebox(0,0){$\cdot$}}
\put(860,692){\makebox(0,0){$\cdot$}}
\put(860,699){\makebox(0,0){$\cdot$}}
\put(860,721){\makebox(0,0){$\cdot$}}
\put(860,728){\makebox(0,0){$\cdot$}}
\put(860,735){\makebox(0,0){$\cdot$}}
\put(860,743){\makebox(0,0){$\cdot$}}
\put(860,750){\makebox(0,0){$\cdot$}}
\put(860,757){\makebox(0,0){$\cdot$}}
\put(860,764){\makebox(0,0){$\cdot$}}
\put(860,779){\makebox(0,0){$\cdot$}}
\put(860,830){\makebox(0,0){$\cdot$}}
\put(860,837){\makebox(0,0){$\cdot$}}
\put(860,844){\makebox(0,0){$\cdot$}}
\put(860,852){\makebox(0,0){$\cdot$}}
\put(860,859){\makebox(0,0){$\cdot$}}
\put(869,138){\makebox(0,0){$\cdot$}}
\put(869,146){\makebox(0,0){$\cdot$}}
\put(869,153){\makebox(0,0){$\cdot$}}
\put(869,160){\makebox(0,0){$\cdot$}}
\put(869,167){\makebox(0,0){$\cdot$}}
\put(869,175){\makebox(0,0){$\cdot$}}
\put(869,182){\makebox(0,0){$\cdot$}}
\put(869,189){\makebox(0,0){$\cdot$}}
\put(869,197){\makebox(0,0){$\cdot$}}
\put(869,204){\makebox(0,0){$\cdot$}}
\put(869,211){\makebox(0,0){$\cdot$}}
\put(869,218){\makebox(0,0){$\cdot$}}
\put(869,226){\makebox(0,0){$\cdot$}}
\put(869,233){\makebox(0,0){$\cdot$}}
\put(869,277){\makebox(0,0){$\cdot$}}
\put(869,284){\makebox(0,0){$\cdot$}}
\put(869,291){\makebox(0,0){$\cdot$}}
\put(869,298){\makebox(0,0){$\cdot$}}
\put(869,306){\makebox(0,0){$\cdot$}}
\put(869,313){\makebox(0,0){$\cdot$}}
\put(869,320){\makebox(0,0){$\cdot$}}
\put(869,328){\makebox(0,0){$\cdot$}}
\put(869,335){\makebox(0,0){$\cdot$}}
\put(869,357){\makebox(0,0){$\cdot$}}
\put(869,364){\makebox(0,0){$\cdot$}}
\put(869,371){\makebox(0,0){$\cdot$}}
\put(869,379){\makebox(0,0){$\cdot$}}
\put(869,386){\makebox(0,0){$\cdot$}}
\put(869,393){\makebox(0,0){$\cdot$}}
\put(869,400){\makebox(0,0){$\cdot$}}
\put(869,408){\makebox(0,0){$\cdot$}}
\put(869,415){\makebox(0,0){$\cdot$}}
\put(869,422){\makebox(0,0){$\cdot$}}
\put(869,429){\makebox(0,0){$\cdot$}}
\put(869,437){\makebox(0,0){$\cdot$}}
\put(869,444){\makebox(0,0){$\cdot$}}
\put(869,451){\makebox(0,0){$\cdot$}}
\put(869,466){\makebox(0,0){$\cdot$}}
\put(869,488){\makebox(0,0){$\cdot$}}
\put(869,495){\makebox(0,0){$\cdot$}}
\put(869,502){\makebox(0,0){$\cdot$}}
\put(869,510){\makebox(0,0){$\cdot$}}
\put(869,546){\makebox(0,0){$\cdot$}}
\put(869,553){\makebox(0,0){$\cdot$}}
\put(869,561){\makebox(0,0){$\cdot$}}
\put(869,568){\makebox(0,0){$\cdot$}}
\put(869,575){\makebox(0,0){$\cdot$}}
\put(869,582){\makebox(0,0){$\cdot$}}
\put(869,590){\makebox(0,0){$\cdot$}}
\put(869,597){\makebox(0,0){$\cdot$}}
\put(869,604){\makebox(0,0){$\cdot$}}
\put(869,611){\makebox(0,0){$\cdot$}}
\put(869,619){\makebox(0,0){$\cdot$}}
\put(869,626){\makebox(0,0){$\cdot$}}
\put(869,633){\makebox(0,0){$\cdot$}}
\put(869,641){\makebox(0,0){$\cdot$}}
\put(869,648){\makebox(0,0){$\cdot$}}
\put(869,655){\makebox(0,0){$\cdot$}}
\put(869,662){\makebox(0,0){$\cdot$}}
\put(869,670){\makebox(0,0){$\cdot$}}
\put(869,677){\makebox(0,0){$\cdot$}}
\put(869,684){\makebox(0,0){$\cdot$}}
\put(869,692){\makebox(0,0){$\cdot$}}
\put(869,699){\makebox(0,0){$\cdot$}}
\put(869,706){\makebox(0,0){$\cdot$}}
\put(869,713){\makebox(0,0){$\cdot$}}
\put(869,721){\makebox(0,0){$\cdot$}}
\put(869,728){\makebox(0,0){$\cdot$}}
\put(869,735){\makebox(0,0){$\cdot$}}
\put(869,743){\makebox(0,0){$\cdot$}}
\put(869,750){\makebox(0,0){$\cdot$}}
\put(869,757){\makebox(0,0){$\cdot$}}
\put(869,764){\makebox(0,0){$\cdot$}}
\put(869,772){\makebox(0,0){$\cdot$}}
\put(869,779){\makebox(0,0){$\cdot$}}
\put(869,786){\makebox(0,0){$\cdot$}}
\put(869,793){\makebox(0,0){$\cdot$}}
\put(869,801){\makebox(0,0){$\cdot$}}
\put(869,808){\makebox(0,0){$\cdot$}}
\put(869,815){\makebox(0,0){$\cdot$}}
\put(869,823){\makebox(0,0){$\cdot$}}
\put(869,830){\makebox(0,0){$\cdot$}}
\put(869,837){\makebox(0,0){$\cdot$}}
\put(869,844){\makebox(0,0){$\cdot$}}
\put(869,852){\makebox(0,0){$\cdot$}}
\put(869,859){\makebox(0,0){$\cdot$}}
\put(878,138){\makebox(0,0){$\cdot$}}
\put(878,146){\makebox(0,0){$\cdot$}}
\put(878,153){\makebox(0,0){$\cdot$}}
\put(878,160){\makebox(0,0){$\cdot$}}
\put(878,167){\makebox(0,0){$\cdot$}}
\put(878,175){\makebox(0,0){$\cdot$}}
\put(878,182){\makebox(0,0){$\cdot$}}
\put(878,189){\makebox(0,0){$\cdot$}}
\put(878,197){\makebox(0,0){$\cdot$}}
\put(878,204){\makebox(0,0){$\cdot$}}
\put(878,211){\makebox(0,0){$\cdot$}}
\put(878,218){\makebox(0,0){$\cdot$}}
\put(878,226){\makebox(0,0){$\cdot$}}
\put(878,233){\makebox(0,0){$\cdot$}}
\put(878,240){\makebox(0,0){$\cdot$}}
\put(878,247){\makebox(0,0){$\cdot$}}
\put(878,255){\makebox(0,0){$\cdot$}}
\put(878,269){\makebox(0,0){$\cdot$}}
\put(878,277){\makebox(0,0){$\cdot$}}
\put(878,284){\makebox(0,0){$\cdot$}}
\put(878,291){\makebox(0,0){$\cdot$}}
\put(878,298){\makebox(0,0){$\cdot$}}
\put(878,306){\makebox(0,0){$\cdot$}}
\put(878,313){\makebox(0,0){$\cdot$}}
\put(878,320){\makebox(0,0){$\cdot$}}
\put(878,328){\makebox(0,0){$\cdot$}}
\put(878,335){\makebox(0,0){$\cdot$}}
\put(878,342){\makebox(0,0){$\cdot$}}
\put(878,357){\makebox(0,0){$\cdot$}}
\put(878,364){\makebox(0,0){$\cdot$}}
\put(878,371){\makebox(0,0){$\cdot$}}
\put(878,379){\makebox(0,0){$\cdot$}}
\put(878,386){\makebox(0,0){$\cdot$}}
\put(878,393){\makebox(0,0){$\cdot$}}
\put(878,400){\makebox(0,0){$\cdot$}}
\put(878,408){\makebox(0,0){$\cdot$}}
\put(878,415){\makebox(0,0){$\cdot$}}
\put(878,422){\makebox(0,0){$\cdot$}}
\put(878,429){\makebox(0,0){$\cdot$}}
\put(878,437){\makebox(0,0){$\cdot$}}
\put(878,444){\makebox(0,0){$\cdot$}}
\put(878,451){\makebox(0,0){$\cdot$}}
\put(878,466){\makebox(0,0){$\cdot$}}
\put(878,473){\makebox(0,0){$\cdot$}}
\put(878,480){\makebox(0,0){$\cdot$}}
\put(878,488){\makebox(0,0){$\cdot$}}
\put(878,495){\makebox(0,0){$\cdot$}}
\put(878,502){\makebox(0,0){$\cdot$}}
\put(878,510){\makebox(0,0){$\cdot$}}
\put(878,524){\makebox(0,0){$\cdot$}}
\put(878,531){\makebox(0,0){$\cdot$}}
\put(878,539){\makebox(0,0){$\cdot$}}
\put(878,546){\makebox(0,0){$\cdot$}}
\put(878,553){\makebox(0,0){$\cdot$}}
\put(878,561){\makebox(0,0){$\cdot$}}
\put(878,568){\makebox(0,0){$\cdot$}}
\put(878,575){\makebox(0,0){$\cdot$}}
\put(878,582){\makebox(0,0){$\cdot$}}
\put(878,590){\makebox(0,0){$\cdot$}}
\put(878,597){\makebox(0,0){$\cdot$}}
\put(878,604){\makebox(0,0){$\cdot$}}
\put(878,611){\makebox(0,0){$\cdot$}}
\put(878,619){\makebox(0,0){$\cdot$}}
\put(878,626){\makebox(0,0){$\cdot$}}
\put(878,633){\makebox(0,0){$\cdot$}}
\put(878,641){\makebox(0,0){$\cdot$}}
\put(878,648){\makebox(0,0){$\cdot$}}
\put(878,655){\makebox(0,0){$\cdot$}}
\put(878,662){\makebox(0,0){$\cdot$}}
\put(878,670){\makebox(0,0){$\cdot$}}
\put(878,677){\makebox(0,0){$\cdot$}}
\put(878,684){\makebox(0,0){$\cdot$}}
\put(878,692){\makebox(0,0){$\cdot$}}
\put(878,699){\makebox(0,0){$\cdot$}}
\put(878,706){\makebox(0,0){$\cdot$}}
\put(878,713){\makebox(0,0){$\cdot$}}
\put(878,721){\makebox(0,0){$\cdot$}}
\put(878,728){\makebox(0,0){$\cdot$}}
\put(878,735){\makebox(0,0){$\cdot$}}
\put(878,743){\makebox(0,0){$\cdot$}}
\put(878,750){\makebox(0,0){$\cdot$}}
\put(878,757){\makebox(0,0){$\cdot$}}
\put(878,764){\makebox(0,0){$\cdot$}}
\put(878,772){\makebox(0,0){$\cdot$}}
\put(878,779){\makebox(0,0){$\cdot$}}
\put(878,786){\makebox(0,0){$\cdot$}}
\put(878,793){\makebox(0,0){$\cdot$}}
\put(878,801){\makebox(0,0){$\cdot$}}
\put(878,808){\makebox(0,0){$\cdot$}}
\put(878,815){\makebox(0,0){$\cdot$}}
\put(878,823){\makebox(0,0){$\cdot$}}
\put(878,830){\makebox(0,0){$\cdot$}}
\put(878,837){\makebox(0,0){$\cdot$}}
\put(878,844){\makebox(0,0){$\cdot$}}
\put(878,852){\makebox(0,0){$\cdot$}}
\put(878,859){\makebox(0,0){$\cdot$}}
\put(887,138){\makebox(0,0){$\cdot$}}
\put(887,146){\makebox(0,0){$\cdot$}}
\put(887,153){\makebox(0,0){$\cdot$}}
\put(887,160){\makebox(0,0){$\cdot$}}
\put(887,167){\makebox(0,0){$\cdot$}}
\put(887,175){\makebox(0,0){$\cdot$}}
\put(887,182){\makebox(0,0){$\cdot$}}
\put(887,189){\makebox(0,0){$\cdot$}}
\put(887,197){\makebox(0,0){$\cdot$}}
\put(887,204){\makebox(0,0){$\cdot$}}
\put(887,211){\makebox(0,0){$\cdot$}}
\put(887,218){\makebox(0,0){$\cdot$}}
\put(887,226){\makebox(0,0){$\cdot$}}
\put(887,233){\makebox(0,0){$\cdot$}}
\put(887,240){\makebox(0,0){$\cdot$}}
\put(887,247){\makebox(0,0){$\cdot$}}
\put(887,255){\makebox(0,0){$\cdot$}}
\put(887,262){\makebox(0,0){$\cdot$}}
\put(887,269){\makebox(0,0){$\cdot$}}
\put(887,277){\makebox(0,0){$\cdot$}}
\put(887,284){\makebox(0,0){$\cdot$}}
\put(887,291){\makebox(0,0){$\cdot$}}
\put(887,298){\makebox(0,0){$\cdot$}}
\put(887,306){\makebox(0,0){$\cdot$}}
\put(887,313){\makebox(0,0){$\cdot$}}
\put(887,320){\makebox(0,0){$\cdot$}}
\put(887,328){\makebox(0,0){$\cdot$}}
\put(887,335){\makebox(0,0){$\cdot$}}
\put(887,342){\makebox(0,0){$\cdot$}}
\put(887,349){\makebox(0,0){$\cdot$}}
\put(887,357){\makebox(0,0){$\cdot$}}
\put(887,364){\makebox(0,0){$\cdot$}}
\put(887,371){\makebox(0,0){$\cdot$}}
\put(887,379){\makebox(0,0){$\cdot$}}
\put(887,386){\makebox(0,0){$\cdot$}}
\put(887,393){\makebox(0,0){$\cdot$}}
\put(887,400){\makebox(0,0){$\cdot$}}
\put(887,408){\makebox(0,0){$\cdot$}}
\put(887,415){\makebox(0,0){$\cdot$}}
\put(887,422){\makebox(0,0){$\cdot$}}
\put(887,429){\makebox(0,0){$\cdot$}}
\put(887,437){\makebox(0,0){$\cdot$}}
\put(887,444){\makebox(0,0){$\cdot$}}
\put(887,451){\makebox(0,0){$\cdot$}}
\put(887,459){\makebox(0,0){$\cdot$}}
\put(887,466){\makebox(0,0){$\cdot$}}
\put(887,473){\makebox(0,0){$\cdot$}}
\put(887,480){\makebox(0,0){$\cdot$}}
\put(887,488){\makebox(0,0){$\cdot$}}
\put(887,495){\makebox(0,0){$\cdot$}}
\put(887,502){\makebox(0,0){$\cdot$}}
\put(887,510){\makebox(0,0){$\cdot$}}
\put(887,517){\makebox(0,0){$\cdot$}}
\put(887,524){\makebox(0,0){$\cdot$}}
\put(887,531){\makebox(0,0){$\cdot$}}
\put(887,539){\makebox(0,0){$\cdot$}}
\put(887,546){\makebox(0,0){$\cdot$}}
\put(887,553){\makebox(0,0){$\cdot$}}
\put(887,561){\makebox(0,0){$\cdot$}}
\put(887,568){\makebox(0,0){$\cdot$}}
\put(887,575){\makebox(0,0){$\cdot$}}
\put(887,582){\makebox(0,0){$\cdot$}}
\put(887,619){\makebox(0,0){$\cdot$}}
\put(887,626){\makebox(0,0){$\cdot$}}
\put(887,633){\makebox(0,0){$\cdot$}}
\put(887,641){\makebox(0,0){$\cdot$}}
\put(887,648){\makebox(0,0){$\cdot$}}
\put(887,655){\makebox(0,0){$\cdot$}}
\put(887,662){\makebox(0,0){$\cdot$}}
\put(887,670){\makebox(0,0){$\cdot$}}
\put(887,677){\makebox(0,0){$\cdot$}}
\put(887,684){\makebox(0,0){$\cdot$}}
\put(887,692){\makebox(0,0){$\cdot$}}
\put(887,699){\makebox(0,0){$\cdot$}}
\put(887,706){\makebox(0,0){$\cdot$}}
\put(887,713){\makebox(0,0){$\cdot$}}
\put(887,721){\makebox(0,0){$\cdot$}}
\put(887,735){\makebox(0,0){$\cdot$}}
\put(887,743){\makebox(0,0){$\cdot$}}
\put(887,750){\makebox(0,0){$\cdot$}}
\put(887,757){\makebox(0,0){$\cdot$}}
\put(887,764){\makebox(0,0){$\cdot$}}
\put(887,772){\makebox(0,0){$\cdot$}}
\put(887,779){\makebox(0,0){$\cdot$}}
\put(887,786){\makebox(0,0){$\cdot$}}
\put(887,793){\makebox(0,0){$\cdot$}}
\put(887,801){\makebox(0,0){$\cdot$}}
\put(887,808){\makebox(0,0){$\cdot$}}
\put(887,815){\makebox(0,0){$\cdot$}}
\put(887,823){\makebox(0,0){$\cdot$}}
\put(887,830){\makebox(0,0){$\cdot$}}
\put(887,837){\makebox(0,0){$\cdot$}}
\put(887,844){\makebox(0,0){$\cdot$}}
\put(887,852){\makebox(0,0){$\cdot$}}
\put(887,859){\makebox(0,0){$\cdot$}}
\put(896,138){\makebox(0,0){$\cdot$}}
\put(896,146){\makebox(0,0){$\cdot$}}
\put(896,153){\makebox(0,0){$\cdot$}}
\put(896,160){\makebox(0,0){$\cdot$}}
\put(896,167){\makebox(0,0){$\cdot$}}
\put(896,175){\makebox(0,0){$\cdot$}}
\put(896,182){\makebox(0,0){$\cdot$}}
\put(896,189){\makebox(0,0){$\cdot$}}
\put(896,197){\makebox(0,0){$\cdot$}}
\put(896,204){\makebox(0,0){$\cdot$}}
\put(896,211){\makebox(0,0){$\cdot$}}
\put(896,218){\makebox(0,0){$\cdot$}}
\put(896,226){\makebox(0,0){$\cdot$}}
\put(896,233){\makebox(0,0){$\cdot$}}
\put(896,240){\makebox(0,0){$\cdot$}}
\put(896,247){\makebox(0,0){$\cdot$}}
\put(896,255){\makebox(0,0){$\cdot$}}
\put(896,262){\makebox(0,0){$\cdot$}}
\put(896,269){\makebox(0,0){$\cdot$}}
\put(896,277){\makebox(0,0){$\cdot$}}
\put(896,284){\makebox(0,0){$\cdot$}}
\put(896,291){\makebox(0,0){$\cdot$}}
\put(896,298){\makebox(0,0){$\cdot$}}
\put(896,306){\makebox(0,0){$\cdot$}}
\put(896,313){\makebox(0,0){$\cdot$}}
\put(896,320){\makebox(0,0){$\cdot$}}
\put(896,328){\makebox(0,0){$\cdot$}}
\put(896,335){\makebox(0,0){$\cdot$}}
\put(896,342){\makebox(0,0){$\cdot$}}
\put(896,349){\makebox(0,0){$\cdot$}}
\put(896,357){\makebox(0,0){$\cdot$}}
\put(896,364){\makebox(0,0){$\cdot$}}
\put(896,371){\makebox(0,0){$\cdot$}}
\put(896,379){\makebox(0,0){$\cdot$}}
\put(896,386){\makebox(0,0){$\cdot$}}
\put(896,393){\makebox(0,0){$\cdot$}}
\put(896,400){\makebox(0,0){$\cdot$}}
\put(896,408){\makebox(0,0){$\cdot$}}
\put(896,415){\makebox(0,0){$\cdot$}}
\put(896,429){\makebox(0,0){$\cdot$}}
\put(896,437){\makebox(0,0){$\cdot$}}
\put(896,444){\makebox(0,0){$\cdot$}}
\put(896,451){\makebox(0,0){$\cdot$}}
\put(896,459){\makebox(0,0){$\cdot$}}
\put(896,466){\makebox(0,0){$\cdot$}}
\put(896,473){\makebox(0,0){$\cdot$}}
\put(896,480){\makebox(0,0){$\cdot$}}
\put(896,488){\makebox(0,0){$\cdot$}}
\put(896,495){\makebox(0,0){$\cdot$}}
\put(896,502){\makebox(0,0){$\cdot$}}
\put(896,510){\makebox(0,0){$\cdot$}}
\put(896,517){\makebox(0,0){$\cdot$}}
\put(896,524){\makebox(0,0){$\cdot$}}
\put(896,531){\makebox(0,0){$\cdot$}}
\put(896,546){\makebox(0,0){$\cdot$}}
\put(896,553){\makebox(0,0){$\cdot$}}
\put(896,561){\makebox(0,0){$\cdot$}}
\put(896,568){\makebox(0,0){$\cdot$}}
\put(896,575){\makebox(0,0){$\cdot$}}
\put(896,582){\makebox(0,0){$\cdot$}}
\put(896,611){\makebox(0,0){$\cdot$}}
\put(896,619){\makebox(0,0){$\cdot$}}
\put(896,626){\makebox(0,0){$\cdot$}}
\put(896,633){\makebox(0,0){$\cdot$}}
\put(896,641){\makebox(0,0){$\cdot$}}
\put(896,648){\makebox(0,0){$\cdot$}}
\put(896,655){\makebox(0,0){$\cdot$}}
\put(896,662){\makebox(0,0){$\cdot$}}
\put(896,670){\makebox(0,0){$\cdot$}}
\put(896,677){\makebox(0,0){$\cdot$}}
\put(896,684){\makebox(0,0){$\cdot$}}
\put(896,692){\makebox(0,0){$\cdot$}}
\put(896,699){\makebox(0,0){$\cdot$}}
\put(896,706){\makebox(0,0){$\cdot$}}
\put(896,713){\makebox(0,0){$\cdot$}}
\put(896,721){\makebox(0,0){$\cdot$}}
\put(896,728){\makebox(0,0){$\cdot$}}
\put(896,735){\makebox(0,0){$\cdot$}}
\put(896,743){\makebox(0,0){$\cdot$}}
\put(896,750){\makebox(0,0){$\cdot$}}
\put(896,757){\makebox(0,0){$\cdot$}}
\put(896,764){\makebox(0,0){$\cdot$}}
\put(896,772){\makebox(0,0){$\cdot$}}
\put(896,779){\makebox(0,0){$\cdot$}}
\put(896,786){\makebox(0,0){$\cdot$}}
\put(896,793){\makebox(0,0){$\cdot$}}
\put(896,801){\makebox(0,0){$\cdot$}}
\put(896,808){\makebox(0,0){$\cdot$}}
\put(896,815){\makebox(0,0){$\cdot$}}
\put(896,823){\makebox(0,0){$\cdot$}}
\put(896,830){\makebox(0,0){$\cdot$}}
\put(896,837){\makebox(0,0){$\cdot$}}
\put(896,844){\makebox(0,0){$\cdot$}}
\put(896,852){\makebox(0,0){$\cdot$}}
\put(896,859){\makebox(0,0){$\cdot$}}
\put(905,138){\makebox(0,0){$\cdot$}}
\put(905,146){\makebox(0,0){$\cdot$}}
\put(905,153){\makebox(0,0){$\cdot$}}
\put(905,160){\makebox(0,0){$\cdot$}}
\put(905,167){\makebox(0,0){$\cdot$}}
\put(905,175){\makebox(0,0){$\cdot$}}
\put(905,182){\makebox(0,0){$\cdot$}}
\put(905,189){\makebox(0,0){$\cdot$}}
\put(905,197){\makebox(0,0){$\cdot$}}
\put(905,204){\makebox(0,0){$\cdot$}}
\put(905,211){\makebox(0,0){$\cdot$}}
\put(905,218){\makebox(0,0){$\cdot$}}
\put(905,226){\makebox(0,0){$\cdot$}}
\put(905,233){\makebox(0,0){$\cdot$}}
\put(905,240){\makebox(0,0){$\cdot$}}
\put(905,247){\makebox(0,0){$\cdot$}}
\put(905,255){\makebox(0,0){$\cdot$}}
\put(905,262){\makebox(0,0){$\cdot$}}
\put(905,269){\makebox(0,0){$\cdot$}}
\put(905,277){\makebox(0,0){$\cdot$}}
\put(905,284){\makebox(0,0){$\cdot$}}
\put(905,291){\makebox(0,0){$\cdot$}}
\put(905,298){\makebox(0,0){$\cdot$}}
\put(905,306){\makebox(0,0){$\cdot$}}
\put(905,313){\makebox(0,0){$\cdot$}}
\put(905,320){\makebox(0,0){$\cdot$}}
\put(905,328){\makebox(0,0){$\cdot$}}
\put(905,335){\makebox(0,0){$\cdot$}}
\put(905,342){\makebox(0,0){$\cdot$}}
\put(905,349){\makebox(0,0){$\cdot$}}
\put(905,357){\makebox(0,0){$\cdot$}}
\put(905,364){\makebox(0,0){$\cdot$}}
\put(905,371){\makebox(0,0){$\cdot$}}
\put(905,379){\makebox(0,0){$\cdot$}}
\put(905,386){\makebox(0,0){$\cdot$}}
\put(905,393){\makebox(0,0){$\cdot$}}
\put(905,400){\makebox(0,0){$\cdot$}}
\put(905,408){\makebox(0,0){$\cdot$}}
\put(905,422){\makebox(0,0){$\cdot$}}
\put(905,429){\makebox(0,0){$\cdot$}}
\put(905,437){\makebox(0,0){$\cdot$}}
\put(905,444){\makebox(0,0){$\cdot$}}
\put(905,451){\makebox(0,0){$\cdot$}}
\put(905,459){\makebox(0,0){$\cdot$}}
\put(905,466){\makebox(0,0){$\cdot$}}
\put(905,473){\makebox(0,0){$\cdot$}}
\put(905,480){\makebox(0,0){$\cdot$}}
\put(905,488){\makebox(0,0){$\cdot$}}
\put(905,495){\makebox(0,0){$\cdot$}}
\put(905,502){\makebox(0,0){$\cdot$}}
\put(905,510){\makebox(0,0){$\cdot$}}
\put(905,517){\makebox(0,0){$\cdot$}}
\put(905,524){\makebox(0,0){$\cdot$}}
\put(905,531){\makebox(0,0){$\cdot$}}
\put(905,539){\makebox(0,0){$\cdot$}}
\put(905,546){\makebox(0,0){$\cdot$}}
\put(905,553){\makebox(0,0){$\cdot$}}
\put(905,561){\makebox(0,0){$\cdot$}}
\put(905,568){\makebox(0,0){$\cdot$}}
\put(905,575){\makebox(0,0){$\cdot$}}
\put(905,582){\makebox(0,0){$\cdot$}}
\put(905,597){\makebox(0,0){$\cdot$}}
\put(905,604){\makebox(0,0){$\cdot$}}
\put(905,611){\makebox(0,0){$\cdot$}}
\put(905,619){\makebox(0,0){$\cdot$}}
\put(905,626){\makebox(0,0){$\cdot$}}
\put(905,633){\makebox(0,0){$\cdot$}}
\put(905,641){\makebox(0,0){$\cdot$}}
\put(905,648){\makebox(0,0){$\cdot$}}
\put(905,655){\makebox(0,0){$\cdot$}}
\put(905,662){\makebox(0,0){$\cdot$}}
\put(905,670){\makebox(0,0){$\cdot$}}
\put(905,677){\makebox(0,0){$\cdot$}}
\put(905,684){\makebox(0,0){$\cdot$}}
\put(905,692){\makebox(0,0){$\cdot$}}
\put(905,699){\makebox(0,0){$\cdot$}}
\put(905,706){\makebox(0,0){$\cdot$}}
\put(905,713){\makebox(0,0){$\cdot$}}
\put(905,721){\makebox(0,0){$\cdot$}}
\put(905,728){\makebox(0,0){$\cdot$}}
\put(905,735){\makebox(0,0){$\cdot$}}
\put(905,743){\makebox(0,0){$\cdot$}}
\put(905,764){\makebox(0,0){$\cdot$}}
\put(905,772){\makebox(0,0){$\cdot$}}
\put(905,779){\makebox(0,0){$\cdot$}}
\put(905,786){\makebox(0,0){$\cdot$}}
\put(905,793){\makebox(0,0){$\cdot$}}
\put(905,801){\makebox(0,0){$\cdot$}}
\put(905,808){\makebox(0,0){$\cdot$}}
\put(905,815){\makebox(0,0){$\cdot$}}
\put(905,823){\makebox(0,0){$\cdot$}}
\put(905,830){\makebox(0,0){$\cdot$}}
\put(905,837){\makebox(0,0){$\cdot$}}
\put(905,844){\makebox(0,0){$\cdot$}}
\put(905,852){\makebox(0,0){$\cdot$}}
\put(905,859){\makebox(0,0){$\cdot$}}
\put(914,146){\makebox(0,0){$\cdot$}}
\put(914,153){\makebox(0,0){$\cdot$}}
\put(914,160){\makebox(0,0){$\cdot$}}
\put(914,167){\makebox(0,0){$\cdot$}}
\put(914,175){\makebox(0,0){$\cdot$}}
\put(914,182){\makebox(0,0){$\cdot$}}
\put(914,189){\makebox(0,0){$\cdot$}}
\put(914,197){\makebox(0,0){$\cdot$}}
\put(914,204){\makebox(0,0){$\cdot$}}
\put(914,211){\makebox(0,0){$\cdot$}}
\put(914,218){\makebox(0,0){$\cdot$}}
\put(914,226){\makebox(0,0){$\cdot$}}
\put(914,233){\makebox(0,0){$\cdot$}}
\put(914,240){\makebox(0,0){$\cdot$}}
\put(914,247){\makebox(0,0){$\cdot$}}
\put(914,255){\makebox(0,0){$\cdot$}}
\put(914,262){\makebox(0,0){$\cdot$}}
\put(914,269){\makebox(0,0){$\cdot$}}
\put(914,277){\makebox(0,0){$\cdot$}}
\put(914,284){\makebox(0,0){$\cdot$}}
\put(914,298){\makebox(0,0){$\cdot$}}
\put(914,306){\makebox(0,0){$\cdot$}}
\put(914,313){\makebox(0,0){$\cdot$}}
\put(914,320){\makebox(0,0){$\cdot$}}
\put(914,328){\makebox(0,0){$\cdot$}}
\put(914,335){\makebox(0,0){$\cdot$}}
\put(914,342){\makebox(0,0){$\cdot$}}
\put(914,349){\makebox(0,0){$\cdot$}}
\put(914,357){\makebox(0,0){$\cdot$}}
\put(914,364){\makebox(0,0){$\cdot$}}
\put(914,371){\makebox(0,0){$\cdot$}}
\put(914,379){\makebox(0,0){$\cdot$}}
\put(914,386){\makebox(0,0){$\cdot$}}
\put(914,393){\makebox(0,0){$\cdot$}}
\put(914,400){\makebox(0,0){$\cdot$}}
\put(914,408){\makebox(0,0){$\cdot$}}
\put(914,415){\makebox(0,0){$\cdot$}}
\put(914,422){\makebox(0,0){$\cdot$}}
\put(914,429){\makebox(0,0){$\cdot$}}
\put(914,437){\makebox(0,0){$\cdot$}}
\put(914,444){\makebox(0,0){$\cdot$}}
\put(914,451){\makebox(0,0){$\cdot$}}
\put(914,459){\makebox(0,0){$\cdot$}}
\put(914,466){\makebox(0,0){$\cdot$}}
\put(914,473){\makebox(0,0){$\cdot$}}
\put(914,480){\makebox(0,0){$\cdot$}}
\put(914,488){\makebox(0,0){$\cdot$}}
\put(914,495){\makebox(0,0){$\cdot$}}
\put(914,502){\makebox(0,0){$\cdot$}}
\put(914,510){\makebox(0,0){$\cdot$}}
\put(914,517){\makebox(0,0){$\cdot$}}
\put(914,524){\makebox(0,0){$\cdot$}}
\put(914,531){\makebox(0,0){$\cdot$}}
\put(914,539){\makebox(0,0){$\cdot$}}
\put(914,546){\makebox(0,0){$\cdot$}}
\put(914,553){\makebox(0,0){$\cdot$}}
\put(914,561){\makebox(0,0){$\cdot$}}
\put(914,568){\makebox(0,0){$\cdot$}}
\put(914,575){\makebox(0,0){$\cdot$}}
\put(914,582){\makebox(0,0){$\cdot$}}
\put(914,590){\makebox(0,0){$\cdot$}}
\put(914,597){\makebox(0,0){$\cdot$}}
\put(914,604){\makebox(0,0){$\cdot$}}
\put(914,611){\makebox(0,0){$\cdot$}}
\put(914,626){\makebox(0,0){$\cdot$}}
\put(914,633){\makebox(0,0){$\cdot$}}
\put(914,641){\makebox(0,0){$\cdot$}}
\put(914,648){\makebox(0,0){$\cdot$}}
\put(914,655){\makebox(0,0){$\cdot$}}
\put(914,662){\makebox(0,0){$\cdot$}}
\put(914,670){\makebox(0,0){$\cdot$}}
\put(914,677){\makebox(0,0){$\cdot$}}
\put(914,684){\makebox(0,0){$\cdot$}}
\put(914,692){\makebox(0,0){$\cdot$}}
\put(914,699){\makebox(0,0){$\cdot$}}
\put(914,706){\makebox(0,0){$\cdot$}}
\put(914,713){\makebox(0,0){$\cdot$}}
\put(914,721){\makebox(0,0){$\cdot$}}
\put(914,728){\makebox(0,0){$\cdot$}}
\put(914,735){\makebox(0,0){$\cdot$}}
\put(914,743){\makebox(0,0){$\cdot$}}
\put(914,750){\makebox(0,0){$\cdot$}}
\put(914,757){\makebox(0,0){$\cdot$}}
\put(914,764){\makebox(0,0){$\cdot$}}
\put(914,772){\makebox(0,0){$\cdot$}}
\put(914,779){\makebox(0,0){$\cdot$}}
\put(914,786){\makebox(0,0){$\cdot$}}
\put(914,793){\makebox(0,0){$\cdot$}}
\put(914,801){\makebox(0,0){$\cdot$}}
\put(914,808){\makebox(0,0){$\cdot$}}
\put(914,815){\makebox(0,0){$\cdot$}}
\put(914,823){\makebox(0,0){$\cdot$}}
\put(914,830){\makebox(0,0){$\cdot$}}
\put(914,837){\makebox(0,0){$\cdot$}}
\put(914,844){\makebox(0,0){$\cdot$}}
\put(914,852){\makebox(0,0){$\cdot$}}
\put(914,859){\makebox(0,0){$\cdot$}}
\put(923,146){\makebox(0,0){$\cdot$}}
\put(923,153){\makebox(0,0){$\cdot$}}
\put(923,160){\makebox(0,0){$\cdot$}}
\put(923,167){\makebox(0,0){$\cdot$}}
\put(923,175){\makebox(0,0){$\cdot$}}
\put(923,182){\makebox(0,0){$\cdot$}}
\put(923,189){\makebox(0,0){$\cdot$}}
\put(923,197){\makebox(0,0){$\cdot$}}
\put(923,204){\makebox(0,0){$\cdot$}}
\put(923,211){\makebox(0,0){$\cdot$}}
\put(923,218){\makebox(0,0){$\cdot$}}
\put(923,226){\makebox(0,0){$\cdot$}}
\put(923,233){\makebox(0,0){$\cdot$}}
\put(923,240){\makebox(0,0){$\cdot$}}
\put(923,247){\makebox(0,0){$\cdot$}}
\put(923,255){\makebox(0,0){$\cdot$}}
\put(923,262){\makebox(0,0){$\cdot$}}
\put(923,269){\makebox(0,0){$\cdot$}}
\put(923,277){\makebox(0,0){$\cdot$}}
\put(923,284){\makebox(0,0){$\cdot$}}
\put(923,291){\makebox(0,0){$\cdot$}}
\put(923,298){\makebox(0,0){$\cdot$}}
\put(923,306){\makebox(0,0){$\cdot$}}
\put(923,313){\makebox(0,0){$\cdot$}}
\put(923,320){\makebox(0,0){$\cdot$}}
\put(923,328){\makebox(0,0){$\cdot$}}
\put(923,335){\makebox(0,0){$\cdot$}}
\put(923,342){\makebox(0,0){$\cdot$}}
\put(923,349){\makebox(0,0){$\cdot$}}
\put(923,357){\makebox(0,0){$\cdot$}}
\put(923,364){\makebox(0,0){$\cdot$}}
\put(923,371){\makebox(0,0){$\cdot$}}
\put(923,379){\makebox(0,0){$\cdot$}}
\put(923,386){\makebox(0,0){$\cdot$}}
\put(923,393){\makebox(0,0){$\cdot$}}
\put(923,400){\makebox(0,0){$\cdot$}}
\put(923,408){\makebox(0,0){$\cdot$}}
\put(923,415){\makebox(0,0){$\cdot$}}
\put(923,422){\makebox(0,0){$\cdot$}}
\put(923,429){\makebox(0,0){$\cdot$}}
\put(923,437){\makebox(0,0){$\cdot$}}
\put(923,444){\makebox(0,0){$\cdot$}}
\put(923,451){\makebox(0,0){$\cdot$}}
\put(923,459){\makebox(0,0){$\cdot$}}
\put(923,466){\makebox(0,0){$\cdot$}}
\put(923,473){\makebox(0,0){$\cdot$}}
\put(923,480){\makebox(0,0){$\cdot$}}
\put(923,488){\makebox(0,0){$\cdot$}}
\put(923,495){\makebox(0,0){$\cdot$}}
\put(923,502){\makebox(0,0){$\cdot$}}
\put(923,517){\makebox(0,0){$\cdot$}}
\put(923,524){\makebox(0,0){$\cdot$}}
\put(923,539){\makebox(0,0){$\cdot$}}
\put(923,546){\makebox(0,0){$\cdot$}}
\put(923,553){\makebox(0,0){$\cdot$}}
\put(923,561){\makebox(0,0){$\cdot$}}
\put(923,568){\makebox(0,0){$\cdot$}}
\put(923,575){\makebox(0,0){$\cdot$}}
\put(923,582){\makebox(0,0){$\cdot$}}
\put(923,590){\makebox(0,0){$\cdot$}}
\put(923,597){\makebox(0,0){$\cdot$}}
\put(923,604){\makebox(0,0){$\cdot$}}
\put(923,611){\makebox(0,0){$\cdot$}}
\put(923,619){\makebox(0,0){$\cdot$}}
\put(923,626){\makebox(0,0){$\cdot$}}
\put(923,633){\makebox(0,0){$\cdot$}}
\put(923,648){\makebox(0,0){$\cdot$}}
\put(923,655){\makebox(0,0){$\cdot$}}
\put(923,662){\makebox(0,0){$\cdot$}}
\put(923,670){\makebox(0,0){$\cdot$}}
\put(923,677){\makebox(0,0){$\cdot$}}
\put(923,684){\makebox(0,0){$\cdot$}}
\put(923,692){\makebox(0,0){$\cdot$}}
\put(923,699){\makebox(0,0){$\cdot$}}
\put(923,706){\makebox(0,0){$\cdot$}}
\put(923,713){\makebox(0,0){$\cdot$}}
\put(923,721){\makebox(0,0){$\cdot$}}
\put(923,728){\makebox(0,0){$\cdot$}}
\put(923,735){\makebox(0,0){$\cdot$}}
\put(923,743){\makebox(0,0){$\cdot$}}
\put(923,750){\makebox(0,0){$\cdot$}}
\put(923,757){\makebox(0,0){$\cdot$}}
\put(923,764){\makebox(0,0){$\cdot$}}
\put(923,772){\makebox(0,0){$\cdot$}}
\put(923,779){\makebox(0,0){$\cdot$}}
\put(923,786){\makebox(0,0){$\cdot$}}
\put(923,793){\makebox(0,0){$\cdot$}}
\put(923,801){\makebox(0,0){$\cdot$}}
\put(923,808){\makebox(0,0){$\cdot$}}
\put(923,815){\makebox(0,0){$\cdot$}}
\put(923,823){\makebox(0,0){$\cdot$}}
\put(923,830){\makebox(0,0){$\cdot$}}
\put(923,837){\makebox(0,0){$\cdot$}}
\put(923,844){\makebox(0,0){$\cdot$}}
\put(923,852){\makebox(0,0){$\cdot$}}
\put(923,859){\makebox(0,0){$\cdot$}}
\put(932,138){\makebox(0,0){$\cdot$}}
\put(932,146){\makebox(0,0){$\cdot$}}
\put(932,153){\makebox(0,0){$\cdot$}}
\put(932,160){\makebox(0,0){$\cdot$}}
\put(932,167){\makebox(0,0){$\cdot$}}
\put(932,175){\makebox(0,0){$\cdot$}}
\put(932,182){\makebox(0,0){$\cdot$}}
\put(932,189){\makebox(0,0){$\cdot$}}
\put(932,197){\makebox(0,0){$\cdot$}}
\put(932,204){\makebox(0,0){$\cdot$}}
\put(932,211){\makebox(0,0){$\cdot$}}
\put(932,218){\makebox(0,0){$\cdot$}}
\put(932,226){\makebox(0,0){$\cdot$}}
\put(932,233){\makebox(0,0){$\cdot$}}
\put(932,240){\makebox(0,0){$\cdot$}}
\put(932,247){\makebox(0,0){$\cdot$}}
\put(932,255){\makebox(0,0){$\cdot$}}
\put(932,262){\makebox(0,0){$\cdot$}}
\put(932,269){\makebox(0,0){$\cdot$}}
\put(932,277){\makebox(0,0){$\cdot$}}
\put(932,284){\makebox(0,0){$\cdot$}}
\put(932,291){\makebox(0,0){$\cdot$}}
\put(932,298){\makebox(0,0){$\cdot$}}
\put(932,306){\makebox(0,0){$\cdot$}}
\put(932,313){\makebox(0,0){$\cdot$}}
\put(932,320){\makebox(0,0){$\cdot$}}
\put(932,328){\makebox(0,0){$\cdot$}}
\put(932,335){\makebox(0,0){$\cdot$}}
\put(932,342){\makebox(0,0){$\cdot$}}
\put(932,349){\makebox(0,0){$\cdot$}}
\put(932,357){\makebox(0,0){$\cdot$}}
\put(932,364){\makebox(0,0){$\cdot$}}
\put(932,371){\makebox(0,0){$\cdot$}}
\put(932,379){\makebox(0,0){$\cdot$}}
\put(932,386){\makebox(0,0){$\cdot$}}
\put(932,393){\makebox(0,0){$\cdot$}}
\put(932,400){\makebox(0,0){$\cdot$}}
\put(932,408){\makebox(0,0){$\cdot$}}
\put(932,415){\makebox(0,0){$\cdot$}}
\put(932,422){\makebox(0,0){$\cdot$}}
\put(932,429){\makebox(0,0){$\cdot$}}
\put(932,437){\makebox(0,0){$\cdot$}}
\put(932,444){\makebox(0,0){$\cdot$}}
\put(932,451){\makebox(0,0){$\cdot$}}
\put(932,459){\makebox(0,0){$\cdot$}}
\put(932,466){\makebox(0,0){$\cdot$}}
\put(932,473){\makebox(0,0){$\cdot$}}
\put(932,480){\makebox(0,0){$\cdot$}}
\put(932,488){\makebox(0,0){$\cdot$}}
\put(932,546){\makebox(0,0){$\cdot$}}
\put(932,553){\makebox(0,0){$\cdot$}}
\put(932,561){\makebox(0,0){$\cdot$}}
\put(932,568){\makebox(0,0){$\cdot$}}
\put(932,575){\makebox(0,0){$\cdot$}}
\put(932,582){\makebox(0,0){$\cdot$}}
\put(932,597){\makebox(0,0){$\cdot$}}
\put(932,604){\makebox(0,0){$\cdot$}}
\put(932,611){\makebox(0,0){$\cdot$}}
\put(932,619){\makebox(0,0){$\cdot$}}
\put(932,626){\makebox(0,0){$\cdot$}}
\put(932,633){\makebox(0,0){$\cdot$}}
\put(932,641){\makebox(0,0){$\cdot$}}
\put(932,648){\makebox(0,0){$\cdot$}}
\put(932,670){\makebox(0,0){$\cdot$}}
\put(932,677){\makebox(0,0){$\cdot$}}
\put(932,692){\makebox(0,0){$\cdot$}}
\put(932,699){\makebox(0,0){$\cdot$}}
\put(932,706){\makebox(0,0){$\cdot$}}
\put(932,713){\makebox(0,0){$\cdot$}}
\put(932,721){\makebox(0,0){$\cdot$}}
\put(932,728){\makebox(0,0){$\cdot$}}
\put(932,735){\makebox(0,0){$\cdot$}}
\put(932,743){\makebox(0,0){$\cdot$}}
\put(932,750){\makebox(0,0){$\cdot$}}
\put(932,757){\makebox(0,0){$\cdot$}}
\put(932,764){\makebox(0,0){$\cdot$}}
\put(932,772){\makebox(0,0){$\cdot$}}
\put(932,779){\makebox(0,0){$\cdot$}}
\put(932,786){\makebox(0,0){$\cdot$}}
\put(932,793){\makebox(0,0){$\cdot$}}
\put(932,801){\makebox(0,0){$\cdot$}}
\put(932,808){\makebox(0,0){$\cdot$}}
\put(932,815){\makebox(0,0){$\cdot$}}
\put(932,823){\makebox(0,0){$\cdot$}}
\put(932,830){\makebox(0,0){$\cdot$}}
\put(932,837){\makebox(0,0){$\cdot$}}
\put(932,844){\makebox(0,0){$\cdot$}}
\put(932,852){\makebox(0,0){$\cdot$}}
\put(932,859){\makebox(0,0){$\cdot$}}
\put(942,138){\makebox(0,0){$\cdot$}}
\put(942,146){\makebox(0,0){$\cdot$}}
\put(942,153){\makebox(0,0){$\cdot$}}
\put(942,160){\makebox(0,0){$\cdot$}}
\put(942,167){\makebox(0,0){$\cdot$}}
\put(942,175){\makebox(0,0){$\cdot$}}
\put(942,182){\makebox(0,0){$\cdot$}}
\put(942,189){\makebox(0,0){$\cdot$}}
\put(942,197){\makebox(0,0){$\cdot$}}
\put(942,204){\makebox(0,0){$\cdot$}}
\put(942,211){\makebox(0,0){$\cdot$}}
\put(942,218){\makebox(0,0){$\cdot$}}
\put(942,226){\makebox(0,0){$\cdot$}}
\put(942,233){\makebox(0,0){$\cdot$}}
\put(942,240){\makebox(0,0){$\cdot$}}
\put(942,247){\makebox(0,0){$\cdot$}}
\put(942,255){\makebox(0,0){$\cdot$}}
\put(942,262){\makebox(0,0){$\cdot$}}
\put(942,269){\makebox(0,0){$\cdot$}}
\put(942,277){\makebox(0,0){$\cdot$}}
\put(942,284){\makebox(0,0){$\cdot$}}
\put(942,291){\makebox(0,0){$\cdot$}}
\put(942,298){\makebox(0,0){$\cdot$}}
\put(942,306){\makebox(0,0){$\cdot$}}
\put(942,313){\makebox(0,0){$\cdot$}}
\put(942,320){\makebox(0,0){$\cdot$}}
\put(942,328){\makebox(0,0){$\cdot$}}
\put(942,335){\makebox(0,0){$\cdot$}}
\put(942,342){\makebox(0,0){$\cdot$}}
\put(942,349){\makebox(0,0){$\cdot$}}
\put(942,357){\makebox(0,0){$\cdot$}}
\put(942,364){\makebox(0,0){$\cdot$}}
\put(942,371){\makebox(0,0){$\cdot$}}
\put(942,379){\makebox(0,0){$\cdot$}}
\put(942,386){\makebox(0,0){$\cdot$}}
\put(942,393){\makebox(0,0){$\cdot$}}
\put(942,400){\makebox(0,0){$\cdot$}}
\put(942,408){\makebox(0,0){$\cdot$}}
\put(942,415){\makebox(0,0){$\cdot$}}
\put(942,422){\makebox(0,0){$\cdot$}}
\put(942,429){\makebox(0,0){$\cdot$}}
\put(942,437){\makebox(0,0){$\cdot$}}
\put(942,444){\makebox(0,0){$\cdot$}}
\put(942,451){\makebox(0,0){$\cdot$}}
\put(942,495){\makebox(0,0){$\cdot$}}
\put(942,502){\makebox(0,0){$\cdot$}}
\put(942,561){\makebox(0,0){$\cdot$}}
\put(942,568){\makebox(0,0){$\cdot$}}
\put(942,575){\makebox(0,0){$\cdot$}}
\put(942,582){\makebox(0,0){$\cdot$}}
\put(942,611){\makebox(0,0){$\cdot$}}
\put(942,619){\makebox(0,0){$\cdot$}}
\put(942,626){\makebox(0,0){$\cdot$}}
\put(942,633){\makebox(0,0){$\cdot$}}
\put(942,641){\makebox(0,0){$\cdot$}}
\put(942,648){\makebox(0,0){$\cdot$}}
\put(942,670){\makebox(0,0){$\cdot$}}
\put(942,677){\makebox(0,0){$\cdot$}}
\put(942,684){\makebox(0,0){$\cdot$}}
\put(942,692){\makebox(0,0){$\cdot$}}
\put(942,699){\makebox(0,0){$\cdot$}}
\put(942,706){\makebox(0,0){$\cdot$}}
\put(942,713){\makebox(0,0){$\cdot$}}
\put(942,721){\makebox(0,0){$\cdot$}}
\put(942,728){\makebox(0,0){$\cdot$}}
\put(942,735){\makebox(0,0){$\cdot$}}
\put(942,743){\makebox(0,0){$\cdot$}}
\put(942,750){\makebox(0,0){$\cdot$}}
\put(942,757){\makebox(0,0){$\cdot$}}
\put(942,764){\makebox(0,0){$\cdot$}}
\put(942,772){\makebox(0,0){$\cdot$}}
\put(942,779){\makebox(0,0){$\cdot$}}
\put(942,786){\makebox(0,0){$\cdot$}}
\put(942,793){\makebox(0,0){$\cdot$}}
\put(942,801){\makebox(0,0){$\cdot$}}
\put(942,815){\makebox(0,0){$\cdot$}}
\put(942,823){\makebox(0,0){$\cdot$}}
\put(942,830){\makebox(0,0){$\cdot$}}
\put(942,837){\makebox(0,0){$\cdot$}}
\put(942,844){\makebox(0,0){$\cdot$}}
\put(942,852){\makebox(0,0){$\cdot$}}
\put(951,138){\makebox(0,0){$\cdot$}}
\put(951,146){\makebox(0,0){$\cdot$}}
\put(951,153){\makebox(0,0){$\cdot$}}
\put(951,160){\makebox(0,0){$\cdot$}}
\put(951,167){\makebox(0,0){$\cdot$}}
\put(951,175){\makebox(0,0){$\cdot$}}
\put(951,182){\makebox(0,0){$\cdot$}}
\put(951,189){\makebox(0,0){$\cdot$}}
\put(951,197){\makebox(0,0){$\cdot$}}
\put(951,204){\makebox(0,0){$\cdot$}}
\put(951,211){\makebox(0,0){$\cdot$}}
\put(951,218){\makebox(0,0){$\cdot$}}
\put(951,226){\makebox(0,0){$\cdot$}}
\put(951,233){\makebox(0,0){$\cdot$}}
\put(951,247){\makebox(0,0){$\cdot$}}
\put(951,255){\makebox(0,0){$\cdot$}}
\put(951,262){\makebox(0,0){$\cdot$}}
\put(951,269){\makebox(0,0){$\cdot$}}
\put(951,277){\makebox(0,0){$\cdot$}}
\put(951,291){\makebox(0,0){$\cdot$}}
\put(951,298){\makebox(0,0){$\cdot$}}
\put(951,306){\makebox(0,0){$\cdot$}}
\put(951,313){\makebox(0,0){$\cdot$}}
\put(951,320){\makebox(0,0){$\cdot$}}
\put(951,328){\makebox(0,0){$\cdot$}}
\put(951,335){\makebox(0,0){$\cdot$}}
\put(951,342){\makebox(0,0){$\cdot$}}
\put(951,349){\makebox(0,0){$\cdot$}}
\put(951,357){\makebox(0,0){$\cdot$}}
\put(951,364){\makebox(0,0){$\cdot$}}
\put(951,371){\makebox(0,0){$\cdot$}}
\put(951,379){\makebox(0,0){$\cdot$}}
\put(951,386){\makebox(0,0){$\cdot$}}
\put(951,393){\makebox(0,0){$\cdot$}}
\put(951,400){\makebox(0,0){$\cdot$}}
\put(951,408){\makebox(0,0){$\cdot$}}
\put(951,415){\makebox(0,0){$\cdot$}}
\put(951,422){\makebox(0,0){$\cdot$}}
\put(951,429){\makebox(0,0){$\cdot$}}
\put(951,444){\makebox(0,0){$\cdot$}}
\put(951,451){\makebox(0,0){$\cdot$}}
\put(951,459){\makebox(0,0){$\cdot$}}
\put(951,466){\makebox(0,0){$\cdot$}}
\put(951,480){\makebox(0,0){$\cdot$}}
\put(951,502){\makebox(0,0){$\cdot$}}
\put(951,619){\makebox(0,0){$\cdot$}}
\put(951,626){\makebox(0,0){$\cdot$}}
\put(951,633){\makebox(0,0){$\cdot$}}
\put(951,641){\makebox(0,0){$\cdot$}}
\put(951,648){\makebox(0,0){$\cdot$}}
\put(951,670){\makebox(0,0){$\cdot$}}
\put(951,677){\makebox(0,0){$\cdot$}}
\put(951,684){\makebox(0,0){$\cdot$}}
\put(951,692){\makebox(0,0){$\cdot$}}
\put(951,699){\makebox(0,0){$\cdot$}}
\put(951,706){\makebox(0,0){$\cdot$}}
\put(951,713){\makebox(0,0){$\cdot$}}
\put(951,721){\makebox(0,0){$\cdot$}}
\put(951,728){\makebox(0,0){$\cdot$}}
\put(951,735){\makebox(0,0){$\cdot$}}
\put(951,743){\makebox(0,0){$\cdot$}}
\put(951,750){\makebox(0,0){$\cdot$}}
\put(951,757){\makebox(0,0){$\cdot$}}
\put(951,764){\makebox(0,0){$\cdot$}}
\put(951,772){\makebox(0,0){$\cdot$}}
\put(951,779){\makebox(0,0){$\cdot$}}
\put(951,786){\makebox(0,0){$\cdot$}}
\put(951,815){\makebox(0,0){$\cdot$}}
\put(951,823){\makebox(0,0){$\cdot$}}
\put(951,830){\makebox(0,0){$\cdot$}}
\put(951,837){\makebox(0,0){$\cdot$}}
\put(951,844){\makebox(0,0){$\cdot$}}
\put(951,852){\makebox(0,0){$\cdot$}}
\put(951,859){\makebox(0,0){$\cdot$}}
\put(960,138){\makebox(0,0){$\cdot$}}
\put(960,146){\makebox(0,0){$\cdot$}}
\put(960,160){\makebox(0,0){$\cdot$}}
\put(960,167){\makebox(0,0){$\cdot$}}
\put(960,175){\makebox(0,0){$\cdot$}}
\put(960,182){\makebox(0,0){$\cdot$}}
\put(960,189){\makebox(0,0){$\cdot$}}
\put(960,197){\makebox(0,0){$\cdot$}}
\put(960,204){\makebox(0,0){$\cdot$}}
\put(960,211){\makebox(0,0){$\cdot$}}
\put(960,218){\makebox(0,0){$\cdot$}}
\put(960,226){\makebox(0,0){$\cdot$}}
\put(960,233){\makebox(0,0){$\cdot$}}
\put(960,240){\makebox(0,0){$\cdot$}}
\put(960,255){\makebox(0,0){$\cdot$}}
\put(960,262){\makebox(0,0){$\cdot$}}
\put(960,269){\makebox(0,0){$\cdot$}}
\put(960,277){\makebox(0,0){$\cdot$}}
\put(960,284){\makebox(0,0){$\cdot$}}
\put(960,291){\makebox(0,0){$\cdot$}}
\put(960,298){\makebox(0,0){$\cdot$}}
\put(960,306){\makebox(0,0){$\cdot$}}
\put(960,313){\makebox(0,0){$\cdot$}}
\put(960,320){\makebox(0,0){$\cdot$}}
\put(960,328){\makebox(0,0){$\cdot$}}
\put(960,335){\makebox(0,0){$\cdot$}}
\put(960,357){\makebox(0,0){$\cdot$}}
\put(960,364){\makebox(0,0){$\cdot$}}
\put(960,371){\makebox(0,0){$\cdot$}}
\put(960,379){\makebox(0,0){$\cdot$}}
\put(960,386){\makebox(0,0){$\cdot$}}
\put(960,393){\makebox(0,0){$\cdot$}}
\put(960,400){\makebox(0,0){$\cdot$}}
\put(960,408){\makebox(0,0){$\cdot$}}
\put(960,415){\makebox(0,0){$\cdot$}}
\put(960,422){\makebox(0,0){$\cdot$}}
\put(960,429){\makebox(0,0){$\cdot$}}
\put(960,437){\makebox(0,0){$\cdot$}}
\put(960,626){\makebox(0,0){$\cdot$}}
\put(960,633){\makebox(0,0){$\cdot$}}
\put(960,641){\makebox(0,0){$\cdot$}}
\put(960,648){\makebox(0,0){$\cdot$}}
\put(960,706){\makebox(0,0){$\cdot$}}
\put(960,713){\makebox(0,0){$\cdot$}}
\put(960,743){\makebox(0,0){$\cdot$}}
\put(960,757){\makebox(0,0){$\cdot$}}
\put(960,815){\makebox(0,0){$\cdot$}}
\put(960,823){\makebox(0,0){$\cdot$}}
\put(960,830){\makebox(0,0){$\cdot$}}
\put(960,837){\makebox(0,0){$\cdot$}}
\put(960,844){\makebox(0,0){$\cdot$}}
\put(960,852){\makebox(0,0){$\cdot$}}
\put(960,859){\makebox(0,0){$\cdot$}}
\put(969,138){\makebox(0,0){$\cdot$}}
\put(969,146){\makebox(0,0){$\cdot$}}
\put(969,160){\makebox(0,0){$\cdot$}}
\put(969,167){\makebox(0,0){$\cdot$}}
\put(969,175){\makebox(0,0){$\cdot$}}
\put(969,197){\makebox(0,0){$\cdot$}}
\put(969,204){\makebox(0,0){$\cdot$}}
\put(969,211){\makebox(0,0){$\cdot$}}
\put(969,218){\makebox(0,0){$\cdot$}}
\put(969,277){\makebox(0,0){$\cdot$}}
\put(969,284){\makebox(0,0){$\cdot$}}
\put(969,320){\makebox(0,0){$\cdot$}}
\put(969,328){\makebox(0,0){$\cdot$}}
\put(969,335){\makebox(0,0){$\cdot$}}
\put(969,342){\makebox(0,0){$\cdot$}}
\put(969,349){\makebox(0,0){$\cdot$}}
\put(969,357){\makebox(0,0){$\cdot$}}
\put(969,364){\makebox(0,0){$\cdot$}}
\put(969,371){\makebox(0,0){$\cdot$}}
\put(969,379){\makebox(0,0){$\cdot$}}
\put(969,386){\makebox(0,0){$\cdot$}}
\put(969,393){\makebox(0,0){$\cdot$}}
\put(969,400){\makebox(0,0){$\cdot$}}
\put(969,408){\makebox(0,0){$\cdot$}}
\put(969,429){\makebox(0,0){$\cdot$}}
\put(969,437){\makebox(0,0){$\cdot$}}
\put(969,495){\makebox(0,0){$\cdot$}}
\put(969,546){\makebox(0,0){$\cdot$}}
\put(969,699){\makebox(0,0){$\cdot$}}
\put(969,706){\makebox(0,0){$\cdot$}}
\put(969,713){\makebox(0,0){$\cdot$}}
\put(969,721){\makebox(0,0){$\cdot$}}
\put(969,815){\makebox(0,0){$\cdot$}}
\put(969,823){\makebox(0,0){$\cdot$}}
\put(969,830){\makebox(0,0){$\cdot$}}
\put(969,837){\makebox(0,0){$\cdot$}}
\put(969,852){\makebox(0,0){$\cdot$}}
\put(978,138){\makebox(0,0){$\cdot$}}
\put(978,146){\makebox(0,0){$\cdot$}}
\put(978,313){\makebox(0,0){$\cdot$}}
\put(978,320){\makebox(0,0){$\cdot$}}
\put(978,328){\makebox(0,0){$\cdot$}}
\put(978,335){\makebox(0,0){$\cdot$}}
\put(978,342){\makebox(0,0){$\cdot$}}
\put(978,364){\makebox(0,0){$\cdot$}}
\put(978,371){\makebox(0,0){$\cdot$}}
\put(978,379){\makebox(0,0){$\cdot$}}
\put(978,386){\makebox(0,0){$\cdot$}}
\put(978,393){\makebox(0,0){$\cdot$}}
\put(978,400){\makebox(0,0){$\cdot$}}
\put(978,408){\makebox(0,0){$\cdot$}}
\put(978,444){\makebox(0,0){$\cdot$}}
\put(978,451){\makebox(0,0){$\cdot$}}
\put(978,459){\makebox(0,0){$\cdot$}}
\put(978,495){\makebox(0,0){$\cdot$}}
\put(978,815){\makebox(0,0){$\cdot$}}
\put(978,823){\makebox(0,0){$\cdot$}}
\put(978,830){\makebox(0,0){$\cdot$}}
\put(987,138){\makebox(0,0){$\cdot$}}
\put(987,146){\makebox(0,0){$\cdot$}}
\put(987,167){\makebox(0,0){$\cdot$}}
\put(987,313){\makebox(0,0){$\cdot$}}
\put(987,320){\makebox(0,0){$\cdot$}}
\put(987,328){\makebox(0,0){$\cdot$}}
\put(987,335){\makebox(0,0){$\cdot$}}
\put(987,371){\makebox(0,0){$\cdot$}}
\put(987,379){\makebox(0,0){$\cdot$}}
\put(987,386){\makebox(0,0){$\cdot$}}
\put(987,393){\makebox(0,0){$\cdot$}}
\put(987,400){\makebox(0,0){$\cdot$}}
\put(987,437){\makebox(0,0){$\cdot$}}
\put(987,444){\makebox(0,0){$\cdot$}}
\put(987,641){\makebox(0,0){$\cdot$}}
\put(987,815){\makebox(0,0){$\cdot$}}
\put(987,823){\makebox(0,0){$\cdot$}}
\put(987,830){\makebox(0,0){$\cdot$}}
\put(996,269){\makebox(0,0){$\cdot$}}
\put(996,306){\makebox(0,0){$\cdot$}}
\put(996,313){\makebox(0,0){$\cdot$}}
\put(996,320){\makebox(0,0){$\cdot$}}
\put(996,328){\makebox(0,0){$\cdot$}}
\put(996,335){\makebox(0,0){$\cdot$}}
\put(996,437){\makebox(0,0){$\cdot$}}
\put(996,728){\makebox(0,0){$\cdot$}}
\put(996,815){\makebox(0,0){$\cdot$}}
\put(1005,262){\makebox(0,0){$\cdot$}}
\put(1005,269){\makebox(0,0){$\cdot$}}
\put(1005,277){\makebox(0,0){$\cdot$}}
\put(1005,313){\makebox(0,0){$\cdot$}}
\put(1005,320){\makebox(0,0){$\cdot$}}
\put(1005,328){\makebox(0,0){$\cdot$}}
\put(1005,582){\makebox(0,0){$\cdot$}}
\put(1005,728){\makebox(0,0){$\cdot$}}
\put(1005,735){\makebox(0,0){$\cdot$}}
\put(1014,269){\makebox(0,0){$\cdot$}}
\put(1014,277){\makebox(0,0){$\cdot$}}
\put(1014,582){\makebox(0,0){$\cdot$}}
\put(1014,735){\makebox(0,0){$\cdot$}}
\put(1023,575){\makebox(0,0){$\cdot$}}
\put(1023,582){\makebox(0,0){$\cdot$}}
\put(1033,575){\makebox(0,0){$\cdot$}}
\put(1033,582){\makebox(0,0){$\cdot$}}
\put(1033,786){\makebox(0,0){$\cdot$}}
\put(1042,459){\makebox(0,0){$\cdot$}}
\put(1042,582){\makebox(0,0){$\cdot$}}
\put(1042,641){\makebox(0,0){$\cdot$}}
\put(1060,138){\makebox(0,0){$\cdot$}}
\put(1060,146){\makebox(0,0){$\cdot$}}
\put(1060,153){\makebox(0,0){$\cdot$}}
\put(1060,364){\makebox(0,0){$\cdot$}}
\put(1060,371){\makebox(0,0){$\cdot$}}
\put(1060,379){\makebox(0,0){$\cdot$}}
\put(1060,386){\makebox(0,0){$\cdot$}}
\put(1060,393){\makebox(0,0){$\cdot$}}
\put(1060,400){\makebox(0,0){$\cdot$}}
\put(1060,408){\makebox(0,0){$\cdot$}}
\put(1060,582){\makebox(0,0){$\cdot$}}
\put(1060,641){\makebox(0,0){$\cdot$}}
\put(1069,138){\makebox(0,0){$\cdot$}}
\put(1069,146){\makebox(0,0){$\cdot$}}
\put(1069,153){\makebox(0,0){$\cdot$}}
\put(1069,284){\makebox(0,0){$\cdot$}}
\put(1069,291){\makebox(0,0){$\cdot$}}
\put(1069,364){\makebox(0,0){$\cdot$}}
\put(1069,371){\makebox(0,0){$\cdot$}}
\put(1069,379){\makebox(0,0){$\cdot$}}
\put(1069,386){\makebox(0,0){$\cdot$}}
\put(1069,393){\makebox(0,0){$\cdot$}}
\put(1069,400){\makebox(0,0){$\cdot$}}
\put(1069,408){\makebox(0,0){$\cdot$}}
\put(1069,415){\makebox(0,0){$\cdot$}}
\put(1069,422){\makebox(0,0){$\cdot$}}
\put(1069,437){\makebox(0,0){$\cdot$}}
\put(1069,546){\makebox(0,0){$\cdot$}}
\put(1069,575){\makebox(0,0){$\cdot$}}
\put(1069,582){\makebox(0,0){$\cdot$}}
\put(1069,590){\makebox(0,0){$\cdot$}}
\put(1069,611){\makebox(0,0){$\cdot$}}
\put(1069,655){\makebox(0,0){$\cdot$}}
\put(1069,662){\makebox(0,0){$\cdot$}}
\put(1069,743){\makebox(0,0){$\cdot$}}
\put(1078,138){\makebox(0,0){$\cdot$}}
\put(1078,146){\makebox(0,0){$\cdot$}}
\put(1078,153){\makebox(0,0){$\cdot$}}
\put(1078,277){\makebox(0,0){$\cdot$}}
\put(1078,284){\makebox(0,0){$\cdot$}}
\put(1078,291){\makebox(0,0){$\cdot$}}
\put(1078,298){\makebox(0,0){$\cdot$}}
\put(1078,306){\makebox(0,0){$\cdot$}}
\put(1078,313){\makebox(0,0){$\cdot$}}
\put(1078,364){\makebox(0,0){$\cdot$}}
\put(1078,371){\makebox(0,0){$\cdot$}}
\put(1078,379){\makebox(0,0){$\cdot$}}
\put(1078,386){\makebox(0,0){$\cdot$}}
\put(1078,393){\makebox(0,0){$\cdot$}}
\put(1078,400){\makebox(0,0){$\cdot$}}
\put(1078,408){\makebox(0,0){$\cdot$}}
\put(1078,415){\makebox(0,0){$\cdot$}}
\put(1078,422){\makebox(0,0){$\cdot$}}
\put(1078,429){\makebox(0,0){$\cdot$}}
\put(1078,437){\makebox(0,0){$\cdot$}}
\put(1078,531){\makebox(0,0){$\cdot$}}
\put(1078,539){\makebox(0,0){$\cdot$}}
\put(1078,546){\makebox(0,0){$\cdot$}}
\put(1078,553){\makebox(0,0){$\cdot$}}
\put(1078,582){\makebox(0,0){$\cdot$}}
\put(1078,590){\makebox(0,0){$\cdot$}}
\put(1078,633){\makebox(0,0){$\cdot$}}
\put(1078,641){\makebox(0,0){$\cdot$}}
\put(1078,648){\makebox(0,0){$\cdot$}}
\put(1078,655){\makebox(0,0){$\cdot$}}
\put(1078,662){\makebox(0,0){$\cdot$}}
\put(1078,670){\makebox(0,0){$\cdot$}}
\put(1078,684){\makebox(0,0){$\cdot$}}
\put(1078,692){\makebox(0,0){$\cdot$}}
\put(1078,706){\makebox(0,0){$\cdot$}}
\put(1078,713){\makebox(0,0){$\cdot$}}
\put(1078,757){\makebox(0,0){$\cdot$}}
\put(1078,764){\makebox(0,0){$\cdot$}}
\put(1078,779){\makebox(0,0){$\cdot$}}
\put(1078,786){\makebox(0,0){$\cdot$}}
\put(1078,793){\makebox(0,0){$\cdot$}}
\put(1078,801){\makebox(0,0){$\cdot$}}
\put(1087,138){\makebox(0,0){$\cdot$}}
\put(1087,146){\makebox(0,0){$\cdot$}}
\put(1087,153){\makebox(0,0){$\cdot$}}
\put(1087,160){\makebox(0,0){$\cdot$}}
\put(1087,167){\makebox(0,0){$\cdot$}}
\put(1087,175){\makebox(0,0){$\cdot$}}
\put(1087,262){\makebox(0,0){$\cdot$}}
\put(1087,269){\makebox(0,0){$\cdot$}}
\put(1087,277){\makebox(0,0){$\cdot$}}
\put(1087,284){\makebox(0,0){$\cdot$}}
\put(1087,291){\makebox(0,0){$\cdot$}}
\put(1087,298){\makebox(0,0){$\cdot$}}
\put(1087,306){\makebox(0,0){$\cdot$}}
\put(1087,313){\makebox(0,0){$\cdot$}}
\put(1087,320){\makebox(0,0){$\cdot$}}
\put(1087,328){\makebox(0,0){$\cdot$}}
\put(1087,335){\makebox(0,0){$\cdot$}}
\put(1087,342){\makebox(0,0){$\cdot$}}
\put(1087,349){\makebox(0,0){$\cdot$}}
\put(1087,357){\makebox(0,0){$\cdot$}}
\put(1087,364){\makebox(0,0){$\cdot$}}
\put(1087,371){\makebox(0,0){$\cdot$}}
\put(1087,379){\makebox(0,0){$\cdot$}}
\put(1087,386){\makebox(0,0){$\cdot$}}
\put(1087,393){\makebox(0,0){$\cdot$}}
\put(1087,400){\makebox(0,0){$\cdot$}}
\put(1087,408){\makebox(0,0){$\cdot$}}
\put(1087,415){\makebox(0,0){$\cdot$}}
\put(1087,422){\makebox(0,0){$\cdot$}}
\put(1087,429){\makebox(0,0){$\cdot$}}
\put(1087,437){\makebox(0,0){$\cdot$}}
\put(1087,444){\makebox(0,0){$\cdot$}}
\put(1087,495){\makebox(0,0){$\cdot$}}
\put(1087,502){\makebox(0,0){$\cdot$}}
\put(1087,531){\makebox(0,0){$\cdot$}}
\put(1087,539){\makebox(0,0){$\cdot$}}
\put(1087,546){\makebox(0,0){$\cdot$}}
\put(1087,553){\makebox(0,0){$\cdot$}}
\put(1087,561){\makebox(0,0){$\cdot$}}
\put(1087,568){\makebox(0,0){$\cdot$}}
\put(1087,575){\makebox(0,0){$\cdot$}}
\put(1087,582){\makebox(0,0){$\cdot$}}
\put(1087,590){\makebox(0,0){$\cdot$}}
\put(1087,597){\makebox(0,0){$\cdot$}}
\put(1087,611){\makebox(0,0){$\cdot$}}
\put(1087,619){\makebox(0,0){$\cdot$}}
\put(1087,626){\makebox(0,0){$\cdot$}}
\put(1087,633){\makebox(0,0){$\cdot$}}
\put(1087,641){\makebox(0,0){$\cdot$}}
\put(1087,648){\makebox(0,0){$\cdot$}}
\put(1087,655){\makebox(0,0){$\cdot$}}
\put(1087,662){\makebox(0,0){$\cdot$}}
\put(1087,670){\makebox(0,0){$\cdot$}}
\put(1087,692){\makebox(0,0){$\cdot$}}
\put(1087,699){\makebox(0,0){$\cdot$}}
\put(1087,706){\makebox(0,0){$\cdot$}}
\put(1087,713){\makebox(0,0){$\cdot$}}
\put(1087,757){\makebox(0,0){$\cdot$}}
\put(1087,764){\makebox(0,0){$\cdot$}}
\put(1087,772){\makebox(0,0){$\cdot$}}
\put(1087,779){\makebox(0,0){$\cdot$}}
\put(1087,786){\makebox(0,0){$\cdot$}}
\put(1087,793){\makebox(0,0){$\cdot$}}
\put(1087,801){\makebox(0,0){$\cdot$}}
\put(1096,138){\makebox(0,0){$\cdot$}}
\put(1096,146){\makebox(0,0){$\cdot$}}
\put(1096,153){\makebox(0,0){$\cdot$}}
\put(1096,160){\makebox(0,0){$\cdot$}}
\put(1096,167){\makebox(0,0){$\cdot$}}
\put(1096,175){\makebox(0,0){$\cdot$}}
\put(1096,182){\makebox(0,0){$\cdot$}}
\put(1096,269){\makebox(0,0){$\cdot$}}
\put(1096,277){\makebox(0,0){$\cdot$}}
\put(1096,284){\makebox(0,0){$\cdot$}}
\put(1096,291){\makebox(0,0){$\cdot$}}
\put(1096,298){\makebox(0,0){$\cdot$}}
\put(1096,306){\makebox(0,0){$\cdot$}}
\put(1096,313){\makebox(0,0){$\cdot$}}
\put(1096,320){\makebox(0,0){$\cdot$}}
\put(1096,328){\makebox(0,0){$\cdot$}}
\put(1096,335){\makebox(0,0){$\cdot$}}
\put(1096,342){\makebox(0,0){$\cdot$}}
\put(1096,349){\makebox(0,0){$\cdot$}}
\put(1096,357){\makebox(0,0){$\cdot$}}
\put(1096,364){\makebox(0,0){$\cdot$}}
\put(1096,371){\makebox(0,0){$\cdot$}}
\put(1096,379){\makebox(0,0){$\cdot$}}
\put(1096,386){\makebox(0,0){$\cdot$}}
\put(1096,393){\makebox(0,0){$\cdot$}}
\put(1096,400){\makebox(0,0){$\cdot$}}
\put(1096,408){\makebox(0,0){$\cdot$}}
\put(1096,415){\makebox(0,0){$\cdot$}}
\put(1096,422){\makebox(0,0){$\cdot$}}
\put(1096,429){\makebox(0,0){$\cdot$}}
\put(1096,437){\makebox(0,0){$\cdot$}}
\put(1096,444){\makebox(0,0){$\cdot$}}
\put(1096,451){\makebox(0,0){$\cdot$}}
\put(1096,473){\makebox(0,0){$\cdot$}}
\put(1096,480){\makebox(0,0){$\cdot$}}
\put(1096,495){\makebox(0,0){$\cdot$}}
\put(1096,502){\makebox(0,0){$\cdot$}}
\put(1096,531){\makebox(0,0){$\cdot$}}
\put(1096,539){\makebox(0,0){$\cdot$}}
\put(1096,546){\makebox(0,0){$\cdot$}}
\put(1096,553){\makebox(0,0){$\cdot$}}
\put(1096,561){\makebox(0,0){$\cdot$}}
\put(1096,568){\makebox(0,0){$\cdot$}}
\put(1096,575){\makebox(0,0){$\cdot$}}
\put(1096,582){\makebox(0,0){$\cdot$}}
\put(1096,590){\makebox(0,0){$\cdot$}}
\put(1096,597){\makebox(0,0){$\cdot$}}
\put(1096,604){\makebox(0,0){$\cdot$}}
\put(1096,611){\makebox(0,0){$\cdot$}}
\put(1096,626){\makebox(0,0){$\cdot$}}
\put(1096,633){\makebox(0,0){$\cdot$}}
\put(1096,641){\makebox(0,0){$\cdot$}}
\put(1096,648){\makebox(0,0){$\cdot$}}
\put(1096,655){\makebox(0,0){$\cdot$}}
\put(1096,662){\makebox(0,0){$\cdot$}}
\put(1096,670){\makebox(0,0){$\cdot$}}
\put(1096,677){\makebox(0,0){$\cdot$}}
\put(1096,684){\makebox(0,0){$\cdot$}}
\put(1096,692){\makebox(0,0){$\cdot$}}
\put(1096,699){\makebox(0,0){$\cdot$}}
\put(1096,706){\makebox(0,0){$\cdot$}}
\put(1096,713){\makebox(0,0){$\cdot$}}
\put(1096,728){\makebox(0,0){$\cdot$}}
\put(1096,735){\makebox(0,0){$\cdot$}}
\put(1096,743){\makebox(0,0){$\cdot$}}
\put(1096,750){\makebox(0,0){$\cdot$}}
\put(1096,757){\makebox(0,0){$\cdot$}}
\put(1096,764){\makebox(0,0){$\cdot$}}
\put(1096,772){\makebox(0,0){$\cdot$}}
\put(1096,779){\makebox(0,0){$\cdot$}}
\put(1096,786){\makebox(0,0){$\cdot$}}
\put(1096,793){\makebox(0,0){$\cdot$}}
\put(1096,801){\makebox(0,0){$\cdot$}}
\put(1096,808){\makebox(0,0){$\cdot$}}
\put(1096,815){\makebox(0,0){$\cdot$}}
\put(1096,859){\makebox(0,0){$\cdot$}}
\put(1105,138){\makebox(0,0){$\cdot$}}
\put(1105,146){\makebox(0,0){$\cdot$}}
\put(1105,153){\makebox(0,0){$\cdot$}}
\put(1105,160){\makebox(0,0){$\cdot$}}
\put(1105,167){\makebox(0,0){$\cdot$}}
\put(1105,175){\makebox(0,0){$\cdot$}}
\put(1105,182){\makebox(0,0){$\cdot$}}
\put(1105,189){\makebox(0,0){$\cdot$}}
\put(1105,197){\makebox(0,0){$\cdot$}}
\put(1105,204){\makebox(0,0){$\cdot$}}
\put(1105,211){\makebox(0,0){$\cdot$}}
\put(1105,226){\makebox(0,0){$\cdot$}}
\put(1105,233){\makebox(0,0){$\cdot$}}
\put(1105,240){\makebox(0,0){$\cdot$}}
\put(1105,247){\makebox(0,0){$\cdot$}}
\put(1105,255){\makebox(0,0){$\cdot$}}
\put(1105,262){\makebox(0,0){$\cdot$}}
\put(1105,269){\makebox(0,0){$\cdot$}}
\put(1105,277){\makebox(0,0){$\cdot$}}
\put(1105,284){\makebox(0,0){$\cdot$}}
\put(1105,291){\makebox(0,0){$\cdot$}}
\put(1105,298){\makebox(0,0){$\cdot$}}
\put(1105,306){\makebox(0,0){$\cdot$}}
\put(1105,313){\makebox(0,0){$\cdot$}}
\put(1105,320){\makebox(0,0){$\cdot$}}
\put(1105,328){\makebox(0,0){$\cdot$}}
\put(1105,335){\makebox(0,0){$\cdot$}}
\put(1105,342){\makebox(0,0){$\cdot$}}
\put(1105,349){\makebox(0,0){$\cdot$}}
\put(1105,357){\makebox(0,0){$\cdot$}}
\put(1105,364){\makebox(0,0){$\cdot$}}
\put(1105,371){\makebox(0,0){$\cdot$}}
\put(1105,379){\makebox(0,0){$\cdot$}}
\put(1105,386){\makebox(0,0){$\cdot$}}
\put(1105,393){\makebox(0,0){$\cdot$}}
\put(1105,400){\makebox(0,0){$\cdot$}}
\put(1105,408){\makebox(0,0){$\cdot$}}
\put(1105,415){\makebox(0,0){$\cdot$}}
\put(1105,422){\makebox(0,0){$\cdot$}}
\put(1105,429){\makebox(0,0){$\cdot$}}
\put(1105,437){\makebox(0,0){$\cdot$}}
\put(1105,444){\makebox(0,0){$\cdot$}}
\put(1105,451){\makebox(0,0){$\cdot$}}
\put(1105,466){\makebox(0,0){$\cdot$}}
\put(1105,473){\makebox(0,0){$\cdot$}}
\put(1105,480){\makebox(0,0){$\cdot$}}
\put(1105,488){\makebox(0,0){$\cdot$}}
\put(1105,495){\makebox(0,0){$\cdot$}}
\put(1105,502){\makebox(0,0){$\cdot$}}
\put(1105,531){\makebox(0,0){$\cdot$}}
\put(1105,539){\makebox(0,0){$\cdot$}}
\put(1105,546){\makebox(0,0){$\cdot$}}
\put(1105,553){\makebox(0,0){$\cdot$}}
\put(1105,561){\makebox(0,0){$\cdot$}}
\put(1105,568){\makebox(0,0){$\cdot$}}
\put(1105,575){\makebox(0,0){$\cdot$}}
\put(1105,582){\makebox(0,0){$\cdot$}}
\put(1105,590){\makebox(0,0){$\cdot$}}
\put(1105,597){\makebox(0,0){$\cdot$}}
\put(1105,604){\makebox(0,0){$\cdot$}}
\put(1105,611){\makebox(0,0){$\cdot$}}
\put(1105,619){\makebox(0,0){$\cdot$}}
\put(1105,626){\makebox(0,0){$\cdot$}}
\put(1105,633){\makebox(0,0){$\cdot$}}
\put(1105,641){\makebox(0,0){$\cdot$}}
\put(1105,648){\makebox(0,0){$\cdot$}}
\put(1105,655){\makebox(0,0){$\cdot$}}
\put(1105,662){\makebox(0,0){$\cdot$}}
\put(1105,670){\makebox(0,0){$\cdot$}}
\put(1105,677){\makebox(0,0){$\cdot$}}
\put(1105,684){\makebox(0,0){$\cdot$}}
\put(1105,692){\makebox(0,0){$\cdot$}}
\put(1105,699){\makebox(0,0){$\cdot$}}
\put(1105,706){\makebox(0,0){$\cdot$}}
\put(1105,713){\makebox(0,0){$\cdot$}}
\put(1105,721){\makebox(0,0){$\cdot$}}
\put(1105,728){\makebox(0,0){$\cdot$}}
\put(1105,735){\makebox(0,0){$\cdot$}}
\put(1105,743){\makebox(0,0){$\cdot$}}
\put(1105,750){\makebox(0,0){$\cdot$}}
\put(1105,757){\makebox(0,0){$\cdot$}}
\put(1105,764){\makebox(0,0){$\cdot$}}
\put(1105,772){\makebox(0,0){$\cdot$}}
\put(1105,779){\makebox(0,0){$\cdot$}}
\put(1105,786){\makebox(0,0){$\cdot$}}
\put(1105,793){\makebox(0,0){$\cdot$}}
\put(1105,801){\makebox(0,0){$\cdot$}}
\put(1105,808){\makebox(0,0){$\cdot$}}
\put(1105,815){\makebox(0,0){$\cdot$}}
\put(1105,823){\makebox(0,0){$\cdot$}}
\put(1105,830){\makebox(0,0){$\cdot$}}
\put(1105,837){\makebox(0,0){$\cdot$}}
\put(1105,844){\makebox(0,0){$\cdot$}}
\put(1114,138){\makebox(0,0){$\cdot$}}
\put(1114,146){\makebox(0,0){$\cdot$}}
\put(1114,153){\makebox(0,0){$\cdot$}}
\put(1114,160){\makebox(0,0){$\cdot$}}
\put(1114,167){\makebox(0,0){$\cdot$}}
\put(1114,175){\makebox(0,0){$\cdot$}}
\put(1114,182){\makebox(0,0){$\cdot$}}
\put(1114,189){\makebox(0,0){$\cdot$}}
\put(1114,197){\makebox(0,0){$\cdot$}}
\put(1114,204){\makebox(0,0){$\cdot$}}
\put(1114,211){\makebox(0,0){$\cdot$}}
\put(1114,218){\makebox(0,0){$\cdot$}}
\put(1114,226){\makebox(0,0){$\cdot$}}
\put(1114,233){\makebox(0,0){$\cdot$}}
\put(1114,240){\makebox(0,0){$\cdot$}}
\put(1114,247){\makebox(0,0){$\cdot$}}
\put(1114,255){\makebox(0,0){$\cdot$}}
\put(1114,262){\makebox(0,0){$\cdot$}}
\put(1114,269){\makebox(0,0){$\cdot$}}
\put(1114,277){\makebox(0,0){$\cdot$}}
\put(1114,284){\makebox(0,0){$\cdot$}}
\put(1114,291){\makebox(0,0){$\cdot$}}
\put(1114,298){\makebox(0,0){$\cdot$}}
\put(1114,306){\makebox(0,0){$\cdot$}}
\put(1114,313){\makebox(0,0){$\cdot$}}
\put(1114,320){\makebox(0,0){$\cdot$}}
\put(1114,328){\makebox(0,0){$\cdot$}}
\put(1114,335){\makebox(0,0){$\cdot$}}
\put(1114,342){\makebox(0,0){$\cdot$}}
\put(1114,349){\makebox(0,0){$\cdot$}}
\put(1114,357){\makebox(0,0){$\cdot$}}
\put(1114,364){\makebox(0,0){$\cdot$}}
\put(1114,371){\makebox(0,0){$\cdot$}}
\put(1114,379){\makebox(0,0){$\cdot$}}
\put(1114,386){\makebox(0,0){$\cdot$}}
\put(1114,393){\makebox(0,0){$\cdot$}}
\put(1114,400){\makebox(0,0){$\cdot$}}
\put(1114,408){\makebox(0,0){$\cdot$}}
\put(1114,415){\makebox(0,0){$\cdot$}}
\put(1114,422){\makebox(0,0){$\cdot$}}
\put(1114,429){\makebox(0,0){$\cdot$}}
\put(1114,437){\makebox(0,0){$\cdot$}}
\put(1114,444){\makebox(0,0){$\cdot$}}
\put(1114,451){\makebox(0,0){$\cdot$}}
\put(1114,459){\makebox(0,0){$\cdot$}}
\put(1114,466){\makebox(0,0){$\cdot$}}
\put(1114,473){\makebox(0,0){$\cdot$}}
\put(1114,480){\makebox(0,0){$\cdot$}}
\put(1114,488){\makebox(0,0){$\cdot$}}
\put(1114,495){\makebox(0,0){$\cdot$}}
\put(1114,502){\makebox(0,0){$\cdot$}}
\put(1114,517){\makebox(0,0){$\cdot$}}
\put(1114,524){\makebox(0,0){$\cdot$}}
\put(1114,531){\makebox(0,0){$\cdot$}}
\put(1114,539){\makebox(0,0){$\cdot$}}
\put(1114,546){\makebox(0,0){$\cdot$}}
\put(1114,553){\makebox(0,0){$\cdot$}}
\put(1114,561){\makebox(0,0){$\cdot$}}
\put(1114,568){\makebox(0,0){$\cdot$}}
\put(1114,575){\makebox(0,0){$\cdot$}}
\put(1114,582){\makebox(0,0){$\cdot$}}
\put(1114,597){\makebox(0,0){$\cdot$}}
\put(1114,604){\makebox(0,0){$\cdot$}}
\put(1114,611){\makebox(0,0){$\cdot$}}
\put(1114,619){\makebox(0,0){$\cdot$}}
\put(1114,626){\makebox(0,0){$\cdot$}}
\put(1114,633){\makebox(0,0){$\cdot$}}
\put(1114,641){\makebox(0,0){$\cdot$}}
\put(1114,648){\makebox(0,0){$\cdot$}}
\put(1114,655){\makebox(0,0){$\cdot$}}
\put(1114,662){\makebox(0,0){$\cdot$}}
\put(1114,670){\makebox(0,0){$\cdot$}}
\put(1114,677){\makebox(0,0){$\cdot$}}
\put(1114,684){\makebox(0,0){$\cdot$}}
\put(1114,692){\makebox(0,0){$\cdot$}}
\put(1114,699){\makebox(0,0){$\cdot$}}
\put(1114,706){\makebox(0,0){$\cdot$}}
\put(1114,713){\makebox(0,0){$\cdot$}}
\put(1114,721){\makebox(0,0){$\cdot$}}
\put(1114,728){\makebox(0,0){$\cdot$}}
\put(1114,735){\makebox(0,0){$\cdot$}}
\put(1114,743){\makebox(0,0){$\cdot$}}
\put(1114,750){\makebox(0,0){$\cdot$}}
\put(1114,757){\makebox(0,0){$\cdot$}}
\put(1114,764){\makebox(0,0){$\cdot$}}
\put(1114,772){\makebox(0,0){$\cdot$}}
\put(1114,779){\makebox(0,0){$\cdot$}}
\put(1114,786){\makebox(0,0){$\cdot$}}
\put(1114,793){\makebox(0,0){$\cdot$}}
\put(1114,801){\makebox(0,0){$\cdot$}}
\put(1114,808){\makebox(0,0){$\cdot$}}
\put(1114,815){\makebox(0,0){$\cdot$}}
\put(1114,823){\makebox(0,0){$\cdot$}}
\put(1114,830){\makebox(0,0){$\cdot$}}
\put(1114,837){\makebox(0,0){$\cdot$}}
\put(1114,844){\makebox(0,0){$\cdot$}}
\put(1114,852){\makebox(0,0){$\cdot$}}
\put(1114,859){\makebox(0,0){$\cdot$}}
\put(1124,138){\makebox(0,0){$\cdot$}}
\put(1124,153){\makebox(0,0){$\cdot$}}
\put(1124,160){\makebox(0,0){$\cdot$}}
\put(1124,167){\makebox(0,0){$\cdot$}}
\put(1124,175){\makebox(0,0){$\cdot$}}
\put(1124,182){\makebox(0,0){$\cdot$}}
\put(1124,189){\makebox(0,0){$\cdot$}}
\put(1124,197){\makebox(0,0){$\cdot$}}
\put(1124,204){\makebox(0,0){$\cdot$}}
\put(1124,211){\makebox(0,0){$\cdot$}}
\put(1124,218){\makebox(0,0){$\cdot$}}
\put(1124,226){\makebox(0,0){$\cdot$}}
\put(1124,233){\makebox(0,0){$\cdot$}}
\put(1124,240){\makebox(0,0){$\cdot$}}
\put(1124,255){\makebox(0,0){$\cdot$}}
\put(1124,262){\makebox(0,0){$\cdot$}}
\put(1124,269){\makebox(0,0){$\cdot$}}
\put(1124,277){\makebox(0,0){$\cdot$}}
\put(1124,284){\makebox(0,0){$\cdot$}}
\put(1124,291){\makebox(0,0){$\cdot$}}
\put(1124,306){\makebox(0,0){$\cdot$}}
\put(1124,313){\makebox(0,0){$\cdot$}}
\put(1124,320){\makebox(0,0){$\cdot$}}
\put(1124,328){\makebox(0,0){$\cdot$}}
\put(1124,335){\makebox(0,0){$\cdot$}}
\put(1124,342){\makebox(0,0){$\cdot$}}
\put(1124,349){\makebox(0,0){$\cdot$}}
\put(1124,357){\makebox(0,0){$\cdot$}}
\put(1124,364){\makebox(0,0){$\cdot$}}
\put(1124,371){\makebox(0,0){$\cdot$}}
\put(1124,379){\makebox(0,0){$\cdot$}}
\put(1124,386){\makebox(0,0){$\cdot$}}
\put(1124,408){\makebox(0,0){$\cdot$}}
\put(1124,415){\makebox(0,0){$\cdot$}}
\put(1124,422){\makebox(0,0){$\cdot$}}
\put(1124,429){\makebox(0,0){$\cdot$}}
\put(1124,437){\makebox(0,0){$\cdot$}}
\put(1124,444){\makebox(0,0){$\cdot$}}
\put(1124,451){\makebox(0,0){$\cdot$}}
\put(1124,459){\makebox(0,0){$\cdot$}}
\put(1124,466){\makebox(0,0){$\cdot$}}
\put(1124,473){\makebox(0,0){$\cdot$}}
\put(1124,480){\makebox(0,0){$\cdot$}}
\put(1124,488){\makebox(0,0){$\cdot$}}
\put(1124,495){\makebox(0,0){$\cdot$}}
\put(1124,502){\makebox(0,0){$\cdot$}}
\put(1124,510){\makebox(0,0){$\cdot$}}
\put(1124,517){\makebox(0,0){$\cdot$}}
\put(1124,524){\makebox(0,0){$\cdot$}}
\put(1124,531){\makebox(0,0){$\cdot$}}
\put(1124,539){\makebox(0,0){$\cdot$}}
\put(1124,546){\makebox(0,0){$\cdot$}}
\put(1124,553){\makebox(0,0){$\cdot$}}
\put(1124,561){\makebox(0,0){$\cdot$}}
\put(1124,568){\makebox(0,0){$\cdot$}}
\put(1124,575){\makebox(0,0){$\cdot$}}
\put(1124,582){\makebox(0,0){$\cdot$}}
\put(1124,590){\makebox(0,0){$\cdot$}}
\put(1124,597){\makebox(0,0){$\cdot$}}
\put(1124,604){\makebox(0,0){$\cdot$}}
\put(1124,611){\makebox(0,0){$\cdot$}}
\put(1124,619){\makebox(0,0){$\cdot$}}
\put(1124,626){\makebox(0,0){$\cdot$}}
\put(1124,633){\makebox(0,0){$\cdot$}}
\put(1124,641){\makebox(0,0){$\cdot$}}
\put(1124,648){\makebox(0,0){$\cdot$}}
\put(1124,655){\makebox(0,0){$\cdot$}}
\put(1124,670){\makebox(0,0){$\cdot$}}
\put(1124,677){\makebox(0,0){$\cdot$}}
\put(1124,684){\makebox(0,0){$\cdot$}}
\put(1124,692){\makebox(0,0){$\cdot$}}
\put(1124,699){\makebox(0,0){$\cdot$}}
\put(1124,706){\makebox(0,0){$\cdot$}}
\put(1124,713){\makebox(0,0){$\cdot$}}
\put(1124,721){\makebox(0,0){$\cdot$}}
\put(1124,728){\makebox(0,0){$\cdot$}}
\put(1124,735){\makebox(0,0){$\cdot$}}
\put(1124,743){\makebox(0,0){$\cdot$}}
\put(1124,750){\makebox(0,0){$\cdot$}}
\put(1124,757){\makebox(0,0){$\cdot$}}
\put(1124,764){\makebox(0,0){$\cdot$}}
\put(1124,772){\makebox(0,0){$\cdot$}}
\put(1124,779){\makebox(0,0){$\cdot$}}
\put(1124,786){\makebox(0,0){$\cdot$}}
\put(1124,793){\makebox(0,0){$\cdot$}}
\put(1124,801){\makebox(0,0){$\cdot$}}
\put(1124,808){\makebox(0,0){$\cdot$}}
\put(1124,815){\makebox(0,0){$\cdot$}}
\put(1124,823){\makebox(0,0){$\cdot$}}
\put(1124,830){\makebox(0,0){$\cdot$}}
\put(1124,837){\makebox(0,0){$\cdot$}}
\put(1124,844){\makebox(0,0){$\cdot$}}
\put(1124,852){\makebox(0,0){$\cdot$}}
\put(1124,859){\makebox(0,0){$\cdot$}}
\put(1133,138){\makebox(0,0){$\cdot$}}
\put(1133,146){\makebox(0,0){$\cdot$}}
\put(1133,153){\makebox(0,0){$\cdot$}}
\put(1133,160){\makebox(0,0){$\cdot$}}
\put(1133,167){\makebox(0,0){$\cdot$}}
\put(1133,175){\makebox(0,0){$\cdot$}}
\put(1133,182){\makebox(0,0){$\cdot$}}
\put(1133,189){\makebox(0,0){$\cdot$}}
\put(1133,197){\makebox(0,0){$\cdot$}}
\put(1133,204){\makebox(0,0){$\cdot$}}
\put(1133,211){\makebox(0,0){$\cdot$}}
\put(1133,218){\makebox(0,0){$\cdot$}}
\put(1133,226){\makebox(0,0){$\cdot$}}
\put(1133,233){\makebox(0,0){$\cdot$}}
\put(1133,240){\makebox(0,0){$\cdot$}}
\put(1133,247){\makebox(0,0){$\cdot$}}
\put(1133,255){\makebox(0,0){$\cdot$}}
\put(1133,262){\makebox(0,0){$\cdot$}}
\put(1133,269){\makebox(0,0){$\cdot$}}
\put(1133,277){\makebox(0,0){$\cdot$}}
\put(1133,284){\makebox(0,0){$\cdot$}}
\put(1133,291){\makebox(0,0){$\cdot$}}
\put(1133,298){\makebox(0,0){$\cdot$}}
\put(1133,306){\makebox(0,0){$\cdot$}}
\put(1133,313){\makebox(0,0){$\cdot$}}
\put(1133,320){\makebox(0,0){$\cdot$}}
\put(1133,328){\makebox(0,0){$\cdot$}}
\put(1133,335){\makebox(0,0){$\cdot$}}
\put(1133,342){\makebox(0,0){$\cdot$}}
\put(1133,349){\makebox(0,0){$\cdot$}}
\put(1133,357){\makebox(0,0){$\cdot$}}
\put(1133,364){\makebox(0,0){$\cdot$}}
\put(1133,371){\makebox(0,0){$\cdot$}}
\put(1133,379){\makebox(0,0){$\cdot$}}
\put(1133,386){\makebox(0,0){$\cdot$}}
\put(1133,400){\makebox(0,0){$\cdot$}}
\put(1133,408){\makebox(0,0){$\cdot$}}
\put(1133,415){\makebox(0,0){$\cdot$}}
\put(1133,422){\makebox(0,0){$\cdot$}}
\put(1133,429){\makebox(0,0){$\cdot$}}
\put(1133,437){\makebox(0,0){$\cdot$}}
\put(1133,444){\makebox(0,0){$\cdot$}}
\put(1133,451){\makebox(0,0){$\cdot$}}
\put(1133,459){\makebox(0,0){$\cdot$}}
\put(1133,466){\makebox(0,0){$\cdot$}}
\put(1133,473){\makebox(0,0){$\cdot$}}
\put(1133,480){\makebox(0,0){$\cdot$}}
\put(1133,488){\makebox(0,0){$\cdot$}}
\put(1133,495){\makebox(0,0){$\cdot$}}
\put(1133,502){\makebox(0,0){$\cdot$}}
\put(1133,510){\makebox(0,0){$\cdot$}}
\put(1133,517){\makebox(0,0){$\cdot$}}
\put(1133,524){\makebox(0,0){$\cdot$}}
\put(1133,531){\makebox(0,0){$\cdot$}}
\put(1133,539){\makebox(0,0){$\cdot$}}
\put(1133,546){\makebox(0,0){$\cdot$}}
\put(1133,553){\makebox(0,0){$\cdot$}}
\put(1133,561){\makebox(0,0){$\cdot$}}
\put(1133,568){\makebox(0,0){$\cdot$}}
\put(1133,575){\makebox(0,0){$\cdot$}}
\put(1133,582){\makebox(0,0){$\cdot$}}
\put(1133,590){\makebox(0,0){$\cdot$}}
\put(1133,597){\makebox(0,0){$\cdot$}}
\put(1133,604){\makebox(0,0){$\cdot$}}
\put(1133,611){\makebox(0,0){$\cdot$}}
\put(1133,619){\makebox(0,0){$\cdot$}}
\put(1133,626){\makebox(0,0){$\cdot$}}
\put(1133,633){\makebox(0,0){$\cdot$}}
\put(1133,641){\makebox(0,0){$\cdot$}}
\put(1133,648){\makebox(0,0){$\cdot$}}
\put(1133,655){\makebox(0,0){$\cdot$}}
\put(1133,684){\makebox(0,0){$\cdot$}}
\put(1133,692){\makebox(0,0){$\cdot$}}
\put(1133,699){\makebox(0,0){$\cdot$}}
\put(1133,706){\makebox(0,0){$\cdot$}}
\put(1133,713){\makebox(0,0){$\cdot$}}
\put(1133,721){\makebox(0,0){$\cdot$}}
\put(1133,728){\makebox(0,0){$\cdot$}}
\put(1133,735){\makebox(0,0){$\cdot$}}
\put(1133,743){\makebox(0,0){$\cdot$}}
\put(1133,750){\makebox(0,0){$\cdot$}}
\put(1133,772){\makebox(0,0){$\cdot$}}
\put(1133,779){\makebox(0,0){$\cdot$}}
\put(1133,801){\makebox(0,0){$\cdot$}}
\put(1133,808){\makebox(0,0){$\cdot$}}
\put(1133,815){\makebox(0,0){$\cdot$}}
\put(1133,823){\makebox(0,0){$\cdot$}}
\put(1133,830){\makebox(0,0){$\cdot$}}
\put(1133,837){\makebox(0,0){$\cdot$}}
\put(1133,844){\makebox(0,0){$\cdot$}}
\put(1133,852){\makebox(0,0){$\cdot$}}
\put(1133,859){\makebox(0,0){$\cdot$}}
\put(1142,138){\makebox(0,0){$\cdot$}}
\put(1142,146){\makebox(0,0){$\cdot$}}
\put(1142,153){\makebox(0,0){$\cdot$}}
\put(1142,160){\makebox(0,0){$\cdot$}}
\put(1142,167){\makebox(0,0){$\cdot$}}
\put(1142,175){\makebox(0,0){$\cdot$}}
\put(1142,182){\makebox(0,0){$\cdot$}}
\put(1142,189){\makebox(0,0){$\cdot$}}
\put(1142,197){\makebox(0,0){$\cdot$}}
\put(1142,204){\makebox(0,0){$\cdot$}}
\put(1142,211){\makebox(0,0){$\cdot$}}
\put(1142,218){\makebox(0,0){$\cdot$}}
\put(1142,226){\makebox(0,0){$\cdot$}}
\put(1142,233){\makebox(0,0){$\cdot$}}
\put(1142,240){\makebox(0,0){$\cdot$}}
\put(1142,247){\makebox(0,0){$\cdot$}}
\put(1142,255){\makebox(0,0){$\cdot$}}
\put(1142,262){\makebox(0,0){$\cdot$}}
\put(1142,269){\makebox(0,0){$\cdot$}}
\put(1142,277){\makebox(0,0){$\cdot$}}
\put(1142,284){\makebox(0,0){$\cdot$}}
\put(1142,291){\makebox(0,0){$\cdot$}}
\put(1142,298){\makebox(0,0){$\cdot$}}
\put(1142,306){\makebox(0,0){$\cdot$}}
\put(1142,313){\makebox(0,0){$\cdot$}}
\put(1142,320){\makebox(0,0){$\cdot$}}
\put(1142,328){\makebox(0,0){$\cdot$}}
\put(1142,335){\makebox(0,0){$\cdot$}}
\put(1142,342){\makebox(0,0){$\cdot$}}
\put(1142,349){\makebox(0,0){$\cdot$}}
\put(1142,357){\makebox(0,0){$\cdot$}}
\put(1142,364){\makebox(0,0){$\cdot$}}
\put(1142,371){\makebox(0,0){$\cdot$}}
\put(1142,379){\makebox(0,0){$\cdot$}}
\put(1142,386){\makebox(0,0){$\cdot$}}
\put(1142,393){\makebox(0,0){$\cdot$}}
\put(1142,400){\makebox(0,0){$\cdot$}}
\put(1142,422){\makebox(0,0){$\cdot$}}
\put(1142,429){\makebox(0,0){$\cdot$}}
\put(1142,437){\makebox(0,0){$\cdot$}}
\put(1142,444){\makebox(0,0){$\cdot$}}
\put(1142,451){\makebox(0,0){$\cdot$}}
\put(1142,459){\makebox(0,0){$\cdot$}}
\put(1142,466){\makebox(0,0){$\cdot$}}
\put(1142,473){\makebox(0,0){$\cdot$}}
\put(1142,480){\makebox(0,0){$\cdot$}}
\put(1142,488){\makebox(0,0){$\cdot$}}
\put(1142,495){\makebox(0,0){$\cdot$}}
\put(1142,502){\makebox(0,0){$\cdot$}}
\put(1142,510){\makebox(0,0){$\cdot$}}
\put(1142,517){\makebox(0,0){$\cdot$}}
\put(1142,524){\makebox(0,0){$\cdot$}}
\put(1142,531){\makebox(0,0){$\cdot$}}
\put(1142,539){\makebox(0,0){$\cdot$}}
\put(1142,546){\makebox(0,0){$\cdot$}}
\put(1142,553){\makebox(0,0){$\cdot$}}
\put(1142,561){\makebox(0,0){$\cdot$}}
\put(1142,568){\makebox(0,0){$\cdot$}}
\put(1142,575){\makebox(0,0){$\cdot$}}
\put(1142,582){\makebox(0,0){$\cdot$}}
\put(1142,590){\makebox(0,0){$\cdot$}}
\put(1142,597){\makebox(0,0){$\cdot$}}
\put(1142,604){\makebox(0,0){$\cdot$}}
\put(1142,611){\makebox(0,0){$\cdot$}}
\put(1142,619){\makebox(0,0){$\cdot$}}
\put(1142,626){\makebox(0,0){$\cdot$}}
\put(1142,633){\makebox(0,0){$\cdot$}}
\put(1142,641){\makebox(0,0){$\cdot$}}
\put(1142,648){\makebox(0,0){$\cdot$}}
\put(1142,655){\makebox(0,0){$\cdot$}}
\put(1142,662){\makebox(0,0){$\cdot$}}
\put(1142,670){\makebox(0,0){$\cdot$}}
\put(1142,677){\makebox(0,0){$\cdot$}}
\put(1142,684){\makebox(0,0){$\cdot$}}
\put(1142,692){\makebox(0,0){$\cdot$}}
\put(1142,699){\makebox(0,0){$\cdot$}}
\put(1142,706){\makebox(0,0){$\cdot$}}
\put(1142,713){\makebox(0,0){$\cdot$}}
\put(1142,721){\makebox(0,0){$\cdot$}}
\put(1142,728){\makebox(0,0){$\cdot$}}
\put(1142,735){\makebox(0,0){$\cdot$}}
\put(1142,743){\makebox(0,0){$\cdot$}}
\put(1142,750){\makebox(0,0){$\cdot$}}
\put(1142,757){\makebox(0,0){$\cdot$}}
\put(1142,772){\makebox(0,0){$\cdot$}}
\put(1142,779){\makebox(0,0){$\cdot$}}
\put(1142,786){\makebox(0,0){$\cdot$}}
\put(1142,793){\makebox(0,0){$\cdot$}}
\put(1142,801){\makebox(0,0){$\cdot$}}
\put(1142,808){\makebox(0,0){$\cdot$}}
\put(1142,823){\makebox(0,0){$\cdot$}}
\put(1142,830){\makebox(0,0){$\cdot$}}
\put(1142,837){\makebox(0,0){$\cdot$}}
\put(1142,844){\makebox(0,0){$\cdot$}}
\put(1142,852){\makebox(0,0){$\cdot$}}
\put(1142,859){\makebox(0,0){$\cdot$}}
\put(1151,138){\makebox(0,0){$\cdot$}}
\put(1151,146){\makebox(0,0){$\cdot$}}
\put(1151,153){\makebox(0,0){$\cdot$}}
\put(1151,160){\makebox(0,0){$\cdot$}}
\put(1151,167){\makebox(0,0){$\cdot$}}
\put(1151,175){\makebox(0,0){$\cdot$}}
\put(1151,182){\makebox(0,0){$\cdot$}}
\put(1151,189){\makebox(0,0){$\cdot$}}
\put(1151,197){\makebox(0,0){$\cdot$}}
\put(1151,204){\makebox(0,0){$\cdot$}}
\put(1151,211){\makebox(0,0){$\cdot$}}
\put(1151,218){\makebox(0,0){$\cdot$}}
\put(1151,226){\makebox(0,0){$\cdot$}}
\put(1151,233){\makebox(0,0){$\cdot$}}
\put(1151,240){\makebox(0,0){$\cdot$}}
\put(1151,247){\makebox(0,0){$\cdot$}}
\put(1151,255){\makebox(0,0){$\cdot$}}
\put(1151,262){\makebox(0,0){$\cdot$}}
\put(1151,269){\makebox(0,0){$\cdot$}}
\put(1151,277){\makebox(0,0){$\cdot$}}
\put(1151,284){\makebox(0,0){$\cdot$}}
\put(1151,291){\makebox(0,0){$\cdot$}}
\put(1151,298){\makebox(0,0){$\cdot$}}
\put(1151,306){\makebox(0,0){$\cdot$}}
\put(1151,313){\makebox(0,0){$\cdot$}}
\put(1151,320){\makebox(0,0){$\cdot$}}
\put(1151,328){\makebox(0,0){$\cdot$}}
\put(1151,335){\makebox(0,0){$\cdot$}}
\put(1151,342){\makebox(0,0){$\cdot$}}
\put(1151,349){\makebox(0,0){$\cdot$}}
\put(1151,357){\makebox(0,0){$\cdot$}}
\put(1151,364){\makebox(0,0){$\cdot$}}
\put(1151,371){\makebox(0,0){$\cdot$}}
\put(1151,379){\makebox(0,0){$\cdot$}}
\put(1151,386){\makebox(0,0){$\cdot$}}
\put(1151,393){\makebox(0,0){$\cdot$}}
\put(1151,400){\makebox(0,0){$\cdot$}}
\put(1151,408){\makebox(0,0){$\cdot$}}
\put(1151,415){\makebox(0,0){$\cdot$}}
\put(1151,422){\makebox(0,0){$\cdot$}}
\put(1151,429){\makebox(0,0){$\cdot$}}
\put(1151,437){\makebox(0,0){$\cdot$}}
\put(1151,444){\makebox(0,0){$\cdot$}}
\put(1151,451){\makebox(0,0){$\cdot$}}
\put(1151,459){\makebox(0,0){$\cdot$}}
\put(1151,466){\makebox(0,0){$\cdot$}}
\put(1151,473){\makebox(0,0){$\cdot$}}
\put(1151,480){\makebox(0,0){$\cdot$}}
\put(1151,488){\makebox(0,0){$\cdot$}}
\put(1151,495){\makebox(0,0){$\cdot$}}
\put(1151,502){\makebox(0,0){$\cdot$}}
\put(1151,510){\makebox(0,0){$\cdot$}}
\put(1151,517){\makebox(0,0){$\cdot$}}
\put(1151,524){\makebox(0,0){$\cdot$}}
\put(1151,539){\makebox(0,0){$\cdot$}}
\put(1151,546){\makebox(0,0){$\cdot$}}
\put(1151,553){\makebox(0,0){$\cdot$}}
\put(1151,561){\makebox(0,0){$\cdot$}}
\put(1151,568){\makebox(0,0){$\cdot$}}
\put(1151,575){\makebox(0,0){$\cdot$}}
\put(1151,582){\makebox(0,0){$\cdot$}}
\put(1151,590){\makebox(0,0){$\cdot$}}
\put(1151,597){\makebox(0,0){$\cdot$}}
\put(1151,604){\makebox(0,0){$\cdot$}}
\put(1151,611){\makebox(0,0){$\cdot$}}
\put(1151,619){\makebox(0,0){$\cdot$}}
\put(1151,626){\makebox(0,0){$\cdot$}}
\put(1151,633){\makebox(0,0){$\cdot$}}
\put(1151,641){\makebox(0,0){$\cdot$}}
\put(1151,648){\makebox(0,0){$\cdot$}}
\put(1151,655){\makebox(0,0){$\cdot$}}
\put(1151,662){\makebox(0,0){$\cdot$}}
\put(1151,670){\makebox(0,0){$\cdot$}}
\put(1151,677){\makebox(0,0){$\cdot$}}
\put(1151,684){\makebox(0,0){$\cdot$}}
\put(1151,692){\makebox(0,0){$\cdot$}}
\put(1151,699){\makebox(0,0){$\cdot$}}
\put(1151,706){\makebox(0,0){$\cdot$}}
\put(1151,713){\makebox(0,0){$\cdot$}}
\put(1151,721){\makebox(0,0){$\cdot$}}
\put(1151,728){\makebox(0,0){$\cdot$}}
\put(1151,735){\makebox(0,0){$\cdot$}}
\put(1151,743){\makebox(0,0){$\cdot$}}
\put(1151,750){\makebox(0,0){$\cdot$}}
\put(1151,757){\makebox(0,0){$\cdot$}}
\put(1151,772){\makebox(0,0){$\cdot$}}
\put(1151,779){\makebox(0,0){$\cdot$}}
\put(1151,786){\makebox(0,0){$\cdot$}}
\put(1151,793){\makebox(0,0){$\cdot$}}
\put(1151,801){\makebox(0,0){$\cdot$}}
\put(1151,808){\makebox(0,0){$\cdot$}}
\put(1151,815){\makebox(0,0){$\cdot$}}
\put(1151,823){\makebox(0,0){$\cdot$}}
\put(1151,830){\makebox(0,0){$\cdot$}}
\put(1151,837){\makebox(0,0){$\cdot$}}
\put(1151,844){\makebox(0,0){$\cdot$}}
\put(1151,852){\makebox(0,0){$\cdot$}}
\put(1151,859){\makebox(0,0){$\cdot$}}
\put(1160,138){\makebox(0,0){$\cdot$}}
\put(1160,146){\makebox(0,0){$\cdot$}}
\put(1160,153){\makebox(0,0){$\cdot$}}
\put(1160,160){\makebox(0,0){$\cdot$}}
\put(1160,167){\makebox(0,0){$\cdot$}}
\put(1160,175){\makebox(0,0){$\cdot$}}
\put(1160,182){\makebox(0,0){$\cdot$}}
\put(1160,189){\makebox(0,0){$\cdot$}}
\put(1160,197){\makebox(0,0){$\cdot$}}
\put(1160,204){\makebox(0,0){$\cdot$}}
\put(1160,218){\makebox(0,0){$\cdot$}}
\put(1160,226){\makebox(0,0){$\cdot$}}
\put(1160,233){\makebox(0,0){$\cdot$}}
\put(1160,240){\makebox(0,0){$\cdot$}}
\put(1160,247){\makebox(0,0){$\cdot$}}
\put(1160,255){\makebox(0,0){$\cdot$}}
\put(1160,262){\makebox(0,0){$\cdot$}}
\put(1160,269){\makebox(0,0){$\cdot$}}
\put(1160,277){\makebox(0,0){$\cdot$}}
\put(1160,284){\makebox(0,0){$\cdot$}}
\put(1160,291){\makebox(0,0){$\cdot$}}
\put(1160,298){\makebox(0,0){$\cdot$}}
\put(1160,306){\makebox(0,0){$\cdot$}}
\put(1160,320){\makebox(0,0){$\cdot$}}
\put(1160,328){\makebox(0,0){$\cdot$}}
\put(1160,335){\makebox(0,0){$\cdot$}}
\put(1160,342){\makebox(0,0){$\cdot$}}
\put(1160,357){\makebox(0,0){$\cdot$}}
\put(1160,364){\makebox(0,0){$\cdot$}}
\put(1160,371){\makebox(0,0){$\cdot$}}
\put(1160,379){\makebox(0,0){$\cdot$}}
\put(1160,386){\makebox(0,0){$\cdot$}}
\put(1160,393){\makebox(0,0){$\cdot$}}
\put(1160,400){\makebox(0,0){$\cdot$}}
\put(1160,408){\makebox(0,0){$\cdot$}}
\put(1160,415){\makebox(0,0){$\cdot$}}
\put(1160,422){\makebox(0,0){$\cdot$}}
\put(1160,429){\makebox(0,0){$\cdot$}}
\put(1160,437){\makebox(0,0){$\cdot$}}
\put(1160,444){\makebox(0,0){$\cdot$}}
\put(1160,451){\makebox(0,0){$\cdot$}}
\put(1160,459){\makebox(0,0){$\cdot$}}
\put(1160,466){\makebox(0,0){$\cdot$}}
\put(1160,473){\makebox(0,0){$\cdot$}}
\put(1160,480){\makebox(0,0){$\cdot$}}
\put(1160,488){\makebox(0,0){$\cdot$}}
\put(1160,495){\makebox(0,0){$\cdot$}}
\put(1160,502){\makebox(0,0){$\cdot$}}
\put(1160,510){\makebox(0,0){$\cdot$}}
\put(1160,517){\makebox(0,0){$\cdot$}}
\put(1160,524){\makebox(0,0){$\cdot$}}
\put(1160,531){\makebox(0,0){$\cdot$}}
\put(1160,539){\makebox(0,0){$\cdot$}}
\put(1160,546){\makebox(0,0){$\cdot$}}
\put(1160,553){\makebox(0,0){$\cdot$}}
\put(1160,561){\makebox(0,0){$\cdot$}}
\put(1160,568){\makebox(0,0){$\cdot$}}
\put(1160,575){\makebox(0,0){$\cdot$}}
\put(1160,582){\makebox(0,0){$\cdot$}}
\put(1160,590){\makebox(0,0){$\cdot$}}
\put(1160,597){\makebox(0,0){$\cdot$}}
\put(1160,604){\makebox(0,0){$\cdot$}}
\put(1160,611){\makebox(0,0){$\cdot$}}
\put(1160,619){\makebox(0,0){$\cdot$}}
\put(1160,626){\makebox(0,0){$\cdot$}}
\put(1160,633){\makebox(0,0){$\cdot$}}
\put(1160,641){\makebox(0,0){$\cdot$}}
\put(1160,648){\makebox(0,0){$\cdot$}}
\put(1160,655){\makebox(0,0){$\cdot$}}
\put(1160,662){\makebox(0,0){$\cdot$}}
\put(1160,670){\makebox(0,0){$\cdot$}}
\put(1160,677){\makebox(0,0){$\cdot$}}
\put(1160,684){\makebox(0,0){$\cdot$}}
\put(1160,692){\makebox(0,0){$\cdot$}}
\put(1160,699){\makebox(0,0){$\cdot$}}
\put(1160,721){\makebox(0,0){$\cdot$}}
\put(1160,728){\makebox(0,0){$\cdot$}}
\put(1160,743){\makebox(0,0){$\cdot$}}
\put(1160,750){\makebox(0,0){$\cdot$}}
\put(1160,757){\makebox(0,0){$\cdot$}}
\put(1160,764){\makebox(0,0){$\cdot$}}
\put(1160,772){\makebox(0,0){$\cdot$}}
\put(1160,779){\makebox(0,0){$\cdot$}}
\put(1160,786){\makebox(0,0){$\cdot$}}
\put(1160,793){\makebox(0,0){$\cdot$}}
\put(1160,801){\makebox(0,0){$\cdot$}}
\put(1160,808){\makebox(0,0){$\cdot$}}
\put(1160,815){\makebox(0,0){$\cdot$}}
\put(1160,823){\makebox(0,0){$\cdot$}}
\put(1160,830){\makebox(0,0){$\cdot$}}
\put(1160,837){\makebox(0,0){$\cdot$}}
\put(1160,844){\makebox(0,0){$\cdot$}}
\put(1160,852){\makebox(0,0){$\cdot$}}
\put(1160,859){\makebox(0,0){$\cdot$}}
\put(1169,138){\makebox(0,0){$\cdot$}}
\put(1169,146){\makebox(0,0){$\cdot$}}
\put(1169,153){\makebox(0,0){$\cdot$}}
\put(1169,160){\makebox(0,0){$\cdot$}}
\put(1169,167){\makebox(0,0){$\cdot$}}
\put(1169,175){\makebox(0,0){$\cdot$}}
\put(1169,182){\makebox(0,0){$\cdot$}}
\put(1169,189){\makebox(0,0){$\cdot$}}
\put(1169,197){\makebox(0,0){$\cdot$}}
\put(1169,204){\makebox(0,0){$\cdot$}}
\put(1169,211){\makebox(0,0){$\cdot$}}
\put(1169,226){\makebox(0,0){$\cdot$}}
\put(1169,233){\makebox(0,0){$\cdot$}}
\put(1169,240){\makebox(0,0){$\cdot$}}
\put(1169,247){\makebox(0,0){$\cdot$}}
\put(1169,255){\makebox(0,0){$\cdot$}}
\put(1169,262){\makebox(0,0){$\cdot$}}
\put(1169,269){\makebox(0,0){$\cdot$}}
\put(1169,277){\makebox(0,0){$\cdot$}}
\put(1169,284){\makebox(0,0){$\cdot$}}
\put(1169,291){\makebox(0,0){$\cdot$}}
\put(1169,298){\makebox(0,0){$\cdot$}}
\put(1169,306){\makebox(0,0){$\cdot$}}
\put(1169,313){\makebox(0,0){$\cdot$}}
\put(1169,320){\makebox(0,0){$\cdot$}}
\put(1169,328){\makebox(0,0){$\cdot$}}
\put(1169,335){\makebox(0,0){$\cdot$}}
\put(1169,342){\makebox(0,0){$\cdot$}}
\put(1169,349){\makebox(0,0){$\cdot$}}
\put(1169,357){\makebox(0,0){$\cdot$}}
\put(1169,364){\makebox(0,0){$\cdot$}}
\put(1169,371){\makebox(0,0){$\cdot$}}
\put(1169,379){\makebox(0,0){$\cdot$}}
\put(1169,386){\makebox(0,0){$\cdot$}}
\put(1169,393){\makebox(0,0){$\cdot$}}
\put(1169,400){\makebox(0,0){$\cdot$}}
\put(1169,408){\makebox(0,0){$\cdot$}}
\put(1169,415){\makebox(0,0){$\cdot$}}
\put(1169,422){\makebox(0,0){$\cdot$}}
\put(1169,429){\makebox(0,0){$\cdot$}}
\put(1169,437){\makebox(0,0){$\cdot$}}
\put(1169,444){\makebox(0,0){$\cdot$}}
\put(1169,451){\makebox(0,0){$\cdot$}}
\put(1169,459){\makebox(0,0){$\cdot$}}
\put(1169,466){\makebox(0,0){$\cdot$}}
\put(1169,473){\makebox(0,0){$\cdot$}}
\put(1169,480){\makebox(0,0){$\cdot$}}
\put(1169,488){\makebox(0,0){$\cdot$}}
\put(1169,495){\makebox(0,0){$\cdot$}}
\put(1169,502){\makebox(0,0){$\cdot$}}
\put(1169,510){\makebox(0,0){$\cdot$}}
\put(1169,517){\makebox(0,0){$\cdot$}}
\put(1169,524){\makebox(0,0){$\cdot$}}
\put(1169,531){\makebox(0,0){$\cdot$}}
\put(1169,539){\makebox(0,0){$\cdot$}}
\put(1169,546){\makebox(0,0){$\cdot$}}
\put(1169,553){\makebox(0,0){$\cdot$}}
\put(1169,561){\makebox(0,0){$\cdot$}}
\put(1169,568){\makebox(0,0){$\cdot$}}
\put(1169,575){\makebox(0,0){$\cdot$}}
\put(1169,597){\makebox(0,0){$\cdot$}}
\put(1169,604){\makebox(0,0){$\cdot$}}
\put(1169,611){\makebox(0,0){$\cdot$}}
\put(1169,619){\makebox(0,0){$\cdot$}}
\put(1169,626){\makebox(0,0){$\cdot$}}
\put(1169,633){\makebox(0,0){$\cdot$}}
\put(1169,641){\makebox(0,0){$\cdot$}}
\put(1169,648){\makebox(0,0){$\cdot$}}
\put(1169,655){\makebox(0,0){$\cdot$}}
\put(1169,662){\makebox(0,0){$\cdot$}}
\put(1169,670){\makebox(0,0){$\cdot$}}
\put(1169,677){\makebox(0,0){$\cdot$}}
\put(1169,684){\makebox(0,0){$\cdot$}}
\put(1169,692){\makebox(0,0){$\cdot$}}
\put(1169,699){\makebox(0,0){$\cdot$}}
\put(1169,706){\makebox(0,0){$\cdot$}}
\put(1169,713){\makebox(0,0){$\cdot$}}
\put(1169,721){\makebox(0,0){$\cdot$}}
\put(1169,728){\makebox(0,0){$\cdot$}}
\put(1169,735){\makebox(0,0){$\cdot$}}
\put(1169,743){\makebox(0,0){$\cdot$}}
\put(1169,750){\makebox(0,0){$\cdot$}}
\put(1169,757){\makebox(0,0){$\cdot$}}
\put(1169,764){\makebox(0,0){$\cdot$}}
\put(1169,772){\makebox(0,0){$\cdot$}}
\put(1169,779){\makebox(0,0){$\cdot$}}
\put(1169,793){\makebox(0,0){$\cdot$}}
\put(1169,801){\makebox(0,0){$\cdot$}}
\put(1169,808){\makebox(0,0){$\cdot$}}
\put(1169,815){\makebox(0,0){$\cdot$}}
\put(1169,823){\makebox(0,0){$\cdot$}}
\put(1169,830){\makebox(0,0){$\cdot$}}
\put(1169,837){\makebox(0,0){$\cdot$}}
\put(1169,844){\makebox(0,0){$\cdot$}}
\put(1169,852){\makebox(0,0){$\cdot$}}
\put(1169,859){\makebox(0,0){$\cdot$}}
\put(1178,138){\makebox(0,0){$\cdot$}}
\put(1178,146){\makebox(0,0){$\cdot$}}
\put(1178,153){\makebox(0,0){$\cdot$}}
\put(1178,160){\makebox(0,0){$\cdot$}}
\put(1178,167){\makebox(0,0){$\cdot$}}
\put(1178,175){\makebox(0,0){$\cdot$}}
\put(1178,182){\makebox(0,0){$\cdot$}}
\put(1178,189){\makebox(0,0){$\cdot$}}
\put(1178,197){\makebox(0,0){$\cdot$}}
\put(1178,204){\makebox(0,0){$\cdot$}}
\put(1178,211){\makebox(0,0){$\cdot$}}
\put(1178,218){\makebox(0,0){$\cdot$}}
\put(1178,226){\makebox(0,0){$\cdot$}}
\put(1178,233){\makebox(0,0){$\cdot$}}
\put(1178,240){\makebox(0,0){$\cdot$}}
\put(1178,247){\makebox(0,0){$\cdot$}}
\put(1178,255){\makebox(0,0){$\cdot$}}
\put(1178,262){\makebox(0,0){$\cdot$}}
\put(1178,269){\makebox(0,0){$\cdot$}}
\put(1178,277){\makebox(0,0){$\cdot$}}
\put(1178,284){\makebox(0,0){$\cdot$}}
\put(1178,291){\makebox(0,0){$\cdot$}}
\put(1178,298){\makebox(0,0){$\cdot$}}
\put(1178,306){\makebox(0,0){$\cdot$}}
\put(1178,313){\makebox(0,0){$\cdot$}}
\put(1178,320){\makebox(0,0){$\cdot$}}
\put(1178,328){\makebox(0,0){$\cdot$}}
\put(1178,335){\makebox(0,0){$\cdot$}}
\put(1178,342){\makebox(0,0){$\cdot$}}
\put(1178,349){\makebox(0,0){$\cdot$}}
\put(1178,364){\makebox(0,0){$\cdot$}}
\put(1178,371){\makebox(0,0){$\cdot$}}
\put(1178,379){\makebox(0,0){$\cdot$}}
\put(1178,386){\makebox(0,0){$\cdot$}}
\put(1178,408){\makebox(0,0){$\cdot$}}
\put(1178,415){\makebox(0,0){$\cdot$}}
\put(1178,422){\makebox(0,0){$\cdot$}}
\put(1178,429){\makebox(0,0){$\cdot$}}
\put(1178,437){\makebox(0,0){$\cdot$}}
\put(1178,444){\makebox(0,0){$\cdot$}}
\put(1178,451){\makebox(0,0){$\cdot$}}
\put(1178,459){\makebox(0,0){$\cdot$}}
\put(1178,466){\makebox(0,0){$\cdot$}}
\put(1178,473){\makebox(0,0){$\cdot$}}
\put(1178,480){\makebox(0,0){$\cdot$}}
\put(1178,488){\makebox(0,0){$\cdot$}}
\put(1178,495){\makebox(0,0){$\cdot$}}
\put(1178,502){\makebox(0,0){$\cdot$}}
\put(1178,510){\makebox(0,0){$\cdot$}}
\put(1178,517){\makebox(0,0){$\cdot$}}
\put(1178,524){\makebox(0,0){$\cdot$}}
\put(1178,531){\makebox(0,0){$\cdot$}}
\put(1178,539){\makebox(0,0){$\cdot$}}
\put(1178,546){\makebox(0,0){$\cdot$}}
\put(1178,553){\makebox(0,0){$\cdot$}}
\put(1178,561){\makebox(0,0){$\cdot$}}
\put(1178,568){\makebox(0,0){$\cdot$}}
\put(1178,575){\makebox(0,0){$\cdot$}}
\put(1178,590){\makebox(0,0){$\cdot$}}
\put(1178,597){\makebox(0,0){$\cdot$}}
\put(1178,604){\makebox(0,0){$\cdot$}}
\put(1178,611){\makebox(0,0){$\cdot$}}
\put(1178,619){\makebox(0,0){$\cdot$}}
\put(1178,626){\makebox(0,0){$\cdot$}}
\put(1178,633){\makebox(0,0){$\cdot$}}
\put(1178,641){\makebox(0,0){$\cdot$}}
\put(1178,648){\makebox(0,0){$\cdot$}}
\put(1178,662){\makebox(0,0){$\cdot$}}
\put(1178,670){\makebox(0,0){$\cdot$}}
\put(1178,677){\makebox(0,0){$\cdot$}}
\put(1178,684){\makebox(0,0){$\cdot$}}
\put(1178,692){\makebox(0,0){$\cdot$}}
\put(1178,699){\makebox(0,0){$\cdot$}}
\put(1178,706){\makebox(0,0){$\cdot$}}
\put(1178,713){\makebox(0,0){$\cdot$}}
\put(1178,721){\makebox(0,0){$\cdot$}}
\put(1178,728){\makebox(0,0){$\cdot$}}
\put(1178,735){\makebox(0,0){$\cdot$}}
\put(1178,743){\makebox(0,0){$\cdot$}}
\put(1178,750){\makebox(0,0){$\cdot$}}
\put(1178,764){\makebox(0,0){$\cdot$}}
\put(1178,772){\makebox(0,0){$\cdot$}}
\put(1178,779){\makebox(0,0){$\cdot$}}
\put(1178,786){\makebox(0,0){$\cdot$}}
\put(1178,793){\makebox(0,0){$\cdot$}}
\put(1178,801){\makebox(0,0){$\cdot$}}
\put(1178,808){\makebox(0,0){$\cdot$}}
\put(1178,815){\makebox(0,0){$\cdot$}}
\put(1178,823){\makebox(0,0){$\cdot$}}
\put(1178,830){\makebox(0,0){$\cdot$}}
\put(1178,837){\makebox(0,0){$\cdot$}}
\put(1178,844){\makebox(0,0){$\cdot$}}
\put(1178,852){\makebox(0,0){$\cdot$}}
\put(1187,138){\makebox(0,0){$\cdot$}}
\put(1187,146){\makebox(0,0){$\cdot$}}
\put(1187,153){\makebox(0,0){$\cdot$}}
\put(1187,160){\makebox(0,0){$\cdot$}}
\put(1187,167){\makebox(0,0){$\cdot$}}
\put(1187,175){\makebox(0,0){$\cdot$}}
\put(1187,182){\makebox(0,0){$\cdot$}}
\put(1187,189){\makebox(0,0){$\cdot$}}
\put(1187,197){\makebox(0,0){$\cdot$}}
\put(1187,211){\makebox(0,0){$\cdot$}}
\put(1187,218){\makebox(0,0){$\cdot$}}
\put(1187,226){\makebox(0,0){$\cdot$}}
\put(1187,233){\makebox(0,0){$\cdot$}}
\put(1187,240){\makebox(0,0){$\cdot$}}
\put(1187,247){\makebox(0,0){$\cdot$}}
\put(1187,255){\makebox(0,0){$\cdot$}}
\put(1187,262){\makebox(0,0){$\cdot$}}
\put(1187,269){\makebox(0,0){$\cdot$}}
\put(1187,277){\makebox(0,0){$\cdot$}}
\put(1187,284){\makebox(0,0){$\cdot$}}
\put(1187,291){\makebox(0,0){$\cdot$}}
\put(1187,298){\makebox(0,0){$\cdot$}}
\put(1187,306){\makebox(0,0){$\cdot$}}
\put(1187,313){\makebox(0,0){$\cdot$}}
\put(1187,320){\makebox(0,0){$\cdot$}}
\put(1187,328){\makebox(0,0){$\cdot$}}
\put(1187,342){\makebox(0,0){$\cdot$}}
\put(1187,349){\makebox(0,0){$\cdot$}}
\put(1187,364){\makebox(0,0){$\cdot$}}
\put(1187,371){\makebox(0,0){$\cdot$}}
\put(1187,379){\makebox(0,0){$\cdot$}}
\put(1187,386){\makebox(0,0){$\cdot$}}
\put(1187,422){\makebox(0,0){$\cdot$}}
\put(1187,429){\makebox(0,0){$\cdot$}}
\put(1187,437){\makebox(0,0){$\cdot$}}
\put(1187,444){\makebox(0,0){$\cdot$}}
\put(1187,451){\makebox(0,0){$\cdot$}}
\put(1187,459){\makebox(0,0){$\cdot$}}
\put(1187,466){\makebox(0,0){$\cdot$}}
\put(1187,473){\makebox(0,0){$\cdot$}}
\put(1187,480){\makebox(0,0){$\cdot$}}
\put(1187,488){\makebox(0,0){$\cdot$}}
\put(1187,495){\makebox(0,0){$\cdot$}}
\put(1187,502){\makebox(0,0){$\cdot$}}
\put(1187,510){\makebox(0,0){$\cdot$}}
\put(1187,517){\makebox(0,0){$\cdot$}}
\put(1187,531){\makebox(0,0){$\cdot$}}
\put(1187,539){\makebox(0,0){$\cdot$}}
\put(1187,546){\makebox(0,0){$\cdot$}}
\put(1187,597){\makebox(0,0){$\cdot$}}
\put(1187,604){\makebox(0,0){$\cdot$}}
\put(1187,611){\makebox(0,0){$\cdot$}}
\put(1187,662){\makebox(0,0){$\cdot$}}
\put(1187,670){\makebox(0,0){$\cdot$}}
\put(1187,677){\makebox(0,0){$\cdot$}}
\put(1187,684){\makebox(0,0){$\cdot$}}
\put(1187,692){\makebox(0,0){$\cdot$}}
\put(1187,699){\makebox(0,0){$\cdot$}}
\put(1187,706){\makebox(0,0){$\cdot$}}
\put(1187,713){\makebox(0,0){$\cdot$}}
\put(1187,721){\makebox(0,0){$\cdot$}}
\put(1187,728){\makebox(0,0){$\cdot$}}
\put(1187,735){\makebox(0,0){$\cdot$}}
\put(1187,743){\makebox(0,0){$\cdot$}}
\put(1187,764){\makebox(0,0){$\cdot$}}
\put(1187,772){\makebox(0,0){$\cdot$}}
\put(1187,779){\makebox(0,0){$\cdot$}}
\put(1187,786){\makebox(0,0){$\cdot$}}
\put(1187,793){\makebox(0,0){$\cdot$}}
\put(1187,801){\makebox(0,0){$\cdot$}}
\put(1187,808){\makebox(0,0){$\cdot$}}
\put(1187,815){\makebox(0,0){$\cdot$}}
\put(1187,823){\makebox(0,0){$\cdot$}}
\put(1187,852){\makebox(0,0){$\cdot$}}
\put(1187,859){\makebox(0,0){$\cdot$}}
\put(1196,138){\makebox(0,0){$\cdot$}}
\put(1196,146){\makebox(0,0){$\cdot$}}
\put(1196,153){\makebox(0,0){$\cdot$}}
\put(1196,160){\makebox(0,0){$\cdot$}}
\put(1196,167){\makebox(0,0){$\cdot$}}
\put(1196,175){\makebox(0,0){$\cdot$}}
\put(1196,182){\makebox(0,0){$\cdot$}}
\put(1196,189){\makebox(0,0){$\cdot$}}
\put(1196,226){\makebox(0,0){$\cdot$}}
\put(1196,233){\makebox(0,0){$\cdot$}}
\put(1196,240){\makebox(0,0){$\cdot$}}
\put(1196,247){\makebox(0,0){$\cdot$}}
\put(1196,255){\makebox(0,0){$\cdot$}}
\put(1196,262){\makebox(0,0){$\cdot$}}
\put(1196,269){\makebox(0,0){$\cdot$}}
\put(1196,277){\makebox(0,0){$\cdot$}}
\put(1196,284){\makebox(0,0){$\cdot$}}
\put(1196,291){\makebox(0,0){$\cdot$}}
\put(1196,298){\makebox(0,0){$\cdot$}}
\put(1196,306){\makebox(0,0){$\cdot$}}
\put(1196,320){\makebox(0,0){$\cdot$}}
\put(1196,328){\makebox(0,0){$\cdot$}}
\put(1196,371){\makebox(0,0){$\cdot$}}
\put(1196,379){\makebox(0,0){$\cdot$}}
\put(1196,386){\makebox(0,0){$\cdot$}}
\put(1196,437){\makebox(0,0){$\cdot$}}
\put(1196,444){\makebox(0,0){$\cdot$}}
\put(1196,451){\makebox(0,0){$\cdot$}}
\put(1196,459){\makebox(0,0){$\cdot$}}
\put(1196,466){\makebox(0,0){$\cdot$}}
\put(1196,473){\makebox(0,0){$\cdot$}}
\put(1196,480){\makebox(0,0){$\cdot$}}
\put(1196,488){\makebox(0,0){$\cdot$}}
\put(1196,495){\makebox(0,0){$\cdot$}}
\put(1196,604){\makebox(0,0){$\cdot$}}
\put(1196,611){\makebox(0,0){$\cdot$}}
\put(1196,670){\makebox(0,0){$\cdot$}}
\put(1196,677){\makebox(0,0){$\cdot$}}
\put(1196,699){\makebox(0,0){$\cdot$}}
\put(1196,706){\makebox(0,0){$\cdot$}}
\put(1196,713){\makebox(0,0){$\cdot$}}
\put(1196,721){\makebox(0,0){$\cdot$}}
\put(1196,728){\makebox(0,0){$\cdot$}}
\put(1196,735){\makebox(0,0){$\cdot$}}
\put(1196,786){\makebox(0,0){$\cdot$}}
\put(1196,793){\makebox(0,0){$\cdot$}}
\put(1196,801){\makebox(0,0){$\cdot$}}
\put(1196,808){\makebox(0,0){$\cdot$}}
\put(1196,852){\makebox(0,0){$\cdot$}}
\put(1196,859){\makebox(0,0){$\cdot$}}
\put(1205,138){\makebox(0,0){$\cdot$}}
\put(1205,197){\makebox(0,0){$\cdot$}}
\put(1205,218){\makebox(0,0){$\cdot$}}
\put(1205,226){\makebox(0,0){$\cdot$}}
\put(1205,233){\makebox(0,0){$\cdot$}}
\put(1205,240){\makebox(0,0){$\cdot$}}
\put(1205,247){\makebox(0,0){$\cdot$}}
\put(1205,255){\makebox(0,0){$\cdot$}}
\put(1205,262){\makebox(0,0){$\cdot$}}
\put(1205,269){\makebox(0,0){$\cdot$}}
\put(1205,291){\makebox(0,0){$\cdot$}}
\put(1205,298){\makebox(0,0){$\cdot$}}
\put(1205,306){\makebox(0,0){$\cdot$}}
\put(1205,371){\makebox(0,0){$\cdot$}}
\put(1205,379){\makebox(0,0){$\cdot$}}
\put(1205,386){\makebox(0,0){$\cdot$}}
\put(1205,480){\makebox(0,0){$\cdot$}}
\put(1205,488){\makebox(0,0){$\cdot$}}
\put(1205,604){\makebox(0,0){$\cdot$}}
\put(1205,633){\makebox(0,0){$\cdot$}}
\put(1205,641){\makebox(0,0){$\cdot$}}
\put(1205,662){\makebox(0,0){$\cdot$}}
\put(1205,670){\makebox(0,0){$\cdot$}}
\put(1205,677){\makebox(0,0){$\cdot$}}
\put(1205,713){\makebox(0,0){$\cdot$}}
\put(1205,728){\makebox(0,0){$\cdot$}}
\put(1205,735){\makebox(0,0){$\cdot$}}
\put(1205,786){\makebox(0,0){$\cdot$}}
\put(1205,793){\makebox(0,0){$\cdot$}}
\put(1205,801){\makebox(0,0){$\cdot$}}
\put(1205,859){\makebox(0,0){$\cdot$}}
\put(1215,218){\makebox(0,0){$\cdot$}}
\put(1215,226){\makebox(0,0){$\cdot$}}
\put(1215,233){\makebox(0,0){$\cdot$}}
\put(1215,240){\makebox(0,0){$\cdot$}}
\put(1215,247){\makebox(0,0){$\cdot$}}
\put(1215,255){\makebox(0,0){$\cdot$}}
\put(1215,262){\makebox(0,0){$\cdot$}}
\put(1215,269){\makebox(0,0){$\cdot$}}
\put(1215,277){\makebox(0,0){$\cdot$}}
\put(1215,291){\makebox(0,0){$\cdot$}}
\put(1215,371){\makebox(0,0){$\cdot$}}
\put(1215,379){\makebox(0,0){$\cdot$}}
\put(1215,386){\makebox(0,0){$\cdot$}}
\put(1215,459){\makebox(0,0){$\cdot$}}
\put(1215,480){\makebox(0,0){$\cdot$}}
\put(1215,488){\makebox(0,0){$\cdot$}}
\put(1215,495){\makebox(0,0){$\cdot$}}
\put(1215,641){\makebox(0,0){$\cdot$}}
\put(1215,786){\makebox(0,0){$\cdot$}}
\put(1215,793){\makebox(0,0){$\cdot$}}
\put(1215,823){\makebox(0,0){$\cdot$}}
\put(1215,859){\makebox(0,0){$\cdot$}}
\put(1224,204){\makebox(0,0){$\cdot$}}
\put(1224,262){\makebox(0,0){$\cdot$}}
\put(1224,269){\makebox(0,0){$\cdot$}}
\put(1224,277){\makebox(0,0){$\cdot$}}
\put(1224,408){\makebox(0,0){$\cdot$}}
\put(1224,437){\makebox(0,0){$\cdot$}}
\put(1224,590){\makebox(0,0){$\cdot$}}
\put(1224,699){\makebox(0,0){$\cdot$}}
\put(1224,706){\makebox(0,0){$\cdot$}}
\put(1233,167){\makebox(0,0){$\cdot$}}
\put(1233,175){\makebox(0,0){$\cdot$}}
\put(1233,590){\makebox(0,0){$\cdot$}}
\put(1242,262){\makebox(0,0){$\cdot$}}
\put(1242,335){\makebox(0,0){$\cdot$}}
\put(1242,495){\makebox(0,0){$\cdot$}}
\put(1242,502){\makebox(0,0){$\cdot$}}
\put(1251,175){\makebox(0,0){$\cdot$}}
\put(1251,262){\makebox(0,0){$\cdot$}}
\put(1251,328){\makebox(0,0){$\cdot$}}
\put(1251,335){\makebox(0,0){$\cdot$}}
\put(1251,342){\makebox(0,0){$\cdot$}}
\put(1251,349){\makebox(0,0){$\cdot$}}
\put(1251,437){\makebox(0,0){$\cdot$}}
\put(1260,167){\makebox(0,0){$\cdot$}}
\put(1260,175){\makebox(0,0){$\cdot$}}
\put(1260,182){\makebox(0,0){$\cdot$}}
\put(1260,189){\makebox(0,0){$\cdot$}}
\put(1260,247){\makebox(0,0){$\cdot$}}
\put(1260,255){\makebox(0,0){$\cdot$}}
\put(1260,328){\makebox(0,0){$\cdot$}}
\put(1260,335){\makebox(0,0){$\cdot$}}
\put(1260,342){\makebox(0,0){$\cdot$}}
\put(1260,349){\makebox(0,0){$\cdot$}}
\put(1260,393){\makebox(0,0){$\cdot$}}
\put(1260,422){\makebox(0,0){$\cdot$}}
\put(1260,429){\makebox(0,0){$\cdot$}}
\put(1260,437){\makebox(0,0){$\cdot$}}
\put(1260,444){\makebox(0,0){$\cdot$}}
\put(1260,568){\makebox(0,0){$\cdot$}}
\put(1260,619){\makebox(0,0){$\cdot$}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\end{picture}
\vskip 1 cm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,131){\makebox(0,0)[r]{ 0}}
\put(1240.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,204){\makebox(0,0)[r]{ 10}}
\put(1240.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,277){\makebox(0,0)[r]{ 20}}
\put(1240.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,349){\makebox(0,0)[r]{ 30}}
\put(1240.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,422){\makebox(0,0)[r]{ 40}}
\put(1240.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,495){\makebox(0,0)[r]{ 50}}
\put(1240.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,568){\makebox(0,0)[r]{ 60}}
\put(1240.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,641){\makebox(0,0)[r]{ 70}}
\put(1240.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,713){\makebox(0,0)[r]{ 80}}
\put(1240.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,786){\makebox(0,0)[r]{ 90}}
\put(1240.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,859){\makebox(0,0)[r]{ 100}}
\put(1240.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 0}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,90){\makebox(0,0){ 10}}
\put(441.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532,90){\makebox(0,0){ 20}}
\put(532.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,90){\makebox(0,0){ 30}}
\put(623.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,90){\makebox(0,0){ 40}}
\put(714.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){ 50}}
\put(805.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,90){\makebox(0,0){ 60}}
\put(896.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987,90){\makebox(0,0){ 70}}
\put(987.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078,90){\makebox(0,0){ 80}}
\put(1078.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,90){\makebox(0,0){ 90}}
\put(1169.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260,90){\makebox(0,0){ 100}}
\put(1260.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(209,495){\makebox(0,0){y}}
\put(805,29){\makebox(0,0){x}}
\put(168,895){\makebox(0,0)[l]{(b)}}
\put(359,138){\makebox(0,0){$\cdot$}}
\put(359,146){\makebox(0,0){$\cdot$}}
\put(359,160){\makebox(0,0){$\cdot$}}
\put(359,167){\makebox(0,0){$\cdot$}}
\put(359,175){\makebox(0,0){$\cdot$}}
\put(359,182){\makebox(0,0){$\cdot$}}
\put(359,197){\makebox(0,0){$\cdot$}}
\put(359,204){\makebox(0,0){$\cdot$}}
\put(359,211){\makebox(0,0){$\cdot$}}
\put(359,218){\makebox(0,0){$\cdot$}}
\put(359,226){\makebox(0,0){$\cdot$}}
\put(359,233){\makebox(0,0){$\cdot$}}
\put(359,240){\makebox(0,0){$\cdot$}}
\put(359,247){\makebox(0,0){$\cdot$}}
\put(359,255){\makebox(0,0){$\cdot$}}
\put(359,262){\makebox(0,0){$\cdot$}}
\put(359,328){\makebox(0,0){$\cdot$}}
\put(359,335){\makebox(0,0){$\cdot$}}
\put(359,342){\makebox(0,0){$\cdot$}}
\put(359,393){\makebox(0,0){$\cdot$}}
\put(359,400){\makebox(0,0){$\cdot$}}
\put(359,408){\makebox(0,0){$\cdot$}}
\put(359,415){\makebox(0,0){$\cdot$}}
\put(359,422){\makebox(0,0){$\cdot$}}
\put(359,429){\makebox(0,0){$\cdot$}}
\put(359,437){\makebox(0,0){$\cdot$}}
\put(359,444){\makebox(0,0){$\cdot$}}
\put(359,451){\makebox(0,0){$\cdot$}}
\put(359,459){\makebox(0,0){$\cdot$}}
\put(359,466){\makebox(0,0){$\cdot$}}
\put(359,473){\makebox(0,0){$\cdot$}}
\put(359,480){\makebox(0,0){$\cdot$}}
\put(359,488){\makebox(0,0){$\cdot$}}
\put(359,495){\makebox(0,0){$\cdot$}}
\put(359,502){\makebox(0,0){$\cdot$}}
\put(359,510){\makebox(0,0){$\cdot$}}
\put(359,517){\makebox(0,0){$\cdot$}}
\put(359,524){\makebox(0,0){$\cdot$}}
\put(359,531){\makebox(0,0){$\cdot$}}
\put(359,539){\makebox(0,0){$\cdot$}}
\put(359,546){\makebox(0,0){$\cdot$}}
\put(359,553){\makebox(0,0){$\cdot$}}
\put(359,561){\makebox(0,0){$\cdot$}}
\put(359,568){\makebox(0,0){$\cdot$}}
\put(359,575){\makebox(0,0){$\cdot$}}
\put(359,582){\makebox(0,0){$\cdot$}}
\put(359,590){\makebox(0,0){$\cdot$}}
\put(359,597){\makebox(0,0){$\cdot$}}
\put(359,604){\makebox(0,0){$\cdot$}}
\put(359,611){\makebox(0,0){$\cdot$}}
\put(359,619){\makebox(0,0){$\cdot$}}
\put(359,626){\makebox(0,0){$\cdot$}}
\put(359,633){\makebox(0,0){$\cdot$}}
\put(359,641){\makebox(0,0){$\cdot$}}
\put(359,648){\makebox(0,0){$\cdot$}}
\put(359,655){\makebox(0,0){$\cdot$}}
\put(359,662){\makebox(0,0){$\cdot$}}
\put(359,670){\makebox(0,0){$\cdot$}}
\put(359,677){\makebox(0,0){$\cdot$}}
\put(359,684){\makebox(0,0){$\cdot$}}
\put(359,692){\makebox(0,0){$\cdot$}}
\put(359,699){\makebox(0,0){$\cdot$}}
\put(359,706){\makebox(0,0){$\cdot$}}
\put(359,713){\makebox(0,0){$\cdot$}}
\put(359,721){\makebox(0,0){$\cdot$}}
\put(359,728){\makebox(0,0){$\cdot$}}
\put(359,735){\makebox(0,0){$\cdot$}}
\put(359,743){\makebox(0,0){$\cdot$}}
\put(359,750){\makebox(0,0){$\cdot$}}
\put(359,757){\makebox(0,0){$\cdot$}}
\put(359,764){\makebox(0,0){$\cdot$}}
\put(359,772){\makebox(0,0){$\cdot$}}
\put(359,779){\makebox(0,0){$\cdot$}}
\put(359,786){\makebox(0,0){$\cdot$}}
\put(359,793){\makebox(0,0){$\cdot$}}
\put(368,138){\makebox(0,0){$\cdot$}}
\put(368,146){\makebox(0,0){$\cdot$}}
\put(368,153){\makebox(0,0){$\cdot$}}
\put(368,160){\makebox(0,0){$\cdot$}}
\put(368,167){\makebox(0,0){$\cdot$}}
\put(368,175){\makebox(0,0){$\cdot$}}
\put(368,182){\makebox(0,0){$\cdot$}}
\put(368,189){\makebox(0,0){$\cdot$}}
\put(368,197){\makebox(0,0){$\cdot$}}
\put(368,204){\makebox(0,0){$\cdot$}}
\put(368,211){\makebox(0,0){$\cdot$}}
\put(368,218){\makebox(0,0){$\cdot$}}
\put(368,226){\makebox(0,0){$\cdot$}}
\put(368,233){\makebox(0,0){$\cdot$}}
\put(368,240){\makebox(0,0){$\cdot$}}
\put(368,247){\makebox(0,0){$\cdot$}}
\put(368,255){\makebox(0,0){$\cdot$}}
\put(368,262){\makebox(0,0){$\cdot$}}
\put(368,328){\makebox(0,0){$\cdot$}}
\put(368,335){\makebox(0,0){$\cdot$}}
\put(368,342){\makebox(0,0){$\cdot$}}
\put(368,393){\makebox(0,0){$\cdot$}}
\put(368,400){\makebox(0,0){$\cdot$}}
\put(368,408){\makebox(0,0){$\cdot$}}
\put(368,415){\makebox(0,0){$\cdot$}}
\put(368,422){\makebox(0,0){$\cdot$}}
\put(368,429){\makebox(0,0){$\cdot$}}
\put(368,437){\makebox(0,0){$\cdot$}}
\put(368,444){\makebox(0,0){$\cdot$}}
\put(368,451){\makebox(0,0){$\cdot$}}
\put(368,459){\makebox(0,0){$\cdot$}}
\put(368,466){\makebox(0,0){$\cdot$}}
\put(368,473){\makebox(0,0){$\cdot$}}
\put(368,480){\makebox(0,0){$\cdot$}}
\put(368,488){\makebox(0,0){$\cdot$}}
\put(368,495){\makebox(0,0){$\cdot$}}
\put(368,502){\makebox(0,0){$\cdot$}}
\put(368,510){\makebox(0,0){$\cdot$}}
\put(368,517){\makebox(0,0){$\cdot$}}
\put(368,524){\makebox(0,0){$\cdot$}}
\put(368,531){\makebox(0,0){$\cdot$}}
\put(368,539){\makebox(0,0){$\cdot$}}
\put(368,546){\makebox(0,0){$\cdot$}}
\put(368,553){\makebox(0,0){$\cdot$}}
\put(368,561){\makebox(0,0){$\cdot$}}
\put(368,568){\makebox(0,0){$\cdot$}}
\put(368,575){\makebox(0,0){$\cdot$}}
\put(368,582){\makebox(0,0){$\cdot$}}
\put(368,590){\makebox(0,0){$\cdot$}}
\put(368,597){\makebox(0,0){$\cdot$}}
\put(368,604){\makebox(0,0){$\cdot$}}
\put(368,611){\makebox(0,0){$\cdot$}}
\put(368,619){\makebox(0,0){$\cdot$}}
\put(368,626){\makebox(0,0){$\cdot$}}
\put(368,633){\makebox(0,0){$\cdot$}}
\put(368,641){\makebox(0,0){$\cdot$}}
\put(368,648){\makebox(0,0){$\cdot$}}
\put(368,655){\makebox(0,0){$\cdot$}}
\put(368,662){\makebox(0,0){$\cdot$}}
\put(368,670){\makebox(0,0){$\cdot$}}
\put(368,677){\makebox(0,0){$\cdot$}}
\put(368,684){\makebox(0,0){$\cdot$}}
\put(368,692){\makebox(0,0){$\cdot$}}
\put(368,699){\makebox(0,0){$\cdot$}}
\put(368,706){\makebox(0,0){$\cdot$}}
\put(368,713){\makebox(0,0){$\cdot$}}
\put(368,721){\makebox(0,0){$\cdot$}}
\put(368,728){\makebox(0,0){$\cdot$}}
\put(368,735){\makebox(0,0){$\cdot$}}
\put(368,743){\makebox(0,0){$\cdot$}}
\put(368,750){\makebox(0,0){$\cdot$}}
\put(368,757){\makebox(0,0){$\cdot$}}
\put(368,764){\makebox(0,0){$\cdot$}}
\put(368,772){\makebox(0,0){$\cdot$}}
\put(368,779){\makebox(0,0){$\cdot$}}
\put(368,786){\makebox(0,0){$\cdot$}}
\put(368,793){\makebox(0,0){$\cdot$}}
\put(377,138){\makebox(0,0){$\cdot$}}
\put(377,146){\makebox(0,0){$\cdot$}}
\put(377,153){\makebox(0,0){$\cdot$}}
\put(377,160){\makebox(0,0){$\cdot$}}
\put(377,167){\makebox(0,0){$\cdot$}}
\put(377,175){\makebox(0,0){$\cdot$}}
\put(377,182){\makebox(0,0){$\cdot$}}
\put(377,189){\makebox(0,0){$\cdot$}}
\put(377,197){\makebox(0,0){$\cdot$}}
\put(377,204){\makebox(0,0){$\cdot$}}
\put(377,211){\makebox(0,0){$\cdot$}}
\put(377,218){\makebox(0,0){$\cdot$}}
\put(377,226){\makebox(0,0){$\cdot$}}
\put(377,233){\makebox(0,0){$\cdot$}}
\put(377,240){\makebox(0,0){$\cdot$}}
\put(377,247){\makebox(0,0){$\cdot$}}
\put(377,255){\makebox(0,0){$\cdot$}}
\put(377,262){\makebox(0,0){$\cdot$}}
\put(377,269){\makebox(0,0){$\cdot$}}
\put(377,277){\makebox(0,0){$\cdot$}}
\put(377,320){\makebox(0,0){$\cdot$}}
\put(377,328){\makebox(0,0){$\cdot$}}
\put(377,335){\makebox(0,0){$\cdot$}}
\put(377,342){\makebox(0,0){$\cdot$}}
\put(377,349){\makebox(0,0){$\cdot$}}
\put(377,379){\makebox(0,0){$\cdot$}}
\put(377,386){\makebox(0,0){$\cdot$}}
\put(377,393){\makebox(0,0){$\cdot$}}
\put(377,400){\makebox(0,0){$\cdot$}}
\put(377,408){\makebox(0,0){$\cdot$}}
\put(377,415){\makebox(0,0){$\cdot$}}
\put(377,422){\makebox(0,0){$\cdot$}}
\put(377,429){\makebox(0,0){$\cdot$}}
\put(377,437){\makebox(0,0){$\cdot$}}
\put(377,444){\makebox(0,0){$\cdot$}}
\put(377,451){\makebox(0,0){$\cdot$}}
\put(377,459){\makebox(0,0){$\cdot$}}
\put(377,466){\makebox(0,0){$\cdot$}}
\put(377,473){\makebox(0,0){$\cdot$}}
\put(377,480){\makebox(0,0){$\cdot$}}
\put(377,488){\makebox(0,0){$\cdot$}}
\put(377,495){\makebox(0,0){$\cdot$}}
\put(377,502){\makebox(0,0){$\cdot$}}
\put(377,510){\makebox(0,0){$\cdot$}}
\put(377,517){\makebox(0,0){$\cdot$}}
\put(377,524){\makebox(0,0){$\cdot$}}
\put(377,531){\makebox(0,0){$\cdot$}}
\put(377,539){\makebox(0,0){$\cdot$}}
\put(377,546){\makebox(0,0){$\cdot$}}
\put(377,553){\makebox(0,0){$\cdot$}}
\put(377,561){\makebox(0,0){$\cdot$}}
\put(377,568){\makebox(0,0){$\cdot$}}
\put(377,575){\makebox(0,0){$\cdot$}}
\put(377,582){\makebox(0,0){$\cdot$}}
\put(377,590){\makebox(0,0){$\cdot$}}
\put(377,597){\makebox(0,0){$\cdot$}}
\put(377,604){\makebox(0,0){$\cdot$}}
\put(377,611){\makebox(0,0){$\cdot$}}
\put(377,619){\makebox(0,0){$\cdot$}}
\put(377,626){\makebox(0,0){$\cdot$}}
\put(377,633){\makebox(0,0){$\cdot$}}
\put(377,641){\makebox(0,0){$\cdot$}}
\put(377,648){\makebox(0,0){$\cdot$}}
\put(377,655){\makebox(0,0){$\cdot$}}
\put(377,662){\makebox(0,0){$\cdot$}}
\put(377,670){\makebox(0,0){$\cdot$}}
\put(377,677){\makebox(0,0){$\cdot$}}
\put(377,684){\makebox(0,0){$\cdot$}}
\put(377,692){\makebox(0,0){$\cdot$}}
\put(377,699){\makebox(0,0){$\cdot$}}
\put(377,706){\makebox(0,0){$\cdot$}}
\put(377,713){\makebox(0,0){$\cdot$}}
\put(377,721){\makebox(0,0){$\cdot$}}
\put(377,728){\makebox(0,0){$\cdot$}}
\put(377,735){\makebox(0,0){$\cdot$}}
\put(377,743){\makebox(0,0){$\cdot$}}
\put(377,750){\makebox(0,0){$\cdot$}}
\put(377,757){\makebox(0,0){$\cdot$}}
\put(377,764){\makebox(0,0){$\cdot$}}
\put(377,772){\makebox(0,0){$\cdot$}}
\put(377,779){\makebox(0,0){$\cdot$}}
\put(377,786){\makebox(0,0){$\cdot$}}
\put(377,793){\makebox(0,0){$\cdot$}}
\put(386,138){\makebox(0,0){$\cdot$}}
\put(386,146){\makebox(0,0){$\cdot$}}
\put(386,153){\makebox(0,0){$\cdot$}}
\put(386,160){\makebox(0,0){$\cdot$}}
\put(386,167){\makebox(0,0){$\cdot$}}
\put(386,175){\makebox(0,0){$\cdot$}}
\put(386,182){\makebox(0,0){$\cdot$}}
\put(386,189){\makebox(0,0){$\cdot$}}
\put(386,197){\makebox(0,0){$\cdot$}}
\put(386,204){\makebox(0,0){$\cdot$}}
\put(386,211){\makebox(0,0){$\cdot$}}
\put(386,218){\makebox(0,0){$\cdot$}}
\put(386,226){\makebox(0,0){$\cdot$}}
\put(386,233){\makebox(0,0){$\cdot$}}
\put(386,240){\makebox(0,0){$\cdot$}}
\put(386,247){\makebox(0,0){$\cdot$}}
\put(386,255){\makebox(0,0){$\cdot$}}
\put(386,262){\makebox(0,0){$\cdot$}}
\put(386,269){\makebox(0,0){$\cdot$}}
\put(386,277){\makebox(0,0){$\cdot$}}
\put(386,284){\makebox(0,0){$\cdot$}}
\put(386,291){\makebox(0,0){$\cdot$}}
\put(386,298){\makebox(0,0){$\cdot$}}
\put(386,306){\makebox(0,0){$\cdot$}}
\put(386,313){\makebox(0,0){$\cdot$}}
\put(386,320){\makebox(0,0){$\cdot$}}
\put(386,328){\makebox(0,0){$\cdot$}}
\put(386,335){\makebox(0,0){$\cdot$}}
\put(386,342){\makebox(0,0){$\cdot$}}
\put(386,349){\makebox(0,0){$\cdot$}}
\put(386,357){\makebox(0,0){$\cdot$}}
\put(386,364){\makebox(0,0){$\cdot$}}
\put(386,371){\makebox(0,0){$\cdot$}}
\put(386,379){\makebox(0,0){$\cdot$}}
\put(386,386){\makebox(0,0){$\cdot$}}
\put(386,408){\makebox(0,0){$\cdot$}}
\put(386,415){\makebox(0,0){$\cdot$}}
\put(386,422){\makebox(0,0){$\cdot$}}
\put(386,429){\makebox(0,0){$\cdot$}}
\put(386,437){\makebox(0,0){$\cdot$}}
\put(386,444){\makebox(0,0){$\cdot$}}
\put(386,451){\makebox(0,0){$\cdot$}}
\put(386,459){\makebox(0,0){$\cdot$}}
\put(386,466){\makebox(0,0){$\cdot$}}
\put(386,473){\makebox(0,0){$\cdot$}}
\put(386,480){\makebox(0,0){$\cdot$}}
\put(386,488){\makebox(0,0){$\cdot$}}
\put(386,495){\makebox(0,0){$\cdot$}}
\put(386,502){\makebox(0,0){$\cdot$}}
\put(386,510){\makebox(0,0){$\cdot$}}
\put(386,517){\makebox(0,0){$\cdot$}}
\put(386,524){\makebox(0,0){$\cdot$}}
\put(386,531){\makebox(0,0){$\cdot$}}
\put(386,539){\makebox(0,0){$\cdot$}}
\put(386,546){\makebox(0,0){$\cdot$}}
\put(386,553){\makebox(0,0){$\cdot$}}
\put(386,561){\makebox(0,0){$\cdot$}}
\put(386,568){\makebox(0,0){$\cdot$}}
\put(386,575){\makebox(0,0){$\cdot$}}
\put(386,582){\makebox(0,0){$\cdot$}}
\put(386,590){\makebox(0,0){$\cdot$}}
\put(386,597){\makebox(0,0){$\cdot$}}
\put(386,604){\makebox(0,0){$\cdot$}}
\put(386,611){\makebox(0,0){$\cdot$}}
\put(386,619){\makebox(0,0){$\cdot$}}
\put(386,626){\makebox(0,0){$\cdot$}}
\put(386,633){\makebox(0,0){$\cdot$}}
\put(386,641){\makebox(0,0){$\cdot$}}
\put(386,648){\makebox(0,0){$\cdot$}}
\put(386,655){\makebox(0,0){$\cdot$}}
\put(386,662){\makebox(0,0){$\cdot$}}
\put(386,670){\makebox(0,0){$\cdot$}}
\put(386,677){\makebox(0,0){$\cdot$}}
\put(386,684){\makebox(0,0){$\cdot$}}
\put(386,692){\makebox(0,0){$\cdot$}}
\put(386,699){\makebox(0,0){$\cdot$}}
\put(386,706){\makebox(0,0){$\cdot$}}
\put(386,713){\makebox(0,0){$\cdot$}}
\put(386,721){\makebox(0,0){$\cdot$}}
\put(386,728){\makebox(0,0){$\cdot$}}
\put(386,735){\makebox(0,0){$\cdot$}}
\put(386,743){\makebox(0,0){$\cdot$}}
\put(386,750){\makebox(0,0){$\cdot$}}
\put(386,757){\makebox(0,0){$\cdot$}}
\put(386,764){\makebox(0,0){$\cdot$}}
\put(386,772){\makebox(0,0){$\cdot$}}
\put(386,779){\makebox(0,0){$\cdot$}}
\put(386,786){\makebox(0,0){$\cdot$}}
\put(386,793){\makebox(0,0){$\cdot$}}
\put(386,801){\makebox(0,0){$\cdot$}}
\put(386,808){\makebox(0,0){$\cdot$}}
\put(386,830){\makebox(0,0){$\cdot$}}
\put(386,837){\makebox(0,0){$\cdot$}}
\put(396,138){\makebox(0,0){$\cdot$}}
\put(396,146){\makebox(0,0){$\cdot$}}
\put(396,153){\makebox(0,0){$\cdot$}}
\put(396,160){\makebox(0,0){$\cdot$}}
\put(396,167){\makebox(0,0){$\cdot$}}
\put(396,175){\makebox(0,0){$\cdot$}}
\put(396,182){\makebox(0,0){$\cdot$}}
\put(396,189){\makebox(0,0){$\cdot$}}
\put(396,197){\makebox(0,0){$\cdot$}}
\put(396,204){\makebox(0,0){$\cdot$}}
\put(396,211){\makebox(0,0){$\cdot$}}
\put(396,218){\makebox(0,0){$\cdot$}}
\put(396,226){\makebox(0,0){$\cdot$}}
\put(396,233){\makebox(0,0){$\cdot$}}
\put(396,240){\makebox(0,0){$\cdot$}}
\put(396,247){\makebox(0,0){$\cdot$}}
\put(396,255){\makebox(0,0){$\cdot$}}
\put(396,262){\makebox(0,0){$\cdot$}}
\put(396,269){\makebox(0,0){$\cdot$}}
\put(396,277){\makebox(0,0){$\cdot$}}
\put(396,284){\makebox(0,0){$\cdot$}}
\put(396,291){\makebox(0,0){$\cdot$}}
\put(396,298){\makebox(0,0){$\cdot$}}
\put(396,306){\makebox(0,0){$\cdot$}}
\put(396,313){\makebox(0,0){$\cdot$}}
\put(396,320){\makebox(0,0){$\cdot$}}
\put(396,328){\makebox(0,0){$\cdot$}}
\put(396,335){\makebox(0,0){$\cdot$}}
\put(396,342){\makebox(0,0){$\cdot$}}
\put(396,349){\makebox(0,0){$\cdot$}}
\put(396,357){\makebox(0,0){$\cdot$}}
\put(396,364){\makebox(0,0){$\cdot$}}
\put(396,371){\makebox(0,0){$\cdot$}}
\put(396,379){\makebox(0,0){$\cdot$}}
\put(396,386){\makebox(0,0){$\cdot$}}
\put(396,408){\makebox(0,0){$\cdot$}}
\put(396,415){\makebox(0,0){$\cdot$}}
\put(396,422){\makebox(0,0){$\cdot$}}
\put(396,429){\makebox(0,0){$\cdot$}}
\put(396,437){\makebox(0,0){$\cdot$}}
\put(396,444){\makebox(0,0){$\cdot$}}
\put(396,451){\makebox(0,0){$\cdot$}}
\put(396,459){\makebox(0,0){$\cdot$}}
\put(396,466){\makebox(0,0){$\cdot$}}
\put(396,473){\makebox(0,0){$\cdot$}}
\put(396,480){\makebox(0,0){$\cdot$}}
\put(396,488){\makebox(0,0){$\cdot$}}
\put(396,495){\makebox(0,0){$\cdot$}}
\put(396,502){\makebox(0,0){$\cdot$}}
\put(396,510){\makebox(0,0){$\cdot$}}
\put(396,517){\makebox(0,0){$\cdot$}}
\put(396,524){\makebox(0,0){$\cdot$}}
\put(396,531){\makebox(0,0){$\cdot$}}
\put(396,539){\makebox(0,0){$\cdot$}}
\put(396,546){\makebox(0,0){$\cdot$}}
\put(396,553){\makebox(0,0){$\cdot$}}
\put(396,561){\makebox(0,0){$\cdot$}}
\put(396,568){\makebox(0,0){$\cdot$}}
\put(396,575){\makebox(0,0){$\cdot$}}
\put(396,582){\makebox(0,0){$\cdot$}}
\put(396,590){\makebox(0,0){$\cdot$}}
\put(396,597){\makebox(0,0){$\cdot$}}
\put(396,604){\makebox(0,0){$\cdot$}}
\put(396,611){\makebox(0,0){$\cdot$}}
\put(396,619){\makebox(0,0){$\cdot$}}
\put(396,626){\makebox(0,0){$\cdot$}}
\put(396,633){\makebox(0,0){$\cdot$}}
\put(396,641){\makebox(0,0){$\cdot$}}
\put(396,648){\makebox(0,0){$\cdot$}}
\put(396,655){\makebox(0,0){$\cdot$}}
\put(396,662){\makebox(0,0){$\cdot$}}
\put(396,670){\makebox(0,0){$\cdot$}}
\put(396,677){\makebox(0,0){$\cdot$}}
\put(396,684){\makebox(0,0){$\cdot$}}
\put(396,692){\makebox(0,0){$\cdot$}}
\put(396,699){\makebox(0,0){$\cdot$}}
\put(396,706){\makebox(0,0){$\cdot$}}
\put(396,713){\makebox(0,0){$\cdot$}}
\put(396,721){\makebox(0,0){$\cdot$}}
\put(396,728){\makebox(0,0){$\cdot$}}
\put(396,735){\makebox(0,0){$\cdot$}}
\put(396,743){\makebox(0,0){$\cdot$}}
\put(396,750){\makebox(0,0){$\cdot$}}
\put(396,757){\makebox(0,0){$\cdot$}}
\put(396,764){\makebox(0,0){$\cdot$}}
\put(396,772){\makebox(0,0){$\cdot$}}
\put(396,779){\makebox(0,0){$\cdot$}}
\put(396,786){\makebox(0,0){$\cdot$}}
\put(396,793){\makebox(0,0){$\cdot$}}
\put(396,801){\makebox(0,0){$\cdot$}}
\put(396,808){\makebox(0,0){$\cdot$}}
\put(396,859){\makebox(0,0){$\cdot$}}
\put(405,146){\makebox(0,0){$\cdot$}}
\put(405,153){\makebox(0,0){$\cdot$}}
\put(405,160){\makebox(0,0){$\cdot$}}
\put(405,167){\makebox(0,0){$\cdot$}}
\put(405,175){\makebox(0,0){$\cdot$}}
\put(405,182){\makebox(0,0){$\cdot$}}
\put(405,189){\makebox(0,0){$\cdot$}}
\put(405,197){\makebox(0,0){$\cdot$}}
\put(405,204){\makebox(0,0){$\cdot$}}
\put(405,211){\makebox(0,0){$\cdot$}}
\put(405,218){\makebox(0,0){$\cdot$}}
\put(405,226){\makebox(0,0){$\cdot$}}
\put(405,233){\makebox(0,0){$\cdot$}}
\put(405,240){\makebox(0,0){$\cdot$}}
\put(405,247){\makebox(0,0){$\cdot$}}
\put(405,255){\makebox(0,0){$\cdot$}}
\put(405,262){\makebox(0,0){$\cdot$}}
\put(405,269){\makebox(0,0){$\cdot$}}
\put(405,277){\makebox(0,0){$\cdot$}}
\put(405,284){\makebox(0,0){$\cdot$}}
\put(405,291){\makebox(0,0){$\cdot$}}
\put(405,298){\makebox(0,0){$\cdot$}}
\put(405,306){\makebox(0,0){$\cdot$}}
\put(405,313){\makebox(0,0){$\cdot$}}
\put(405,320){\makebox(0,0){$\cdot$}}
\put(405,328){\makebox(0,0){$\cdot$}}
\put(405,335){\makebox(0,0){$\cdot$}}
\put(405,342){\makebox(0,0){$\cdot$}}
\put(405,349){\makebox(0,0){$\cdot$}}
\put(405,357){\makebox(0,0){$\cdot$}}
\put(405,364){\makebox(0,0){$\cdot$}}
\put(405,371){\makebox(0,0){$\cdot$}}
\put(405,379){\makebox(0,0){$\cdot$}}
\put(405,386){\makebox(0,0){$\cdot$}}
\put(405,393){\makebox(0,0){$\cdot$}}
\put(405,400){\makebox(0,0){$\cdot$}}
\put(405,408){\makebox(0,0){$\cdot$}}
\put(405,415){\makebox(0,0){$\cdot$}}
\put(405,422){\makebox(0,0){$\cdot$}}
\put(405,429){\makebox(0,0){$\cdot$}}
\put(405,437){\makebox(0,0){$\cdot$}}
\put(405,444){\makebox(0,0){$\cdot$}}
\put(405,451){\makebox(0,0){$\cdot$}}
\put(405,459){\makebox(0,0){$\cdot$}}
\put(405,466){\makebox(0,0){$\cdot$}}
\put(405,473){\makebox(0,0){$\cdot$}}
\put(405,480){\makebox(0,0){$\cdot$}}
\put(405,488){\makebox(0,0){$\cdot$}}
\put(405,495){\makebox(0,0){$\cdot$}}
\put(405,502){\makebox(0,0){$\cdot$}}
\put(405,510){\makebox(0,0){$\cdot$}}
\put(405,517){\makebox(0,0){$\cdot$}}
\put(405,524){\makebox(0,0){$\cdot$}}
\put(405,531){\makebox(0,0){$\cdot$}}
\put(405,539){\makebox(0,0){$\cdot$}}
\put(405,546){\makebox(0,0){$\cdot$}}
\put(405,553){\makebox(0,0){$\cdot$}}
\put(405,561){\makebox(0,0){$\cdot$}}
\put(405,568){\makebox(0,0){$\cdot$}}
\put(405,575){\makebox(0,0){$\cdot$}}
\put(405,582){\makebox(0,0){$\cdot$}}
\put(405,590){\makebox(0,0){$\cdot$}}
\put(405,597){\makebox(0,0){$\cdot$}}
\put(405,604){\makebox(0,0){$\cdot$}}
\put(405,611){\makebox(0,0){$\cdot$}}
\put(405,619){\makebox(0,0){$\cdot$}}
\put(405,626){\makebox(0,0){$\cdot$}}
\put(405,633){\makebox(0,0){$\cdot$}}
\put(405,641){\makebox(0,0){$\cdot$}}
\put(405,648){\makebox(0,0){$\cdot$}}
\put(405,655){\makebox(0,0){$\cdot$}}
\put(405,662){\makebox(0,0){$\cdot$}}
\put(405,670){\makebox(0,0){$\cdot$}}
\put(405,677){\makebox(0,0){$\cdot$}}
\put(405,684){\makebox(0,0){$\cdot$}}
\put(405,692){\makebox(0,0){$\cdot$}}
\put(405,699){\makebox(0,0){$\cdot$}}
\put(405,706){\makebox(0,0){$\cdot$}}
\put(405,713){\makebox(0,0){$\cdot$}}
\put(405,721){\makebox(0,0){$\cdot$}}
\put(405,728){\makebox(0,0){$\cdot$}}
\put(405,735){\makebox(0,0){$\cdot$}}
\put(405,743){\makebox(0,0){$\cdot$}}
\put(405,750){\makebox(0,0){$\cdot$}}
\put(405,757){\makebox(0,0){$\cdot$}}
\put(405,764){\makebox(0,0){$\cdot$}}
\put(405,772){\makebox(0,0){$\cdot$}}
\put(405,779){\makebox(0,0){$\cdot$}}
\put(405,786){\makebox(0,0){$\cdot$}}
\put(405,793){\makebox(0,0){$\cdot$}}
\put(405,801){\makebox(0,0){$\cdot$}}
\put(405,808){\makebox(0,0){$\cdot$}}
\put(405,815){\makebox(0,0){$\cdot$}}
\put(405,823){\makebox(0,0){$\cdot$}}
\put(405,830){\makebox(0,0){$\cdot$}}
\put(405,837){\makebox(0,0){$\cdot$}}
\put(405,844){\makebox(0,0){$\cdot$}}
\put(405,852){\makebox(0,0){$\cdot$}}
\put(405,859){\makebox(0,0){$\cdot$}}
\put(414,138){\makebox(0,0){$\cdot$}}
\put(414,146){\makebox(0,0){$\cdot$}}
\put(414,153){\makebox(0,0){$\cdot$}}
\put(414,160){\makebox(0,0){$\cdot$}}
\put(414,175){\makebox(0,0){$\cdot$}}
\put(414,182){\makebox(0,0){$\cdot$}}
\put(414,189){\makebox(0,0){$\cdot$}}
\put(414,197){\makebox(0,0){$\cdot$}}
\put(414,204){\makebox(0,0){$\cdot$}}
\put(414,211){\makebox(0,0){$\cdot$}}
\put(414,218){\makebox(0,0){$\cdot$}}
\put(414,226){\makebox(0,0){$\cdot$}}
\put(414,233){\makebox(0,0){$\cdot$}}
\put(414,240){\makebox(0,0){$\cdot$}}
\put(414,247){\makebox(0,0){$\cdot$}}
\put(414,255){\makebox(0,0){$\cdot$}}
\put(414,262){\makebox(0,0){$\cdot$}}
\put(414,269){\makebox(0,0){$\cdot$}}
\put(414,277){\makebox(0,0){$\cdot$}}
\put(414,284){\makebox(0,0){$\cdot$}}
\put(414,291){\makebox(0,0){$\cdot$}}
\put(414,298){\makebox(0,0){$\cdot$}}
\put(414,306){\makebox(0,0){$\cdot$}}
\put(414,313){\makebox(0,0){$\cdot$}}
\put(414,320){\makebox(0,0){$\cdot$}}
\put(414,328){\makebox(0,0){$\cdot$}}
\put(414,335){\makebox(0,0){$\cdot$}}
\put(414,342){\makebox(0,0){$\cdot$}}
\put(414,349){\makebox(0,0){$\cdot$}}
\put(414,357){\makebox(0,0){$\cdot$}}
\put(414,364){\makebox(0,0){$\cdot$}}
\put(414,371){\makebox(0,0){$\cdot$}}
\put(414,379){\makebox(0,0){$\cdot$}}
\put(414,386){\makebox(0,0){$\cdot$}}
\put(414,393){\makebox(0,0){$\cdot$}}
\put(414,400){\makebox(0,0){$\cdot$}}
\put(414,408){\makebox(0,0){$\cdot$}}
\put(414,415){\makebox(0,0){$\cdot$}}
\put(414,422){\makebox(0,0){$\cdot$}}
\put(414,429){\makebox(0,0){$\cdot$}}
\put(414,437){\makebox(0,0){$\cdot$}}
\put(414,444){\makebox(0,0){$\cdot$}}
\put(414,451){\makebox(0,0){$\cdot$}}
\put(414,459){\makebox(0,0){$\cdot$}}
\put(414,466){\makebox(0,0){$\cdot$}}
\put(414,473){\makebox(0,0){$\cdot$}}
\put(414,480){\makebox(0,0){$\cdot$}}
\put(414,488){\makebox(0,0){$\cdot$}}
\put(414,495){\makebox(0,0){$\cdot$}}
\put(414,502){\makebox(0,0){$\cdot$}}
\put(414,510){\makebox(0,0){$\cdot$}}
\put(414,517){\makebox(0,0){$\cdot$}}
\put(414,524){\makebox(0,0){$\cdot$}}
\put(414,531){\makebox(0,0){$\cdot$}}
\put(414,539){\makebox(0,0){$\cdot$}}
\put(414,546){\makebox(0,0){$\cdot$}}
\put(414,553){\makebox(0,0){$\cdot$}}
\put(414,561){\makebox(0,0){$\cdot$}}
\put(414,568){\makebox(0,0){$\cdot$}}
\put(414,575){\makebox(0,0){$\cdot$}}
\put(414,582){\makebox(0,0){$\cdot$}}
\put(414,590){\makebox(0,0){$\cdot$}}
\put(414,597){\makebox(0,0){$\cdot$}}
\put(414,604){\makebox(0,0){$\cdot$}}
\put(414,611){\makebox(0,0){$\cdot$}}
\put(414,619){\makebox(0,0){$\cdot$}}
\put(414,626){\makebox(0,0){$\cdot$}}
\put(414,633){\makebox(0,0){$\cdot$}}
\put(414,641){\makebox(0,0){$\cdot$}}
\put(414,648){\makebox(0,0){$\cdot$}}
\put(414,655){\makebox(0,0){$\cdot$}}
\put(414,662){\makebox(0,0){$\cdot$}}
\put(414,670){\makebox(0,0){$\cdot$}}
\put(414,677){\makebox(0,0){$\cdot$}}
\put(414,684){\makebox(0,0){$\cdot$}}
\put(414,692){\makebox(0,0){$\cdot$}}
\put(414,699){\makebox(0,0){$\cdot$}}
\put(414,706){\makebox(0,0){$\cdot$}}
\put(414,713){\makebox(0,0){$\cdot$}}
\put(414,721){\makebox(0,0){$\cdot$}}
\put(414,728){\makebox(0,0){$\cdot$}}
\put(414,735){\makebox(0,0){$\cdot$}}
\put(414,743){\makebox(0,0){$\cdot$}}
\put(414,750){\makebox(0,0){$\cdot$}}
\put(414,757){\makebox(0,0){$\cdot$}}
\put(414,764){\makebox(0,0){$\cdot$}}
\put(414,772){\makebox(0,0){$\cdot$}}
\put(414,779){\makebox(0,0){$\cdot$}}
\put(414,786){\makebox(0,0){$\cdot$}}
\put(414,793){\makebox(0,0){$\cdot$}}
\put(414,801){\makebox(0,0){$\cdot$}}
\put(414,808){\makebox(0,0){$\cdot$}}
\put(414,815){\makebox(0,0){$\cdot$}}
\put(414,823){\makebox(0,0){$\cdot$}}
\put(414,830){\makebox(0,0){$\cdot$}}
\put(414,837){\makebox(0,0){$\cdot$}}
\put(414,844){\makebox(0,0){$\cdot$}}
\put(414,852){\makebox(0,0){$\cdot$}}
\put(414,859){\makebox(0,0){$\cdot$}}
\put(423,138){\makebox(0,0){$\cdot$}}
\put(423,146){\makebox(0,0){$\cdot$}}
\put(423,153){\makebox(0,0){$\cdot$}}
\put(423,160){\makebox(0,0){$\cdot$}}
\put(423,175){\makebox(0,0){$\cdot$}}
\put(423,182){\makebox(0,0){$\cdot$}}
\put(423,189){\makebox(0,0){$\cdot$}}
\put(423,197){\makebox(0,0){$\cdot$}}
\put(423,204){\makebox(0,0){$\cdot$}}
\put(423,211){\makebox(0,0){$\cdot$}}
\put(423,218){\makebox(0,0){$\cdot$}}
\put(423,226){\makebox(0,0){$\cdot$}}
\put(423,233){\makebox(0,0){$\cdot$}}
\put(423,240){\makebox(0,0){$\cdot$}}
\put(423,247){\makebox(0,0){$\cdot$}}
\put(423,255){\makebox(0,0){$\cdot$}}
\put(423,262){\makebox(0,0){$\cdot$}}
\put(423,269){\makebox(0,0){$\cdot$}}
\put(423,277){\makebox(0,0){$\cdot$}}
\put(423,284){\makebox(0,0){$\cdot$}}
\put(423,291){\makebox(0,0){$\cdot$}}
\put(423,298){\makebox(0,0){$\cdot$}}
\put(423,306){\makebox(0,0){$\cdot$}}
\put(423,313){\makebox(0,0){$\cdot$}}
\put(423,320){\makebox(0,0){$\cdot$}}
\put(423,328){\makebox(0,0){$\cdot$}}
\put(423,335){\makebox(0,0){$\cdot$}}
\put(423,342){\makebox(0,0){$\cdot$}}
\put(423,349){\makebox(0,0){$\cdot$}}
\put(423,357){\makebox(0,0){$\cdot$}}
\put(423,364){\makebox(0,0){$\cdot$}}
\put(423,371){\makebox(0,0){$\cdot$}}
\put(423,379){\makebox(0,0){$\cdot$}}
\put(423,386){\makebox(0,0){$\cdot$}}
\put(423,393){\makebox(0,0){$\cdot$}}
\put(423,400){\makebox(0,0){$\cdot$}}
\put(423,408){\makebox(0,0){$\cdot$}}
\put(423,415){\makebox(0,0){$\cdot$}}
\put(423,422){\makebox(0,0){$\cdot$}}
\put(423,429){\makebox(0,0){$\cdot$}}
\put(423,437){\makebox(0,0){$\cdot$}}
\put(423,444){\makebox(0,0){$\cdot$}}
\put(423,451){\makebox(0,0){$\cdot$}}
\put(423,459){\makebox(0,0){$\cdot$}}
\put(423,466){\makebox(0,0){$\cdot$}}
\put(423,473){\makebox(0,0){$\cdot$}}
\put(423,480){\makebox(0,0){$\cdot$}}
\put(423,488){\makebox(0,0){$\cdot$}}
\put(423,495){\makebox(0,0){$\cdot$}}
\put(423,502){\makebox(0,0){$\cdot$}}
\put(423,510){\makebox(0,0){$\cdot$}}
\put(423,517){\makebox(0,0){$\cdot$}}
\put(423,524){\makebox(0,0){$\cdot$}}
\put(423,531){\makebox(0,0){$\cdot$}}
\put(423,539){\makebox(0,0){$\cdot$}}
\put(423,546){\makebox(0,0){$\cdot$}}
\put(423,553){\makebox(0,0){$\cdot$}}
\put(423,561){\makebox(0,0){$\cdot$}}
\put(423,568){\makebox(0,0){$\cdot$}}
\put(423,575){\makebox(0,0){$\cdot$}}
\put(423,582){\makebox(0,0){$\cdot$}}
\put(423,590){\makebox(0,0){$\cdot$}}
\put(423,597){\makebox(0,0){$\cdot$}}
\put(423,604){\makebox(0,0){$\cdot$}}
\put(423,611){\makebox(0,0){$\cdot$}}
\put(423,619){\makebox(0,0){$\cdot$}}
\put(423,626){\makebox(0,0){$\cdot$}}
\put(423,633){\makebox(0,0){$\cdot$}}
\put(423,641){\makebox(0,0){$\cdot$}}
\put(423,648){\makebox(0,0){$\cdot$}}
\put(423,655){\makebox(0,0){$\cdot$}}
\put(423,662){\makebox(0,0){$\cdot$}}
\put(423,670){\makebox(0,0){$\cdot$}}
\put(423,677){\makebox(0,0){$\cdot$}}
\put(423,684){\makebox(0,0){$\cdot$}}
\put(423,692){\makebox(0,0){$\cdot$}}
\put(423,699){\makebox(0,0){$\cdot$}}
\put(423,706){\makebox(0,0){$\cdot$}}
\put(423,713){\makebox(0,0){$\cdot$}}
\put(423,721){\makebox(0,0){$\cdot$}}
\put(423,728){\makebox(0,0){$\cdot$}}
\put(423,735){\makebox(0,0){$\cdot$}}
\put(423,743){\makebox(0,0){$\cdot$}}
\put(423,750){\makebox(0,0){$\cdot$}}
\put(423,757){\makebox(0,0){$\cdot$}}
\put(423,764){\makebox(0,0){$\cdot$}}
\put(423,772){\makebox(0,0){$\cdot$}}
\put(423,779){\makebox(0,0){$\cdot$}}
\put(423,786){\makebox(0,0){$\cdot$}}
\put(423,793){\makebox(0,0){$\cdot$}}
\put(423,801){\makebox(0,0){$\cdot$}}
\put(423,808){\makebox(0,0){$\cdot$}}
\put(423,815){\makebox(0,0){$\cdot$}}
\put(423,823){\makebox(0,0){$\cdot$}}
\put(423,830){\makebox(0,0){$\cdot$}}
\put(423,837){\makebox(0,0){$\cdot$}}
\put(423,844){\makebox(0,0){$\cdot$}}
\put(423,852){\makebox(0,0){$\cdot$}}
\put(423,859){\makebox(0,0){$\cdot$}}
\put(432,138){\makebox(0,0){$\cdot$}}
\put(432,146){\makebox(0,0){$\cdot$}}
\put(432,153){\makebox(0,0){$\cdot$}}
\put(432,160){\makebox(0,0){$\cdot$}}
\put(432,167){\makebox(0,0){$\cdot$}}
\put(432,175){\makebox(0,0){$\cdot$}}
\put(432,182){\makebox(0,0){$\cdot$}}
\put(432,189){\makebox(0,0){$\cdot$}}
\put(432,197){\makebox(0,0){$\cdot$}}
\put(432,204){\makebox(0,0){$\cdot$}}
\put(432,211){\makebox(0,0){$\cdot$}}
\put(432,218){\makebox(0,0){$\cdot$}}
\put(432,226){\makebox(0,0){$\cdot$}}
\put(432,233){\makebox(0,0){$\cdot$}}
\put(432,240){\makebox(0,0){$\cdot$}}
\put(432,247){\makebox(0,0){$\cdot$}}
\put(432,255){\makebox(0,0){$\cdot$}}
\put(432,262){\makebox(0,0){$\cdot$}}
\put(432,269){\makebox(0,0){$\cdot$}}
\put(432,277){\makebox(0,0){$\cdot$}}
\put(432,284){\makebox(0,0){$\cdot$}}
\put(432,291){\makebox(0,0){$\cdot$}}
\put(432,298){\makebox(0,0){$\cdot$}}
\put(432,306){\makebox(0,0){$\cdot$}}
\put(432,313){\makebox(0,0){$\cdot$}}
\put(432,320){\makebox(0,0){$\cdot$}}
\put(432,328){\makebox(0,0){$\cdot$}}
\put(432,335){\makebox(0,0){$\cdot$}}
\put(432,342){\makebox(0,0){$\cdot$}}
\put(432,349){\makebox(0,0){$\cdot$}}
\put(432,357){\makebox(0,0){$\cdot$}}
\put(432,364){\makebox(0,0){$\cdot$}}
\put(432,371){\makebox(0,0){$\cdot$}}
\put(432,379){\makebox(0,0){$\cdot$}}
\put(432,386){\makebox(0,0){$\cdot$}}
\put(432,393){\makebox(0,0){$\cdot$}}
\put(432,400){\makebox(0,0){$\cdot$}}
\put(432,408){\makebox(0,0){$\cdot$}}
\put(432,415){\makebox(0,0){$\cdot$}}
\put(432,422){\makebox(0,0){$\cdot$}}
\put(432,429){\makebox(0,0){$\cdot$}}
\put(432,437){\makebox(0,0){$\cdot$}}
\put(432,444){\makebox(0,0){$\cdot$}}
\put(432,451){\makebox(0,0){$\cdot$}}
\put(432,459){\makebox(0,0){$\cdot$}}
\put(432,466){\makebox(0,0){$\cdot$}}
\put(432,473){\makebox(0,0){$\cdot$}}
\put(432,480){\makebox(0,0){$\cdot$}}
\put(432,488){\makebox(0,0){$\cdot$}}
\put(432,495){\makebox(0,0){$\cdot$}}
\put(432,502){\makebox(0,0){$\cdot$}}
\put(432,510){\makebox(0,0){$\cdot$}}
\put(432,517){\makebox(0,0){$\cdot$}}
\put(432,524){\makebox(0,0){$\cdot$}}
\put(432,531){\makebox(0,0){$\cdot$}}
\put(432,539){\makebox(0,0){$\cdot$}}
\put(432,546){\makebox(0,0){$\cdot$}}
\put(432,553){\makebox(0,0){$\cdot$}}
\put(432,561){\makebox(0,0){$\cdot$}}
\put(432,568){\makebox(0,0){$\cdot$}}
\put(432,575){\makebox(0,0){$\cdot$}}
\put(432,582){\makebox(0,0){$\cdot$}}
\put(432,590){\makebox(0,0){$\cdot$}}
\put(432,597){\makebox(0,0){$\cdot$}}
\put(432,604){\makebox(0,0){$\cdot$}}
\put(432,611){\makebox(0,0){$\cdot$}}
\put(432,619){\makebox(0,0){$\cdot$}}
\put(432,626){\makebox(0,0){$\cdot$}}
\put(432,633){\makebox(0,0){$\cdot$}}
\put(432,641){\makebox(0,0){$\cdot$}}
\put(432,648){\makebox(0,0){$\cdot$}}
\put(432,655){\makebox(0,0){$\cdot$}}
\put(432,662){\makebox(0,0){$\cdot$}}
\put(432,670){\makebox(0,0){$\cdot$}}
\put(432,677){\makebox(0,0){$\cdot$}}
\put(432,684){\makebox(0,0){$\cdot$}}
\put(432,692){\makebox(0,0){$\cdot$}}
\put(432,699){\makebox(0,0){$\cdot$}}
\put(432,706){\makebox(0,0){$\cdot$}}
\put(432,713){\makebox(0,0){$\cdot$}}
\put(432,721){\makebox(0,0){$\cdot$}}
\put(432,728){\makebox(0,0){$\cdot$}}
\put(432,735){\makebox(0,0){$\cdot$}}
\put(432,743){\makebox(0,0){$\cdot$}}
\put(432,750){\makebox(0,0){$\cdot$}}
\put(432,757){\makebox(0,0){$\cdot$}}
\put(432,764){\makebox(0,0){$\cdot$}}
\put(432,772){\makebox(0,0){$\cdot$}}
\put(432,779){\makebox(0,0){$\cdot$}}
\put(432,786){\makebox(0,0){$\cdot$}}
\put(432,793){\makebox(0,0){$\cdot$}}
\put(432,801){\makebox(0,0){$\cdot$}}
\put(432,808){\makebox(0,0){$\cdot$}}
\put(432,815){\makebox(0,0){$\cdot$}}
\put(432,823){\makebox(0,0){$\cdot$}}
\put(432,830){\makebox(0,0){$\cdot$}}
\put(432,837){\makebox(0,0){$\cdot$}}
\put(432,844){\makebox(0,0){$\cdot$}}
\put(432,852){\makebox(0,0){$\cdot$}}
\put(432,859){\makebox(0,0){$\cdot$}}
\put(441,138){\makebox(0,0){$\cdot$}}
\put(441,146){\makebox(0,0){$\cdot$}}
\put(441,153){\makebox(0,0){$\cdot$}}
\put(441,160){\makebox(0,0){$\cdot$}}
\put(441,167){\makebox(0,0){$\cdot$}}
\put(441,175){\makebox(0,0){$\cdot$}}
\put(441,182){\makebox(0,0){$\cdot$}}
\put(441,189){\makebox(0,0){$\cdot$}}
\put(441,197){\makebox(0,0){$\cdot$}}
\put(441,204){\makebox(0,0){$\cdot$}}
\put(441,211){\makebox(0,0){$\cdot$}}
\put(441,218){\makebox(0,0){$\cdot$}}
\put(441,226){\makebox(0,0){$\cdot$}}
\put(441,233){\makebox(0,0){$\cdot$}}
\put(441,240){\makebox(0,0){$\cdot$}}
\put(441,247){\makebox(0,0){$\cdot$}}
\put(441,255){\makebox(0,0){$\cdot$}}
\put(441,262){\makebox(0,0){$\cdot$}}
\put(441,269){\makebox(0,0){$\cdot$}}
\put(441,277){\makebox(0,0){$\cdot$}}
\put(441,284){\makebox(0,0){$\cdot$}}
\put(441,291){\makebox(0,0){$\cdot$}}
\put(441,298){\makebox(0,0){$\cdot$}}
\put(441,306){\makebox(0,0){$\cdot$}}
\put(441,313){\makebox(0,0){$\cdot$}}
\put(441,320){\makebox(0,0){$\cdot$}}
\put(441,328){\makebox(0,0){$\cdot$}}
\put(441,335){\makebox(0,0){$\cdot$}}
\put(441,342){\makebox(0,0){$\cdot$}}
\put(441,349){\makebox(0,0){$\cdot$}}
\put(441,357){\makebox(0,0){$\cdot$}}
\put(441,364){\makebox(0,0){$\cdot$}}
\put(441,371){\makebox(0,0){$\cdot$}}
\put(441,379){\makebox(0,0){$\cdot$}}
\put(441,386){\makebox(0,0){$\cdot$}}
\put(441,393){\makebox(0,0){$\cdot$}}
\put(441,400){\makebox(0,0){$\cdot$}}
\put(441,408){\makebox(0,0){$\cdot$}}
\put(441,415){\makebox(0,0){$\cdot$}}
\put(441,422){\makebox(0,0){$\cdot$}}
\put(441,429){\makebox(0,0){$\cdot$}}
\put(441,437){\makebox(0,0){$\cdot$}}
\put(441,444){\makebox(0,0){$\cdot$}}
\put(441,451){\makebox(0,0){$\cdot$}}
\put(441,459){\makebox(0,0){$\cdot$}}
\put(441,466){\makebox(0,0){$\cdot$}}
\put(441,473){\makebox(0,0){$\cdot$}}
\put(441,480){\makebox(0,0){$\cdot$}}
\put(441,488){\makebox(0,0){$\cdot$}}
\put(441,495){\makebox(0,0){$\cdot$}}
\put(441,502){\makebox(0,0){$\cdot$}}
\put(441,510){\makebox(0,0){$\cdot$}}
\put(441,517){\makebox(0,0){$\cdot$}}
\put(441,524){\makebox(0,0){$\cdot$}}
\put(441,531){\makebox(0,0){$\cdot$}}
\put(441,539){\makebox(0,0){$\cdot$}}
\put(441,546){\makebox(0,0){$\cdot$}}
\put(441,553){\makebox(0,0){$\cdot$}}
\put(441,561){\makebox(0,0){$\cdot$}}
\put(441,568){\makebox(0,0){$\cdot$}}
\put(441,575){\makebox(0,0){$\cdot$}}
\put(441,582){\makebox(0,0){$\cdot$}}
\put(441,590){\makebox(0,0){$\cdot$}}
\put(441,597){\makebox(0,0){$\cdot$}}
\put(441,604){\makebox(0,0){$\cdot$}}
\put(441,611){\makebox(0,0){$\cdot$}}
\put(441,619){\makebox(0,0){$\cdot$}}
\put(441,626){\makebox(0,0){$\cdot$}}
\put(441,633){\makebox(0,0){$\cdot$}}
\put(441,641){\makebox(0,0){$\cdot$}}
\put(441,648){\makebox(0,0){$\cdot$}}
\put(441,655){\makebox(0,0){$\cdot$}}
\put(441,662){\makebox(0,0){$\cdot$}}
\put(441,670){\makebox(0,0){$\cdot$}}
\put(441,677){\makebox(0,0){$\cdot$}}
\put(441,684){\makebox(0,0){$\cdot$}}
\put(441,692){\makebox(0,0){$\cdot$}}
\put(441,699){\makebox(0,0){$\cdot$}}
\put(441,706){\makebox(0,0){$\cdot$}}
\put(441,713){\makebox(0,0){$\cdot$}}
\put(441,721){\makebox(0,0){$\cdot$}}
\put(441,728){\makebox(0,0){$\cdot$}}
\put(441,735){\makebox(0,0){$\cdot$}}
\put(441,743){\makebox(0,0){$\cdot$}}
\put(441,750){\makebox(0,0){$\cdot$}}
\put(441,757){\makebox(0,0){$\cdot$}}
\put(441,764){\makebox(0,0){$\cdot$}}
\put(441,772){\makebox(0,0){$\cdot$}}
\put(441,779){\makebox(0,0){$\cdot$}}
\put(441,793){\makebox(0,0){$\cdot$}}
\put(441,801){\makebox(0,0){$\cdot$}}
\put(441,808){\makebox(0,0){$\cdot$}}
\put(441,815){\makebox(0,0){$\cdot$}}
\put(441,823){\makebox(0,0){$\cdot$}}
\put(441,830){\makebox(0,0){$\cdot$}}
\put(441,837){\makebox(0,0){$\cdot$}}
\put(441,844){\makebox(0,0){$\cdot$}}
\put(441,852){\makebox(0,0){$\cdot$}}
\put(441,859){\makebox(0,0){$\cdot$}}
\put(450,138){\makebox(0,0){$\cdot$}}
\put(450,146){\makebox(0,0){$\cdot$}}
\put(450,153){\makebox(0,0){$\cdot$}}
\put(450,160){\makebox(0,0){$\cdot$}}
\put(450,167){\makebox(0,0){$\cdot$}}
\put(450,175){\makebox(0,0){$\cdot$}}
\put(450,182){\makebox(0,0){$\cdot$}}
\put(450,189){\makebox(0,0){$\cdot$}}
\put(450,197){\makebox(0,0){$\cdot$}}
\put(450,204){\makebox(0,0){$\cdot$}}
\put(450,211){\makebox(0,0){$\cdot$}}
\put(450,218){\makebox(0,0){$\cdot$}}
\put(450,226){\makebox(0,0){$\cdot$}}
\put(450,233){\makebox(0,0){$\cdot$}}
\put(450,240){\makebox(0,0){$\cdot$}}
\put(450,247){\makebox(0,0){$\cdot$}}
\put(450,255){\makebox(0,0){$\cdot$}}
\put(450,262){\makebox(0,0){$\cdot$}}
\put(450,269){\makebox(0,0){$\cdot$}}
\put(450,277){\makebox(0,0){$\cdot$}}
\put(450,284){\makebox(0,0){$\cdot$}}
\put(450,291){\makebox(0,0){$\cdot$}}
\put(450,298){\makebox(0,0){$\cdot$}}
\put(450,306){\makebox(0,0){$\cdot$}}
\put(450,313){\makebox(0,0){$\cdot$}}
\put(450,320){\makebox(0,0){$\cdot$}}
\put(450,328){\makebox(0,0){$\cdot$}}
\put(450,335){\makebox(0,0){$\cdot$}}
\put(450,342){\makebox(0,0){$\cdot$}}
\put(450,349){\makebox(0,0){$\cdot$}}
\put(450,357){\makebox(0,0){$\cdot$}}
\put(450,364){\makebox(0,0){$\cdot$}}
\put(450,371){\makebox(0,0){$\cdot$}}
\put(450,379){\makebox(0,0){$\cdot$}}
\put(450,386){\makebox(0,0){$\cdot$}}
\put(450,393){\makebox(0,0){$\cdot$}}
\put(450,400){\makebox(0,0){$\cdot$}}
\put(450,408){\makebox(0,0){$\cdot$}}
\put(450,415){\makebox(0,0){$\cdot$}}
\put(450,422){\makebox(0,0){$\cdot$}}
\put(450,429){\makebox(0,0){$\cdot$}}
\put(450,437){\makebox(0,0){$\cdot$}}
\put(450,444){\makebox(0,0){$\cdot$}}
\put(450,451){\makebox(0,0){$\cdot$}}
\put(450,459){\makebox(0,0){$\cdot$}}
\put(450,466){\makebox(0,0){$\cdot$}}
\put(450,473){\makebox(0,0){$\cdot$}}
\put(450,480){\makebox(0,0){$\cdot$}}
\put(450,488){\makebox(0,0){$\cdot$}}
\put(450,495){\makebox(0,0){$\cdot$}}
\put(450,502){\makebox(0,0){$\cdot$}}
\put(450,510){\makebox(0,0){$\cdot$}}
\put(450,517){\makebox(0,0){$\cdot$}}
\put(450,524){\makebox(0,0){$\cdot$}}
\put(450,531){\makebox(0,0){$\cdot$}}
\put(450,539){\makebox(0,0){$\cdot$}}
\put(450,546){\makebox(0,0){$\cdot$}}
\put(450,553){\makebox(0,0){$\cdot$}}
\put(450,561){\makebox(0,0){$\cdot$}}
\put(450,568){\makebox(0,0){$\cdot$}}
\put(450,575){\makebox(0,0){$\cdot$}}
\put(450,582){\makebox(0,0){$\cdot$}}
\put(450,590){\makebox(0,0){$\cdot$}}
\put(450,597){\makebox(0,0){$\cdot$}}
\put(450,604){\makebox(0,0){$\cdot$}}
\put(450,611){\makebox(0,0){$\cdot$}}
\put(450,619){\makebox(0,0){$\cdot$}}
\put(450,626){\makebox(0,0){$\cdot$}}
\put(450,633){\makebox(0,0){$\cdot$}}
\put(450,641){\makebox(0,0){$\cdot$}}
\put(450,648){\makebox(0,0){$\cdot$}}
\put(450,655){\makebox(0,0){$\cdot$}}
\put(450,662){\makebox(0,0){$\cdot$}}
\put(450,670){\makebox(0,0){$\cdot$}}
\put(450,677){\makebox(0,0){$\cdot$}}
\put(450,684){\makebox(0,0){$\cdot$}}
\put(450,692){\makebox(0,0){$\cdot$}}
\put(450,699){\makebox(0,0){$\cdot$}}
\put(450,706){\makebox(0,0){$\cdot$}}
\put(450,721){\makebox(0,0){$\cdot$}}
\put(450,728){\makebox(0,0){$\cdot$}}
\put(450,735){\makebox(0,0){$\cdot$}}
\put(450,743){\makebox(0,0){$\cdot$}}
\put(450,750){\makebox(0,0){$\cdot$}}
\put(450,757){\makebox(0,0){$\cdot$}}
\put(450,764){\makebox(0,0){$\cdot$}}
\put(450,772){\makebox(0,0){$\cdot$}}
\put(450,779){\makebox(0,0){$\cdot$}}
\put(450,786){\makebox(0,0){$\cdot$}}
\put(450,793){\makebox(0,0){$\cdot$}}
\put(450,801){\makebox(0,0){$\cdot$}}
\put(450,808){\makebox(0,0){$\cdot$}}
\put(450,815){\makebox(0,0){$\cdot$}}
\put(450,823){\makebox(0,0){$\cdot$}}
\put(450,830){\makebox(0,0){$\cdot$}}
\put(450,837){\makebox(0,0){$\cdot$}}
\put(450,844){\makebox(0,0){$\cdot$}}
\put(450,852){\makebox(0,0){$\cdot$}}
\put(450,859){\makebox(0,0){$\cdot$}}
\put(459,138){\makebox(0,0){$\cdot$}}
\put(459,146){\makebox(0,0){$\cdot$}}
\put(459,153){\makebox(0,0){$\cdot$}}
\put(459,160){\makebox(0,0){$\cdot$}}
\put(459,167){\makebox(0,0){$\cdot$}}
\put(459,175){\makebox(0,0){$\cdot$}}
\put(459,182){\makebox(0,0){$\cdot$}}
\put(459,189){\makebox(0,0){$\cdot$}}
\put(459,197){\makebox(0,0){$\cdot$}}
\put(459,204){\makebox(0,0){$\cdot$}}
\put(459,211){\makebox(0,0){$\cdot$}}
\put(459,218){\makebox(0,0){$\cdot$}}
\put(459,226){\makebox(0,0){$\cdot$}}
\put(459,233){\makebox(0,0){$\cdot$}}
\put(459,240){\makebox(0,0){$\cdot$}}
\put(459,247){\makebox(0,0){$\cdot$}}
\put(459,255){\makebox(0,0){$\cdot$}}
\put(459,262){\makebox(0,0){$\cdot$}}
\put(459,269){\makebox(0,0){$\cdot$}}
\put(459,277){\makebox(0,0){$\cdot$}}
\put(459,284){\makebox(0,0){$\cdot$}}
\put(459,291){\makebox(0,0){$\cdot$}}
\put(459,298){\makebox(0,0){$\cdot$}}
\put(459,306){\makebox(0,0){$\cdot$}}
\put(459,313){\makebox(0,0){$\cdot$}}
\put(459,320){\makebox(0,0){$\cdot$}}
\put(459,328){\makebox(0,0){$\cdot$}}
\put(459,335){\makebox(0,0){$\cdot$}}
\put(459,342){\makebox(0,0){$\cdot$}}
\put(459,349){\makebox(0,0){$\cdot$}}
\put(459,357){\makebox(0,0){$\cdot$}}
\put(459,364){\makebox(0,0){$\cdot$}}
\put(459,371){\makebox(0,0){$\cdot$}}
\put(459,379){\makebox(0,0){$\cdot$}}
\put(459,386){\makebox(0,0){$\cdot$}}
\put(459,393){\makebox(0,0){$\cdot$}}
\put(459,400){\makebox(0,0){$\cdot$}}
\put(459,408){\makebox(0,0){$\cdot$}}
\put(459,415){\makebox(0,0){$\cdot$}}
\put(459,422){\makebox(0,0){$\cdot$}}
\put(459,429){\makebox(0,0){$\cdot$}}
\put(459,437){\makebox(0,0){$\cdot$}}
\put(459,444){\makebox(0,0){$\cdot$}}
\put(459,451){\makebox(0,0){$\cdot$}}
\put(459,459){\makebox(0,0){$\cdot$}}
\put(459,466){\makebox(0,0){$\cdot$}}
\put(459,473){\makebox(0,0){$\cdot$}}
\put(459,488){\makebox(0,0){$\cdot$}}
\put(459,495){\makebox(0,0){$\cdot$}}
\put(459,502){\makebox(0,0){$\cdot$}}
\put(459,510){\makebox(0,0){$\cdot$}}
\put(459,517){\makebox(0,0){$\cdot$}}
\put(459,524){\makebox(0,0){$\cdot$}}
\put(459,531){\makebox(0,0){$\cdot$}}
\put(459,539){\makebox(0,0){$\cdot$}}
\put(459,546){\makebox(0,0){$\cdot$}}
\put(459,553){\makebox(0,0){$\cdot$}}
\put(459,561){\makebox(0,0){$\cdot$}}
\put(459,568){\makebox(0,0){$\cdot$}}
\put(459,575){\makebox(0,0){$\cdot$}}
\put(459,582){\makebox(0,0){$\cdot$}}
\put(459,590){\makebox(0,0){$\cdot$}}
\put(459,597){\makebox(0,0){$\cdot$}}
\put(459,604){\makebox(0,0){$\cdot$}}
\put(459,611){\makebox(0,0){$\cdot$}}
\put(459,619){\makebox(0,0){$\cdot$}}
\put(459,626){\makebox(0,0){$\cdot$}}
\put(459,641){\makebox(0,0){$\cdot$}}
\put(459,648){\makebox(0,0){$\cdot$}}
\put(459,655){\makebox(0,0){$\cdot$}}
\put(459,662){\makebox(0,0){$\cdot$}}
\put(459,670){\makebox(0,0){$\cdot$}}
\put(459,677){\makebox(0,0){$\cdot$}}
\put(459,684){\makebox(0,0){$\cdot$}}
\put(459,692){\makebox(0,0){$\cdot$}}
\put(459,699){\makebox(0,0){$\cdot$}}
\put(459,706){\makebox(0,0){$\cdot$}}
\put(459,713){\makebox(0,0){$\cdot$}}
\put(459,721){\makebox(0,0){$\cdot$}}
\put(459,728){\makebox(0,0){$\cdot$}}
\put(459,735){\makebox(0,0){$\cdot$}}
\put(459,743){\makebox(0,0){$\cdot$}}
\put(459,750){\makebox(0,0){$\cdot$}}
\put(459,757){\makebox(0,0){$\cdot$}}
\put(459,764){\makebox(0,0){$\cdot$}}
\put(459,772){\makebox(0,0){$\cdot$}}
\put(459,779){\makebox(0,0){$\cdot$}}
\put(459,786){\makebox(0,0){$\cdot$}}
\put(459,793){\makebox(0,0){$\cdot$}}
\put(459,801){\makebox(0,0){$\cdot$}}
\put(459,808){\makebox(0,0){$\cdot$}}
\put(459,815){\makebox(0,0){$\cdot$}}
\put(459,823){\makebox(0,0){$\cdot$}}
\put(459,830){\makebox(0,0){$\cdot$}}
\put(459,837){\makebox(0,0){$\cdot$}}
\put(459,844){\makebox(0,0){$\cdot$}}
\put(459,852){\makebox(0,0){$\cdot$}}
\put(459,859){\makebox(0,0){$\cdot$}}
\put(468,138){\makebox(0,0){$\cdot$}}
\put(468,146){\makebox(0,0){$\cdot$}}
\put(468,153){\makebox(0,0){$\cdot$}}
\put(468,160){\makebox(0,0){$\cdot$}}
\put(468,167){\makebox(0,0){$\cdot$}}
\put(468,175){\makebox(0,0){$\cdot$}}
\put(468,182){\makebox(0,0){$\cdot$}}
\put(468,189){\makebox(0,0){$\cdot$}}
\put(468,197){\makebox(0,0){$\cdot$}}
\put(468,204){\makebox(0,0){$\cdot$}}
\put(468,211){\makebox(0,0){$\cdot$}}
\put(468,218){\makebox(0,0){$\cdot$}}
\put(468,226){\makebox(0,0){$\cdot$}}
\put(468,233){\makebox(0,0){$\cdot$}}
\put(468,240){\makebox(0,0){$\cdot$}}
\put(468,247){\makebox(0,0){$\cdot$}}
\put(468,255){\makebox(0,0){$\cdot$}}
\put(468,262){\makebox(0,0){$\cdot$}}
\put(468,269){\makebox(0,0){$\cdot$}}
\put(468,277){\makebox(0,0){$\cdot$}}
\put(468,284){\makebox(0,0){$\cdot$}}
\put(468,291){\makebox(0,0){$\cdot$}}
\put(468,298){\makebox(0,0){$\cdot$}}
\put(468,306){\makebox(0,0){$\cdot$}}
\put(468,313){\makebox(0,0){$\cdot$}}
\put(468,320){\makebox(0,0){$\cdot$}}
\put(468,328){\makebox(0,0){$\cdot$}}
\put(468,335){\makebox(0,0){$\cdot$}}
\put(468,342){\makebox(0,0){$\cdot$}}
\put(468,349){\makebox(0,0){$\cdot$}}
\put(468,357){\makebox(0,0){$\cdot$}}
\put(468,364){\makebox(0,0){$\cdot$}}
\put(468,371){\makebox(0,0){$\cdot$}}
\put(468,379){\makebox(0,0){$\cdot$}}
\put(468,386){\makebox(0,0){$\cdot$}}
\put(468,393){\makebox(0,0){$\cdot$}}
\put(468,400){\makebox(0,0){$\cdot$}}
\put(468,408){\makebox(0,0){$\cdot$}}
\put(468,415){\makebox(0,0){$\cdot$}}
\put(468,422){\makebox(0,0){$\cdot$}}
\put(468,429){\makebox(0,0){$\cdot$}}
\put(468,437){\makebox(0,0){$\cdot$}}
\put(468,444){\makebox(0,0){$\cdot$}}
\put(468,451){\makebox(0,0){$\cdot$}}
\put(468,459){\makebox(0,0){$\cdot$}}
\put(468,466){\makebox(0,0){$\cdot$}}
\put(468,473){\makebox(0,0){$\cdot$}}
\put(468,480){\makebox(0,0){$\cdot$}}
\put(468,488){\makebox(0,0){$\cdot$}}
\put(468,495){\makebox(0,0){$\cdot$}}
\put(468,502){\makebox(0,0){$\cdot$}}
\put(468,510){\makebox(0,0){$\cdot$}}
\put(468,517){\makebox(0,0){$\cdot$}}
\put(468,524){\makebox(0,0){$\cdot$}}
\put(468,531){\makebox(0,0){$\cdot$}}
\put(468,539){\makebox(0,0){$\cdot$}}
\put(468,546){\makebox(0,0){$\cdot$}}
\put(468,553){\makebox(0,0){$\cdot$}}
\put(468,561){\makebox(0,0){$\cdot$}}
\put(468,568){\makebox(0,0){$\cdot$}}
\put(468,575){\makebox(0,0){$\cdot$}}
\put(468,582){\makebox(0,0){$\cdot$}}
\put(468,590){\makebox(0,0){$\cdot$}}
\put(468,597){\makebox(0,0){$\cdot$}}
\put(468,604){\makebox(0,0){$\cdot$}}
\put(468,611){\makebox(0,0){$\cdot$}}
\put(468,619){\makebox(0,0){$\cdot$}}
\put(468,626){\makebox(0,0){$\cdot$}}
\put(468,633){\makebox(0,0){$\cdot$}}
\put(468,641){\makebox(0,0){$\cdot$}}
\put(468,648){\makebox(0,0){$\cdot$}}
\put(468,655){\makebox(0,0){$\cdot$}}
\put(468,662){\makebox(0,0){$\cdot$}}
\put(468,670){\makebox(0,0){$\cdot$}}
\put(468,677){\makebox(0,0){$\cdot$}}
\put(468,684){\makebox(0,0){$\cdot$}}
\put(468,692){\makebox(0,0){$\cdot$}}
\put(468,699){\makebox(0,0){$\cdot$}}
\put(468,706){\makebox(0,0){$\cdot$}}
\put(468,713){\makebox(0,0){$\cdot$}}
\put(468,721){\makebox(0,0){$\cdot$}}
\put(468,728){\makebox(0,0){$\cdot$}}
\put(468,735){\makebox(0,0){$\cdot$}}
\put(468,743){\makebox(0,0){$\cdot$}}
\put(468,750){\makebox(0,0){$\cdot$}}
\put(468,757){\makebox(0,0){$\cdot$}}
\put(468,764){\makebox(0,0){$\cdot$}}
\put(468,772){\makebox(0,0){$\cdot$}}
\put(468,779){\makebox(0,0){$\cdot$}}
\put(468,793){\makebox(0,0){$\cdot$}}
\put(468,801){\makebox(0,0){$\cdot$}}
\put(468,808){\makebox(0,0){$\cdot$}}
\put(468,815){\makebox(0,0){$\cdot$}}
\put(468,823){\makebox(0,0){$\cdot$}}
\put(468,830){\makebox(0,0){$\cdot$}}
\put(468,837){\makebox(0,0){$\cdot$}}
\put(468,844){\makebox(0,0){$\cdot$}}
\put(468,852){\makebox(0,0){$\cdot$}}
\put(468,859){\makebox(0,0){$\cdot$}}
\put(477,138){\makebox(0,0){$\cdot$}}
\put(477,146){\makebox(0,0){$\cdot$}}
\put(477,153){\makebox(0,0){$\cdot$}}
\put(477,160){\makebox(0,0){$\cdot$}}
\put(477,167){\makebox(0,0){$\cdot$}}
\put(477,175){\makebox(0,0){$\cdot$}}
\put(477,182){\makebox(0,0){$\cdot$}}
\put(477,189){\makebox(0,0){$\cdot$}}
\put(477,197){\makebox(0,0){$\cdot$}}
\put(477,204){\makebox(0,0){$\cdot$}}
\put(477,211){\makebox(0,0){$\cdot$}}
\put(477,218){\makebox(0,0){$\cdot$}}
\put(477,226){\makebox(0,0){$\cdot$}}
\put(477,233){\makebox(0,0){$\cdot$}}
\put(477,240){\makebox(0,0){$\cdot$}}
\put(477,247){\makebox(0,0){$\cdot$}}
\put(477,255){\makebox(0,0){$\cdot$}}
\put(477,262){\makebox(0,0){$\cdot$}}
\put(477,269){\makebox(0,0){$\cdot$}}
\put(477,277){\makebox(0,0){$\cdot$}}
\put(477,284){\makebox(0,0){$\cdot$}}
\put(477,291){\makebox(0,0){$\cdot$}}
\put(477,298){\makebox(0,0){$\cdot$}}
\put(477,306){\makebox(0,0){$\cdot$}}
\put(477,313){\makebox(0,0){$\cdot$}}
\put(477,320){\makebox(0,0){$\cdot$}}
\put(477,328){\makebox(0,0){$\cdot$}}
\put(477,335){\makebox(0,0){$\cdot$}}
\put(477,342){\makebox(0,0){$\cdot$}}
\put(477,349){\makebox(0,0){$\cdot$}}
\put(477,357){\makebox(0,0){$\cdot$}}
\put(477,364){\makebox(0,0){$\cdot$}}
\put(477,371){\makebox(0,0){$\cdot$}}
\put(477,379){\makebox(0,0){$\cdot$}}
\put(477,386){\makebox(0,0){$\cdot$}}
\put(477,393){\makebox(0,0){$\cdot$}}
\put(477,400){\makebox(0,0){$\cdot$}}
\put(477,408){\makebox(0,0){$\cdot$}}
\put(477,415){\makebox(0,0){$\cdot$}}
\put(477,422){\makebox(0,0){$\cdot$}}
\put(477,429){\makebox(0,0){$\cdot$}}
\put(477,437){\makebox(0,0){$\cdot$}}
\put(477,444){\makebox(0,0){$\cdot$}}
\put(477,451){\makebox(0,0){$\cdot$}}
\put(477,459){\makebox(0,0){$\cdot$}}
\put(477,466){\makebox(0,0){$\cdot$}}
\put(477,473){\makebox(0,0){$\cdot$}}
\put(477,480){\makebox(0,0){$\cdot$}}
\put(477,488){\makebox(0,0){$\cdot$}}
\put(477,495){\makebox(0,0){$\cdot$}}
\put(477,502){\makebox(0,0){$\cdot$}}
\put(477,510){\makebox(0,0){$\cdot$}}
\put(477,517){\makebox(0,0){$\cdot$}}
\put(477,524){\makebox(0,0){$\cdot$}}
\put(477,531){\makebox(0,0){$\cdot$}}
\put(477,539){\makebox(0,0){$\cdot$}}
\put(477,546){\makebox(0,0){$\cdot$}}
\put(477,553){\makebox(0,0){$\cdot$}}
\put(477,561){\makebox(0,0){$\cdot$}}
\put(477,568){\makebox(0,0){$\cdot$}}
\put(477,575){\makebox(0,0){$\cdot$}}
\put(477,582){\makebox(0,0){$\cdot$}}
\put(477,590){\makebox(0,0){$\cdot$}}
\put(477,597){\makebox(0,0){$\cdot$}}
\put(477,604){\makebox(0,0){$\cdot$}}
\put(477,611){\makebox(0,0){$\cdot$}}
\put(477,619){\makebox(0,0){$\cdot$}}
\put(477,626){\makebox(0,0){$\cdot$}}
\put(477,633){\makebox(0,0){$\cdot$}}
\put(477,641){\makebox(0,0){$\cdot$}}
\put(477,648){\makebox(0,0){$\cdot$}}
\put(477,662){\makebox(0,0){$\cdot$}}
\put(477,670){\makebox(0,0){$\cdot$}}
\put(477,677){\makebox(0,0){$\cdot$}}
\put(477,684){\makebox(0,0){$\cdot$}}
\put(477,692){\makebox(0,0){$\cdot$}}
\put(477,699){\makebox(0,0){$\cdot$}}
\put(477,706){\makebox(0,0){$\cdot$}}
\put(477,713){\makebox(0,0){$\cdot$}}
\put(477,728){\makebox(0,0){$\cdot$}}
\put(477,735){\makebox(0,0){$\cdot$}}
\put(477,743){\makebox(0,0){$\cdot$}}
\put(477,750){\makebox(0,0){$\cdot$}}
\put(477,757){\makebox(0,0){$\cdot$}}
\put(477,764){\makebox(0,0){$\cdot$}}
\put(477,772){\makebox(0,0){$\cdot$}}
\put(477,779){\makebox(0,0){$\cdot$}}
\put(477,786){\makebox(0,0){$\cdot$}}
\put(477,793){\makebox(0,0){$\cdot$}}
\put(477,801){\makebox(0,0){$\cdot$}}
\put(477,808){\makebox(0,0){$\cdot$}}
\put(477,815){\makebox(0,0){$\cdot$}}
\put(477,823){\makebox(0,0){$\cdot$}}
\put(477,830){\makebox(0,0){$\cdot$}}
\put(477,837){\makebox(0,0){$\cdot$}}
\put(477,844){\makebox(0,0){$\cdot$}}
\put(477,852){\makebox(0,0){$\cdot$}}
\put(477,859){\makebox(0,0){$\cdot$}}
\put(487,138){\makebox(0,0){$\cdot$}}
\put(487,146){\makebox(0,0){$\cdot$}}
\put(487,153){\makebox(0,0){$\cdot$}}
\put(487,160){\makebox(0,0){$\cdot$}}
\put(487,167){\makebox(0,0){$\cdot$}}
\put(487,175){\makebox(0,0){$\cdot$}}
\put(487,182){\makebox(0,0){$\cdot$}}
\put(487,189){\makebox(0,0){$\cdot$}}
\put(487,197){\makebox(0,0){$\cdot$}}
\put(487,204){\makebox(0,0){$\cdot$}}
\put(487,211){\makebox(0,0){$\cdot$}}
\put(487,218){\makebox(0,0){$\cdot$}}
\put(487,226){\makebox(0,0){$\cdot$}}
\put(487,233){\makebox(0,0){$\cdot$}}
\put(487,240){\makebox(0,0){$\cdot$}}
\put(487,247){\makebox(0,0){$\cdot$}}
\put(487,255){\makebox(0,0){$\cdot$}}
\put(487,262){\makebox(0,0){$\cdot$}}
\put(487,269){\makebox(0,0){$\cdot$}}
\put(487,277){\makebox(0,0){$\cdot$}}
\put(487,284){\makebox(0,0){$\cdot$}}
\put(487,291){\makebox(0,0){$\cdot$}}
\put(487,298){\makebox(0,0){$\cdot$}}
\put(487,306){\makebox(0,0){$\cdot$}}
\put(487,313){\makebox(0,0){$\cdot$}}
\put(487,320){\makebox(0,0){$\cdot$}}
\put(487,328){\makebox(0,0){$\cdot$}}
\put(487,335){\makebox(0,0){$\cdot$}}
\put(487,342){\makebox(0,0){$\cdot$}}
\put(487,349){\makebox(0,0){$\cdot$}}
\put(487,357){\makebox(0,0){$\cdot$}}
\put(487,364){\makebox(0,0){$\cdot$}}
\put(487,371){\makebox(0,0){$\cdot$}}
\put(487,379){\makebox(0,0){$\cdot$}}
\put(487,386){\makebox(0,0){$\cdot$}}
\put(487,393){\makebox(0,0){$\cdot$}}
\put(487,400){\makebox(0,0){$\cdot$}}
\put(487,408){\makebox(0,0){$\cdot$}}
\put(487,415){\makebox(0,0){$\cdot$}}
\put(487,422){\makebox(0,0){$\cdot$}}
\put(487,429){\makebox(0,0){$\cdot$}}
\put(487,437){\makebox(0,0){$\cdot$}}
\put(487,444){\makebox(0,0){$\cdot$}}
\put(487,451){\makebox(0,0){$\cdot$}}
\put(487,459){\makebox(0,0){$\cdot$}}
\put(487,466){\makebox(0,0){$\cdot$}}
\put(487,473){\makebox(0,0){$\cdot$}}
\put(487,480){\makebox(0,0){$\cdot$}}
\put(487,488){\makebox(0,0){$\cdot$}}
\put(487,495){\makebox(0,0){$\cdot$}}
\put(487,502){\makebox(0,0){$\cdot$}}
\put(487,510){\makebox(0,0){$\cdot$}}
\put(487,517){\makebox(0,0){$\cdot$}}
\put(487,524){\makebox(0,0){$\cdot$}}
\put(487,531){\makebox(0,0){$\cdot$}}
\put(487,539){\makebox(0,0){$\cdot$}}
\put(487,546){\makebox(0,0){$\cdot$}}
\put(487,553){\makebox(0,0){$\cdot$}}
\put(487,561){\makebox(0,0){$\cdot$}}
\put(487,568){\makebox(0,0){$\cdot$}}
\put(487,575){\makebox(0,0){$\cdot$}}
\put(487,582){\makebox(0,0){$\cdot$}}
\put(487,590){\makebox(0,0){$\cdot$}}
\put(487,597){\makebox(0,0){$\cdot$}}
\put(487,604){\makebox(0,0){$\cdot$}}
\put(487,611){\makebox(0,0){$\cdot$}}
\put(487,619){\makebox(0,0){$\cdot$}}
\put(487,626){\makebox(0,0){$\cdot$}}
\put(487,633){\makebox(0,0){$\cdot$}}
\put(487,641){\makebox(0,0){$\cdot$}}
\put(487,648){\makebox(0,0){$\cdot$}}
\put(487,655){\makebox(0,0){$\cdot$}}
\put(487,662){\makebox(0,0){$\cdot$}}
\put(487,670){\makebox(0,0){$\cdot$}}
\put(487,677){\makebox(0,0){$\cdot$}}
\put(487,684){\makebox(0,0){$\cdot$}}
\put(487,692){\makebox(0,0){$\cdot$}}
\put(487,699){\makebox(0,0){$\cdot$}}
\put(487,706){\makebox(0,0){$\cdot$}}
\put(487,713){\makebox(0,0){$\cdot$}}
\put(487,721){\makebox(0,0){$\cdot$}}
\put(487,728){\makebox(0,0){$\cdot$}}
\put(487,735){\makebox(0,0){$\cdot$}}
\put(487,743){\makebox(0,0){$\cdot$}}
\put(487,750){\makebox(0,0){$\cdot$}}
\put(487,757){\makebox(0,0){$\cdot$}}
\put(487,764){\makebox(0,0){$\cdot$}}
\put(487,772){\makebox(0,0){$\cdot$}}
\put(487,779){\makebox(0,0){$\cdot$}}
\put(487,786){\makebox(0,0){$\cdot$}}
\put(487,793){\makebox(0,0){$\cdot$}}
\put(487,801){\makebox(0,0){$\cdot$}}
\put(487,808){\makebox(0,0){$\cdot$}}
\put(487,815){\makebox(0,0){$\cdot$}}
\put(487,823){\makebox(0,0){$\cdot$}}
\put(487,830){\makebox(0,0){$\cdot$}}
\put(487,837){\makebox(0,0){$\cdot$}}
\put(487,844){\makebox(0,0){$\cdot$}}
\put(487,852){\makebox(0,0){$\cdot$}}
\put(487,859){\makebox(0,0){$\cdot$}}
\put(496,138){\makebox(0,0){$\cdot$}}
\put(496,146){\makebox(0,0){$\cdot$}}
\put(496,153){\makebox(0,0){$\cdot$}}
\put(496,160){\makebox(0,0){$\cdot$}}
\put(496,167){\makebox(0,0){$\cdot$}}
\put(496,175){\makebox(0,0){$\cdot$}}
\put(496,182){\makebox(0,0){$\cdot$}}
\put(496,189){\makebox(0,0){$\cdot$}}
\put(496,197){\makebox(0,0){$\cdot$}}
\put(496,204){\makebox(0,0){$\cdot$}}
\put(496,211){\makebox(0,0){$\cdot$}}
\put(496,218){\makebox(0,0){$\cdot$}}
\put(496,226){\makebox(0,0){$\cdot$}}
\put(496,233){\makebox(0,0){$\cdot$}}
\put(496,240){\makebox(0,0){$\cdot$}}
\put(496,247){\makebox(0,0){$\cdot$}}
\put(496,255){\makebox(0,0){$\cdot$}}
\put(496,262){\makebox(0,0){$\cdot$}}
\put(496,269){\makebox(0,0){$\cdot$}}
\put(496,277){\makebox(0,0){$\cdot$}}
\put(496,284){\makebox(0,0){$\cdot$}}
\put(496,291){\makebox(0,0){$\cdot$}}
\put(496,298){\makebox(0,0){$\cdot$}}
\put(496,306){\makebox(0,0){$\cdot$}}
\put(496,313){\makebox(0,0){$\cdot$}}
\put(496,320){\makebox(0,0){$\cdot$}}
\put(496,328){\makebox(0,0){$\cdot$}}
\put(496,335){\makebox(0,0){$\cdot$}}
\put(496,342){\makebox(0,0){$\cdot$}}
\put(496,349){\makebox(0,0){$\cdot$}}
\put(496,357){\makebox(0,0){$\cdot$}}
\put(496,364){\makebox(0,0){$\cdot$}}
\put(496,371){\makebox(0,0){$\cdot$}}
\put(496,379){\makebox(0,0){$\cdot$}}
\put(496,386){\makebox(0,0){$\cdot$}}
\put(496,393){\makebox(0,0){$\cdot$}}
\put(496,400){\makebox(0,0){$\cdot$}}
\put(496,408){\makebox(0,0){$\cdot$}}
\put(496,415){\makebox(0,0){$\cdot$}}
\put(496,422){\makebox(0,0){$\cdot$}}
\put(496,429){\makebox(0,0){$\cdot$}}
\put(496,437){\makebox(0,0){$\cdot$}}
\put(496,444){\makebox(0,0){$\cdot$}}
\put(496,451){\makebox(0,0){$\cdot$}}
\put(496,459){\makebox(0,0){$\cdot$}}
\put(496,466){\makebox(0,0){$\cdot$}}
\put(496,473){\makebox(0,0){$\cdot$}}
\put(496,480){\makebox(0,0){$\cdot$}}
\put(496,488){\makebox(0,0){$\cdot$}}
\put(496,495){\makebox(0,0){$\cdot$}}
\put(496,502){\makebox(0,0){$\cdot$}}
\put(496,510){\makebox(0,0){$\cdot$}}
\put(496,517){\makebox(0,0){$\cdot$}}
\put(496,524){\makebox(0,0){$\cdot$}}
\put(496,531){\makebox(0,0){$\cdot$}}
\put(496,539){\makebox(0,0){$\cdot$}}
\put(496,546){\makebox(0,0){$\cdot$}}
\put(496,553){\makebox(0,0){$\cdot$}}
\put(496,561){\makebox(0,0){$\cdot$}}
\put(496,568){\makebox(0,0){$\cdot$}}
\put(496,575){\makebox(0,0){$\cdot$}}
\put(496,582){\makebox(0,0){$\cdot$}}
\put(496,590){\makebox(0,0){$\cdot$}}
\put(496,597){\makebox(0,0){$\cdot$}}
\put(496,604){\makebox(0,0){$\cdot$}}
\put(496,611){\makebox(0,0){$\cdot$}}
\put(496,619){\makebox(0,0){$\cdot$}}
\put(496,626){\makebox(0,0){$\cdot$}}
\put(496,633){\makebox(0,0){$\cdot$}}
\put(496,641){\makebox(0,0){$\cdot$}}
\put(496,648){\makebox(0,0){$\cdot$}}
\put(496,655){\makebox(0,0){$\cdot$}}
\put(496,662){\makebox(0,0){$\cdot$}}
\put(496,670){\makebox(0,0){$\cdot$}}
\put(496,677){\makebox(0,0){$\cdot$}}
\put(496,684){\makebox(0,0){$\cdot$}}
\put(496,692){\makebox(0,0){$\cdot$}}
\put(496,699){\makebox(0,0){$\cdot$}}
\put(496,706){\makebox(0,0){$\cdot$}}
\put(496,713){\makebox(0,0){$\cdot$}}
\put(496,721){\makebox(0,0){$\cdot$}}
\put(496,728){\makebox(0,0){$\cdot$}}
\put(496,735){\makebox(0,0){$\cdot$}}
\put(496,743){\makebox(0,0){$\cdot$}}
\put(496,750){\makebox(0,0){$\cdot$}}
\put(496,757){\makebox(0,0){$\cdot$}}
\put(496,764){\makebox(0,0){$\cdot$}}
\put(496,772){\makebox(0,0){$\cdot$}}
\put(496,779){\makebox(0,0){$\cdot$}}
\put(496,786){\makebox(0,0){$\cdot$}}
\put(496,793){\makebox(0,0){$\cdot$}}
\put(496,801){\makebox(0,0){$\cdot$}}
\put(496,808){\makebox(0,0){$\cdot$}}
\put(496,815){\makebox(0,0){$\cdot$}}
\put(496,823){\makebox(0,0){$\cdot$}}
\put(496,830){\makebox(0,0){$\cdot$}}
\put(496,837){\makebox(0,0){$\cdot$}}
\put(496,844){\makebox(0,0){$\cdot$}}
\put(496,852){\makebox(0,0){$\cdot$}}
\put(496,859){\makebox(0,0){$\cdot$}}
\put(505,138){\makebox(0,0){$\cdot$}}
\put(505,146){\makebox(0,0){$\cdot$}}
\put(505,153){\makebox(0,0){$\cdot$}}
\put(505,160){\makebox(0,0){$\cdot$}}
\put(505,167){\makebox(0,0){$\cdot$}}
\put(505,175){\makebox(0,0){$\cdot$}}
\put(505,182){\makebox(0,0){$\cdot$}}
\put(505,189){\makebox(0,0){$\cdot$}}
\put(505,197){\makebox(0,0){$\cdot$}}
\put(505,204){\makebox(0,0){$\cdot$}}
\put(505,211){\makebox(0,0){$\cdot$}}
\put(505,218){\makebox(0,0){$\cdot$}}
\put(505,226){\makebox(0,0){$\cdot$}}
\put(505,233){\makebox(0,0){$\cdot$}}
\put(505,240){\makebox(0,0){$\cdot$}}
\put(505,247){\makebox(0,0){$\cdot$}}
\put(505,255){\makebox(0,0){$\cdot$}}
\put(505,262){\makebox(0,0){$\cdot$}}
\put(505,269){\makebox(0,0){$\cdot$}}
\put(505,277){\makebox(0,0){$\cdot$}}
\put(505,284){\makebox(0,0){$\cdot$}}
\put(505,291){\makebox(0,0){$\cdot$}}
\put(505,298){\makebox(0,0){$\cdot$}}
\put(505,306){\makebox(0,0){$\cdot$}}
\put(505,313){\makebox(0,0){$\cdot$}}
\put(505,320){\makebox(0,0){$\cdot$}}
\put(505,328){\makebox(0,0){$\cdot$}}
\put(505,335){\makebox(0,0){$\cdot$}}
\put(505,342){\makebox(0,0){$\cdot$}}
\put(505,349){\makebox(0,0){$\cdot$}}
\put(505,357){\makebox(0,0){$\cdot$}}
\put(505,364){\makebox(0,0){$\cdot$}}
\put(505,371){\makebox(0,0){$\cdot$}}
\put(505,379){\makebox(0,0){$\cdot$}}
\put(505,386){\makebox(0,0){$\cdot$}}
\put(505,393){\makebox(0,0){$\cdot$}}
\put(505,400){\makebox(0,0){$\cdot$}}
\put(505,408){\makebox(0,0){$\cdot$}}
\put(505,415){\makebox(0,0){$\cdot$}}
\put(505,422){\makebox(0,0){$\cdot$}}
\put(505,429){\makebox(0,0){$\cdot$}}
\put(505,437){\makebox(0,0){$\cdot$}}
\put(505,444){\makebox(0,0){$\cdot$}}
\put(505,451){\makebox(0,0){$\cdot$}}
\put(505,459){\makebox(0,0){$\cdot$}}
\put(505,466){\makebox(0,0){$\cdot$}}
\put(505,473){\makebox(0,0){$\cdot$}}
\put(505,480){\makebox(0,0){$\cdot$}}
\put(505,488){\makebox(0,0){$\cdot$}}
\put(505,495){\makebox(0,0){$\cdot$}}
\put(505,502){\makebox(0,0){$\cdot$}}
\put(505,510){\makebox(0,0){$\cdot$}}
\put(505,517){\makebox(0,0){$\cdot$}}
\put(505,524){\makebox(0,0){$\cdot$}}
\put(505,531){\makebox(0,0){$\cdot$}}
\put(505,539){\makebox(0,0){$\cdot$}}
\put(505,546){\makebox(0,0){$\cdot$}}
\put(505,553){\makebox(0,0){$\cdot$}}
\put(505,561){\makebox(0,0){$\cdot$}}
\put(505,568){\makebox(0,0){$\cdot$}}
\put(505,575){\makebox(0,0){$\cdot$}}
\put(505,582){\makebox(0,0){$\cdot$}}
\put(505,590){\makebox(0,0){$\cdot$}}
\put(505,597){\makebox(0,0){$\cdot$}}
\put(505,604){\makebox(0,0){$\cdot$}}
\put(505,611){\makebox(0,0){$\cdot$}}
\put(505,619){\makebox(0,0){$\cdot$}}
\put(505,626){\makebox(0,0){$\cdot$}}
\put(505,633){\makebox(0,0){$\cdot$}}
\put(505,641){\makebox(0,0){$\cdot$}}
\put(505,648){\makebox(0,0){$\cdot$}}
\put(505,655){\makebox(0,0){$\cdot$}}
\put(505,662){\makebox(0,0){$\cdot$}}
\put(505,670){\makebox(0,0){$\cdot$}}
\put(505,677){\makebox(0,0){$\cdot$}}
\put(505,684){\makebox(0,0){$\cdot$}}
\put(505,692){\makebox(0,0){$\cdot$}}
\put(505,699){\makebox(0,0){$\cdot$}}
\put(505,706){\makebox(0,0){$\cdot$}}
\put(505,713){\makebox(0,0){$\cdot$}}
\put(505,721){\makebox(0,0){$\cdot$}}
\put(505,728){\makebox(0,0){$\cdot$}}
\put(505,735){\makebox(0,0){$\cdot$}}
\put(505,743){\makebox(0,0){$\cdot$}}
\put(505,750){\makebox(0,0){$\cdot$}}
\put(505,757){\makebox(0,0){$\cdot$}}
\put(505,764){\makebox(0,0){$\cdot$}}
\put(505,772){\makebox(0,0){$\cdot$}}
\put(505,779){\makebox(0,0){$\cdot$}}
\put(505,786){\makebox(0,0){$\cdot$}}
\put(505,793){\makebox(0,0){$\cdot$}}
\put(505,801){\makebox(0,0){$\cdot$}}
\put(505,808){\makebox(0,0){$\cdot$}}
\put(505,815){\makebox(0,0){$\cdot$}}
\put(505,823){\makebox(0,0){$\cdot$}}
\put(505,830){\makebox(0,0){$\cdot$}}
\put(505,837){\makebox(0,0){$\cdot$}}
\put(505,844){\makebox(0,0){$\cdot$}}
\put(505,852){\makebox(0,0){$\cdot$}}
\put(505,859){\makebox(0,0){$\cdot$}}
\put(514,138){\makebox(0,0){$\cdot$}}
\put(514,146){\makebox(0,0){$\cdot$}}
\put(514,153){\makebox(0,0){$\cdot$}}
\put(514,160){\makebox(0,0){$\cdot$}}
\put(514,167){\makebox(0,0){$\cdot$}}
\put(514,175){\makebox(0,0){$\cdot$}}
\put(514,182){\makebox(0,0){$\cdot$}}
\put(514,189){\makebox(0,0){$\cdot$}}
\put(514,197){\makebox(0,0){$\cdot$}}
\put(514,204){\makebox(0,0){$\cdot$}}
\put(514,211){\makebox(0,0){$\cdot$}}
\put(514,218){\makebox(0,0){$\cdot$}}
\put(514,226){\makebox(0,0){$\cdot$}}
\put(514,233){\makebox(0,0){$\cdot$}}
\put(514,240){\makebox(0,0){$\cdot$}}
\put(514,247){\makebox(0,0){$\cdot$}}
\put(514,255){\makebox(0,0){$\cdot$}}
\put(514,262){\makebox(0,0){$\cdot$}}
\put(514,269){\makebox(0,0){$\cdot$}}
\put(514,277){\makebox(0,0){$\cdot$}}
\put(514,284){\makebox(0,0){$\cdot$}}
\put(514,291){\makebox(0,0){$\cdot$}}
\put(514,298){\makebox(0,0){$\cdot$}}
\put(514,306){\makebox(0,0){$\cdot$}}
\put(514,313){\makebox(0,0){$\cdot$}}
\put(514,320){\makebox(0,0){$\cdot$}}
\put(514,328){\makebox(0,0){$\cdot$}}
\put(514,335){\makebox(0,0){$\cdot$}}
\put(514,342){\makebox(0,0){$\cdot$}}
\put(514,349){\makebox(0,0){$\cdot$}}
\put(514,357){\makebox(0,0){$\cdot$}}
\put(514,364){\makebox(0,0){$\cdot$}}
\put(514,371){\makebox(0,0){$\cdot$}}
\put(514,379){\makebox(0,0){$\cdot$}}
\put(514,386){\makebox(0,0){$\cdot$}}
\put(514,393){\makebox(0,0){$\cdot$}}
\put(514,400){\makebox(0,0){$\cdot$}}
\put(514,408){\makebox(0,0){$\cdot$}}
\put(514,415){\makebox(0,0){$\cdot$}}
\put(514,422){\makebox(0,0){$\cdot$}}
\put(514,429){\makebox(0,0){$\cdot$}}
\put(514,437){\makebox(0,0){$\cdot$}}
\put(514,444){\makebox(0,0){$\cdot$}}
\put(514,451){\makebox(0,0){$\cdot$}}
\put(514,459){\makebox(0,0){$\cdot$}}
\put(514,466){\makebox(0,0){$\cdot$}}
\put(514,473){\makebox(0,0){$\cdot$}}
\put(514,480){\makebox(0,0){$\cdot$}}
\put(514,488){\makebox(0,0){$\cdot$}}
\put(514,495){\makebox(0,0){$\cdot$}}
\put(514,502){\makebox(0,0){$\cdot$}}
\put(514,510){\makebox(0,0){$\cdot$}}
\put(514,517){\makebox(0,0){$\cdot$}}
\put(514,524){\makebox(0,0){$\cdot$}}
\put(514,531){\makebox(0,0){$\cdot$}}
\put(514,539){\makebox(0,0){$\cdot$}}
\put(514,546){\makebox(0,0){$\cdot$}}
\put(514,553){\makebox(0,0){$\cdot$}}
\put(514,561){\makebox(0,0){$\cdot$}}
\put(514,568){\makebox(0,0){$\cdot$}}
\put(514,575){\makebox(0,0){$\cdot$}}
\put(514,582){\makebox(0,0){$\cdot$}}
\put(514,590){\makebox(0,0){$\cdot$}}
\put(514,597){\makebox(0,0){$\cdot$}}
\put(514,604){\makebox(0,0){$\cdot$}}
\put(514,611){\makebox(0,0){$\cdot$}}
\put(514,619){\makebox(0,0){$\cdot$}}
\put(514,626){\makebox(0,0){$\cdot$}}
\put(514,633){\makebox(0,0){$\cdot$}}
\put(514,641){\makebox(0,0){$\cdot$}}
\put(514,648){\makebox(0,0){$\cdot$}}
\put(514,655){\makebox(0,0){$\cdot$}}
\put(514,662){\makebox(0,0){$\cdot$}}
\put(514,670){\makebox(0,0){$\cdot$}}
\put(514,677){\makebox(0,0){$\cdot$}}
\put(514,684){\makebox(0,0){$\cdot$}}
\put(514,692){\makebox(0,0){$\cdot$}}
\put(514,699){\makebox(0,0){$\cdot$}}
\put(514,706){\makebox(0,0){$\cdot$}}
\put(514,713){\makebox(0,0){$\cdot$}}
\put(514,721){\makebox(0,0){$\cdot$}}
\put(514,728){\makebox(0,0){$\cdot$}}
\put(514,735){\makebox(0,0){$\cdot$}}
\put(514,743){\makebox(0,0){$\cdot$}}
\put(514,750){\makebox(0,0){$\cdot$}}
\put(514,757){\makebox(0,0){$\cdot$}}
\put(514,764){\makebox(0,0){$\cdot$}}
\put(514,772){\makebox(0,0){$\cdot$}}
\put(514,779){\makebox(0,0){$\cdot$}}
\put(514,786){\makebox(0,0){$\cdot$}}
\put(514,793){\makebox(0,0){$\cdot$}}
\put(514,801){\makebox(0,0){$\cdot$}}
\put(514,808){\makebox(0,0){$\cdot$}}
\put(514,815){\makebox(0,0){$\cdot$}}
\put(514,823){\makebox(0,0){$\cdot$}}
\put(514,830){\makebox(0,0){$\cdot$}}
\put(514,837){\makebox(0,0){$\cdot$}}
\put(514,844){\makebox(0,0){$\cdot$}}
\put(514,852){\makebox(0,0){$\cdot$}}
\put(514,859){\makebox(0,0){$\cdot$}}
\put(523,138){\makebox(0,0){$\cdot$}}
\put(523,146){\makebox(0,0){$\cdot$}}
\put(523,153){\makebox(0,0){$\cdot$}}
\put(523,160){\makebox(0,0){$\cdot$}}
\put(523,167){\makebox(0,0){$\cdot$}}
\put(523,175){\makebox(0,0){$\cdot$}}
\put(523,182){\makebox(0,0){$\cdot$}}
\put(523,189){\makebox(0,0){$\cdot$}}
\put(523,197){\makebox(0,0){$\cdot$}}
\put(523,204){\makebox(0,0){$\cdot$}}
\put(523,211){\makebox(0,0){$\cdot$}}
\put(523,218){\makebox(0,0){$\cdot$}}
\put(523,226){\makebox(0,0){$\cdot$}}
\put(523,233){\makebox(0,0){$\cdot$}}
\put(523,240){\makebox(0,0){$\cdot$}}
\put(523,247){\makebox(0,0){$\cdot$}}
\put(523,255){\makebox(0,0){$\cdot$}}
\put(523,262){\makebox(0,0){$\cdot$}}
\put(523,269){\makebox(0,0){$\cdot$}}
\put(523,277){\makebox(0,0){$\cdot$}}
\put(523,284){\makebox(0,0){$\cdot$}}
\put(523,291){\makebox(0,0){$\cdot$}}
\put(523,298){\makebox(0,0){$\cdot$}}
\put(523,306){\makebox(0,0){$\cdot$}}
\put(523,313){\makebox(0,0){$\cdot$}}
\put(523,320){\makebox(0,0){$\cdot$}}
\put(523,328){\makebox(0,0){$\cdot$}}
\put(523,335){\makebox(0,0){$\cdot$}}
\put(523,342){\makebox(0,0){$\cdot$}}
\put(523,349){\makebox(0,0){$\cdot$}}
\put(523,357){\makebox(0,0){$\cdot$}}
\put(523,364){\makebox(0,0){$\cdot$}}
\put(523,371){\makebox(0,0){$\cdot$}}
\put(523,379){\makebox(0,0){$\cdot$}}
\put(523,386){\makebox(0,0){$\cdot$}}
\put(523,393){\makebox(0,0){$\cdot$}}
\put(523,400){\makebox(0,0){$\cdot$}}
\put(523,408){\makebox(0,0){$\cdot$}}
\put(523,415){\makebox(0,0){$\cdot$}}
\put(523,422){\makebox(0,0){$\cdot$}}
\put(523,429){\makebox(0,0){$\cdot$}}
\put(523,437){\makebox(0,0){$\cdot$}}
\put(523,444){\makebox(0,0){$\cdot$}}
\put(523,451){\makebox(0,0){$\cdot$}}
\put(523,459){\makebox(0,0){$\cdot$}}
\put(523,466){\makebox(0,0){$\cdot$}}
\put(523,473){\makebox(0,0){$\cdot$}}
\put(523,480){\makebox(0,0){$\cdot$}}
\put(523,488){\makebox(0,0){$\cdot$}}
\put(523,495){\makebox(0,0){$\cdot$}}
\put(523,502){\makebox(0,0){$\cdot$}}
\put(523,510){\makebox(0,0){$\cdot$}}
\put(523,517){\makebox(0,0){$\cdot$}}
\put(523,524){\makebox(0,0){$\cdot$}}
\put(523,531){\makebox(0,0){$\cdot$}}
\put(523,539){\makebox(0,0){$\cdot$}}
\put(523,546){\makebox(0,0){$\cdot$}}
\put(523,553){\makebox(0,0){$\cdot$}}
\put(523,561){\makebox(0,0){$\cdot$}}
\put(523,568){\makebox(0,0){$\cdot$}}
\put(523,575){\makebox(0,0){$\cdot$}}
\put(523,582){\makebox(0,0){$\cdot$}}
\put(523,590){\makebox(0,0){$\cdot$}}
\put(523,597){\makebox(0,0){$\cdot$}}
\put(523,604){\makebox(0,0){$\cdot$}}
\put(523,611){\makebox(0,0){$\cdot$}}
\put(523,619){\makebox(0,0){$\cdot$}}
\put(523,626){\makebox(0,0){$\cdot$}}
\put(523,633){\makebox(0,0){$\cdot$}}
\put(523,641){\makebox(0,0){$\cdot$}}
\put(523,648){\makebox(0,0){$\cdot$}}
\put(523,655){\makebox(0,0){$\cdot$}}
\put(523,662){\makebox(0,0){$\cdot$}}
\put(523,670){\makebox(0,0){$\cdot$}}
\put(523,677){\makebox(0,0){$\cdot$}}
\put(523,684){\makebox(0,0){$\cdot$}}
\put(523,692){\makebox(0,0){$\cdot$}}
\put(523,699){\makebox(0,0){$\cdot$}}
\put(523,706){\makebox(0,0){$\cdot$}}
\put(523,713){\makebox(0,0){$\cdot$}}
\put(523,721){\makebox(0,0){$\cdot$}}
\put(523,728){\makebox(0,0){$\cdot$}}
\put(523,735){\makebox(0,0){$\cdot$}}
\put(523,743){\makebox(0,0){$\cdot$}}
\put(523,750){\makebox(0,0){$\cdot$}}
\put(523,757){\makebox(0,0){$\cdot$}}
\put(523,764){\makebox(0,0){$\cdot$}}
\put(523,772){\makebox(0,0){$\cdot$}}
\put(523,779){\makebox(0,0){$\cdot$}}
\put(523,786){\makebox(0,0){$\cdot$}}
\put(523,793){\makebox(0,0){$\cdot$}}
\put(523,801){\makebox(0,0){$\cdot$}}
\put(523,808){\makebox(0,0){$\cdot$}}
\put(523,815){\makebox(0,0){$\cdot$}}
\put(523,823){\makebox(0,0){$\cdot$}}
\put(523,830){\makebox(0,0){$\cdot$}}
\put(523,837){\makebox(0,0){$\cdot$}}
\put(523,844){\makebox(0,0){$\cdot$}}
\put(523,852){\makebox(0,0){$\cdot$}}
\put(523,859){\makebox(0,0){$\cdot$}}
\put(532,138){\makebox(0,0){$\cdot$}}
\put(532,146){\makebox(0,0){$\cdot$}}
\put(532,153){\makebox(0,0){$\cdot$}}
\put(532,160){\makebox(0,0){$\cdot$}}
\put(532,167){\makebox(0,0){$\cdot$}}
\put(532,175){\makebox(0,0){$\cdot$}}
\put(532,182){\makebox(0,0){$\cdot$}}
\put(532,189){\makebox(0,0){$\cdot$}}
\put(532,197){\makebox(0,0){$\cdot$}}
\put(532,204){\makebox(0,0){$\cdot$}}
\put(532,211){\makebox(0,0){$\cdot$}}
\put(532,218){\makebox(0,0){$\cdot$}}
\put(532,226){\makebox(0,0){$\cdot$}}
\put(532,233){\makebox(0,0){$\cdot$}}
\put(532,240){\makebox(0,0){$\cdot$}}
\put(532,247){\makebox(0,0){$\cdot$}}
\put(532,255){\makebox(0,0){$\cdot$}}
\put(532,262){\makebox(0,0){$\cdot$}}
\put(532,269){\makebox(0,0){$\cdot$}}
\put(532,277){\makebox(0,0){$\cdot$}}
\put(532,284){\makebox(0,0){$\cdot$}}
\put(532,291){\makebox(0,0){$\cdot$}}
\put(532,298){\makebox(0,0){$\cdot$}}
\put(532,306){\makebox(0,0){$\cdot$}}
\put(532,313){\makebox(0,0){$\cdot$}}
\put(532,320){\makebox(0,0){$\cdot$}}
\put(532,335){\makebox(0,0){$\cdot$}}
\put(532,342){\makebox(0,0){$\cdot$}}
\put(532,349){\makebox(0,0){$\cdot$}}
\put(532,357){\makebox(0,0){$\cdot$}}
\put(532,364){\makebox(0,0){$\cdot$}}
\put(532,371){\makebox(0,0){$\cdot$}}
\put(532,379){\makebox(0,0){$\cdot$}}
\put(532,386){\makebox(0,0){$\cdot$}}
\put(532,393){\makebox(0,0){$\cdot$}}
\put(532,400){\makebox(0,0){$\cdot$}}
\put(532,408){\makebox(0,0){$\cdot$}}
\put(532,415){\makebox(0,0){$\cdot$}}
\put(532,422){\makebox(0,0){$\cdot$}}
\put(532,429){\makebox(0,0){$\cdot$}}
\put(532,437){\makebox(0,0){$\cdot$}}
\put(532,444){\makebox(0,0){$\cdot$}}
\put(532,451){\makebox(0,0){$\cdot$}}
\put(532,459){\makebox(0,0){$\cdot$}}
\put(532,466){\makebox(0,0){$\cdot$}}
\put(532,473){\makebox(0,0){$\cdot$}}
\put(532,480){\makebox(0,0){$\cdot$}}
\put(532,488){\makebox(0,0){$\cdot$}}
\put(532,495){\makebox(0,0){$\cdot$}}
\put(532,502){\makebox(0,0){$\cdot$}}
\put(532,510){\makebox(0,0){$\cdot$}}
\put(532,517){\makebox(0,0){$\cdot$}}
\put(532,524){\makebox(0,0){$\cdot$}}
\put(532,531){\makebox(0,0){$\cdot$}}
\put(532,539){\makebox(0,0){$\cdot$}}
\put(532,546){\makebox(0,0){$\cdot$}}
\put(532,553){\makebox(0,0){$\cdot$}}
\put(532,561){\makebox(0,0){$\cdot$}}
\put(532,568){\makebox(0,0){$\cdot$}}
\put(532,575){\makebox(0,0){$\cdot$}}
\put(532,582){\makebox(0,0){$\cdot$}}
\put(532,590){\makebox(0,0){$\cdot$}}
\put(532,597){\makebox(0,0){$\cdot$}}
\put(532,604){\makebox(0,0){$\cdot$}}
\put(532,611){\makebox(0,0){$\cdot$}}
\put(532,619){\makebox(0,0){$\cdot$}}
\put(532,626){\makebox(0,0){$\cdot$}}
\put(532,633){\makebox(0,0){$\cdot$}}
\put(532,641){\makebox(0,0){$\cdot$}}
\put(532,648){\makebox(0,0){$\cdot$}}
\put(532,655){\makebox(0,0){$\cdot$}}
\put(532,662){\makebox(0,0){$\cdot$}}
\put(532,670){\makebox(0,0){$\cdot$}}
\put(532,684){\makebox(0,0){$\cdot$}}
\put(532,699){\makebox(0,0){$\cdot$}}
\put(532,706){\makebox(0,0){$\cdot$}}
\put(532,713){\makebox(0,0){$\cdot$}}
\put(532,721){\makebox(0,0){$\cdot$}}
\put(532,728){\makebox(0,0){$\cdot$}}
\put(532,735){\makebox(0,0){$\cdot$}}
\put(532,743){\makebox(0,0){$\cdot$}}
\put(532,757){\makebox(0,0){$\cdot$}}
\put(532,764){\makebox(0,0){$\cdot$}}
\put(532,772){\makebox(0,0){$\cdot$}}
\put(532,779){\makebox(0,0){$\cdot$}}
\put(532,786){\makebox(0,0){$\cdot$}}
\put(532,793){\makebox(0,0){$\cdot$}}
\put(532,801){\makebox(0,0){$\cdot$}}
\put(532,808){\makebox(0,0){$\cdot$}}
\put(532,815){\makebox(0,0){$\cdot$}}
\put(532,823){\makebox(0,0){$\cdot$}}
\put(532,830){\makebox(0,0){$\cdot$}}
\put(532,837){\makebox(0,0){$\cdot$}}
\put(532,844){\makebox(0,0){$\cdot$}}
\put(532,852){\makebox(0,0){$\cdot$}}
\put(532,859){\makebox(0,0){$\cdot$}}
\put(541,138){\makebox(0,0){$\cdot$}}
\put(541,146){\makebox(0,0){$\cdot$}}
\put(541,153){\makebox(0,0){$\cdot$}}
\put(541,175){\makebox(0,0){$\cdot$}}
\put(541,182){\makebox(0,0){$\cdot$}}
\put(541,189){\makebox(0,0){$\cdot$}}
\put(541,197){\makebox(0,0){$\cdot$}}
\put(541,204){\makebox(0,0){$\cdot$}}
\put(541,211){\makebox(0,0){$\cdot$}}
\put(541,218){\makebox(0,0){$\cdot$}}
\put(541,226){\makebox(0,0){$\cdot$}}
\put(541,233){\makebox(0,0){$\cdot$}}
\put(541,240){\makebox(0,0){$\cdot$}}
\put(541,247){\makebox(0,0){$\cdot$}}
\put(541,255){\makebox(0,0){$\cdot$}}
\put(541,262){\makebox(0,0){$\cdot$}}
\put(541,269){\makebox(0,0){$\cdot$}}
\put(541,277){\makebox(0,0){$\cdot$}}
\put(541,284){\makebox(0,0){$\cdot$}}
\put(541,291){\makebox(0,0){$\cdot$}}
\put(541,298){\makebox(0,0){$\cdot$}}
\put(541,306){\makebox(0,0){$\cdot$}}
\put(541,313){\makebox(0,0){$\cdot$}}
\put(541,320){\makebox(0,0){$\cdot$}}
\put(541,335){\makebox(0,0){$\cdot$}}
\put(541,342){\makebox(0,0){$\cdot$}}
\put(541,349){\makebox(0,0){$\cdot$}}
\put(541,357){\makebox(0,0){$\cdot$}}
\put(541,364){\makebox(0,0){$\cdot$}}
\put(541,371){\makebox(0,0){$\cdot$}}
\put(541,379){\makebox(0,0){$\cdot$}}
\put(541,386){\makebox(0,0){$\cdot$}}
\put(541,393){\makebox(0,0){$\cdot$}}
\put(541,400){\makebox(0,0){$\cdot$}}
\put(541,408){\makebox(0,0){$\cdot$}}
\put(541,415){\makebox(0,0){$\cdot$}}
\put(541,422){\makebox(0,0){$\cdot$}}
\put(541,429){\makebox(0,0){$\cdot$}}
\put(541,437){\makebox(0,0){$\cdot$}}
\put(541,444){\makebox(0,0){$\cdot$}}
\put(541,451){\makebox(0,0){$\cdot$}}
\put(541,459){\makebox(0,0){$\cdot$}}
\put(541,466){\makebox(0,0){$\cdot$}}
\put(541,473){\makebox(0,0){$\cdot$}}
\put(541,480){\makebox(0,0){$\cdot$}}
\put(541,488){\makebox(0,0){$\cdot$}}
\put(541,495){\makebox(0,0){$\cdot$}}
\put(541,502){\makebox(0,0){$\cdot$}}
\put(541,510){\makebox(0,0){$\cdot$}}
\put(541,517){\makebox(0,0){$\cdot$}}
\put(541,524){\makebox(0,0){$\cdot$}}
\put(541,531){\makebox(0,0){$\cdot$}}
\put(541,539){\makebox(0,0){$\cdot$}}
\put(541,546){\makebox(0,0){$\cdot$}}
\put(541,553){\makebox(0,0){$\cdot$}}
\put(541,561){\makebox(0,0){$\cdot$}}
\put(541,568){\makebox(0,0){$\cdot$}}
\put(541,575){\makebox(0,0){$\cdot$}}
\put(541,582){\makebox(0,0){$\cdot$}}
\put(541,590){\makebox(0,0){$\cdot$}}
\put(541,597){\makebox(0,0){$\cdot$}}
\put(541,604){\makebox(0,0){$\cdot$}}
\put(541,611){\makebox(0,0){$\cdot$}}
\put(541,619){\makebox(0,0){$\cdot$}}
\put(541,626){\makebox(0,0){$\cdot$}}
\put(541,655){\makebox(0,0){$\cdot$}}
\put(541,662){\makebox(0,0){$\cdot$}}
\put(541,670){\makebox(0,0){$\cdot$}}
\put(541,699){\makebox(0,0){$\cdot$}}
\put(541,706){\makebox(0,0){$\cdot$}}
\put(541,713){\makebox(0,0){$\cdot$}}
\put(541,721){\makebox(0,0){$\cdot$}}
\put(541,728){\makebox(0,0){$\cdot$}}
\put(541,735){\makebox(0,0){$\cdot$}}
\put(541,743){\makebox(0,0){$\cdot$}}
\put(541,750){\makebox(0,0){$\cdot$}}
\put(541,757){\makebox(0,0){$\cdot$}}
\put(541,764){\makebox(0,0){$\cdot$}}
\put(541,772){\makebox(0,0){$\cdot$}}
\put(541,779){\makebox(0,0){$\cdot$}}
\put(541,786){\makebox(0,0){$\cdot$}}
\put(541,793){\makebox(0,0){$\cdot$}}
\put(541,801){\makebox(0,0){$\cdot$}}
\put(541,808){\makebox(0,0){$\cdot$}}
\put(541,815){\makebox(0,0){$\cdot$}}
\put(541,823){\makebox(0,0){$\cdot$}}
\put(541,830){\makebox(0,0){$\cdot$}}
\put(541,844){\makebox(0,0){$\cdot$}}
\put(541,852){\makebox(0,0){$\cdot$}}
\put(541,859){\makebox(0,0){$\cdot$}}
\put(550,138){\makebox(0,0){$\cdot$}}
\put(550,146){\makebox(0,0){$\cdot$}}
\put(550,153){\makebox(0,0){$\cdot$}}
\put(550,160){\makebox(0,0){$\cdot$}}
\put(550,167){\makebox(0,0){$\cdot$}}
\put(550,175){\makebox(0,0){$\cdot$}}
\put(550,182){\makebox(0,0){$\cdot$}}
\put(550,189){\makebox(0,0){$\cdot$}}
\put(550,197){\makebox(0,0){$\cdot$}}
\put(550,204){\makebox(0,0){$\cdot$}}
\put(550,211){\makebox(0,0){$\cdot$}}
\put(550,218){\makebox(0,0){$\cdot$}}
\put(550,226){\makebox(0,0){$\cdot$}}
\put(550,233){\makebox(0,0){$\cdot$}}
\put(550,240){\makebox(0,0){$\cdot$}}
\put(550,247){\makebox(0,0){$\cdot$}}
\put(550,255){\makebox(0,0){$\cdot$}}
\put(550,262){\makebox(0,0){$\cdot$}}
\put(550,269){\makebox(0,0){$\cdot$}}
\put(550,277){\makebox(0,0){$\cdot$}}
\put(550,284){\makebox(0,0){$\cdot$}}
\put(550,291){\makebox(0,0){$\cdot$}}
\put(550,298){\makebox(0,0){$\cdot$}}
\put(550,306){\makebox(0,0){$\cdot$}}
\put(550,313){\makebox(0,0){$\cdot$}}
\put(550,320){\makebox(0,0){$\cdot$}}
\put(550,335){\makebox(0,0){$\cdot$}}
\put(550,349){\makebox(0,0){$\cdot$}}
\put(550,357){\makebox(0,0){$\cdot$}}
\put(550,364){\makebox(0,0){$\cdot$}}
\put(550,371){\makebox(0,0){$\cdot$}}
\put(550,379){\makebox(0,0){$\cdot$}}
\put(550,386){\makebox(0,0){$\cdot$}}
\put(550,393){\makebox(0,0){$\cdot$}}
\put(550,400){\makebox(0,0){$\cdot$}}
\put(550,408){\makebox(0,0){$\cdot$}}
\put(550,415){\makebox(0,0){$\cdot$}}
\put(550,422){\makebox(0,0){$\cdot$}}
\put(550,429){\makebox(0,0){$\cdot$}}
\put(550,437){\makebox(0,0){$\cdot$}}
\put(550,444){\makebox(0,0){$\cdot$}}
\put(550,451){\makebox(0,0){$\cdot$}}
\put(550,459){\makebox(0,0){$\cdot$}}
\put(550,466){\makebox(0,0){$\cdot$}}
\put(550,473){\makebox(0,0){$\cdot$}}
\put(550,480){\makebox(0,0){$\cdot$}}
\put(550,488){\makebox(0,0){$\cdot$}}
\put(550,495){\makebox(0,0){$\cdot$}}
\put(550,502){\makebox(0,0){$\cdot$}}
\put(550,510){\makebox(0,0){$\cdot$}}
\put(550,517){\makebox(0,0){$\cdot$}}
\put(550,524){\makebox(0,0){$\cdot$}}
\put(550,531){\makebox(0,0){$\cdot$}}
\put(550,539){\makebox(0,0){$\cdot$}}
\put(550,546){\makebox(0,0){$\cdot$}}
\put(550,553){\makebox(0,0){$\cdot$}}
\put(550,561){\makebox(0,0){$\cdot$}}
\put(550,568){\makebox(0,0){$\cdot$}}
\put(550,575){\makebox(0,0){$\cdot$}}
\put(550,582){\makebox(0,0){$\cdot$}}
\put(550,590){\makebox(0,0){$\cdot$}}
\put(550,597){\makebox(0,0){$\cdot$}}
\put(550,604){\makebox(0,0){$\cdot$}}
\put(550,611){\makebox(0,0){$\cdot$}}
\put(550,619){\makebox(0,0){$\cdot$}}
\put(550,626){\makebox(0,0){$\cdot$}}
\put(550,655){\makebox(0,0){$\cdot$}}
\put(550,662){\makebox(0,0){$\cdot$}}
\put(550,699){\makebox(0,0){$\cdot$}}
\put(550,706){\makebox(0,0){$\cdot$}}
\put(550,713){\makebox(0,0){$\cdot$}}
\put(550,721){\makebox(0,0){$\cdot$}}
\put(550,728){\makebox(0,0){$\cdot$}}
\put(550,735){\makebox(0,0){$\cdot$}}
\put(550,743){\makebox(0,0){$\cdot$}}
\put(550,750){\makebox(0,0){$\cdot$}}
\put(550,757){\makebox(0,0){$\cdot$}}
\put(550,764){\makebox(0,0){$\cdot$}}
\put(550,772){\makebox(0,0){$\cdot$}}
\put(550,779){\makebox(0,0){$\cdot$}}
\put(550,786){\makebox(0,0){$\cdot$}}
\put(550,793){\makebox(0,0){$\cdot$}}
\put(550,801){\makebox(0,0){$\cdot$}}
\put(550,808){\makebox(0,0){$\cdot$}}
\put(550,815){\makebox(0,0){$\cdot$}}
\put(550,823){\makebox(0,0){$\cdot$}}
\put(550,830){\makebox(0,0){$\cdot$}}
\put(550,844){\makebox(0,0){$\cdot$}}
\put(550,852){\makebox(0,0){$\cdot$}}
\put(550,859){\makebox(0,0){$\cdot$}}
\put(559,138){\makebox(0,0){$\cdot$}}
\put(559,146){\makebox(0,0){$\cdot$}}
\put(559,153){\makebox(0,0){$\cdot$}}
\put(559,160){\makebox(0,0){$\cdot$}}
\put(559,167){\makebox(0,0){$\cdot$}}
\put(559,175){\makebox(0,0){$\cdot$}}
\put(559,182){\makebox(0,0){$\cdot$}}
\put(559,189){\makebox(0,0){$\cdot$}}
\put(559,197){\makebox(0,0){$\cdot$}}
\put(559,204){\makebox(0,0){$\cdot$}}
\put(559,211){\makebox(0,0){$\cdot$}}
\put(559,218){\makebox(0,0){$\cdot$}}
\put(559,226){\makebox(0,0){$\cdot$}}
\put(559,233){\makebox(0,0){$\cdot$}}
\put(559,240){\makebox(0,0){$\cdot$}}
\put(559,247){\makebox(0,0){$\cdot$}}
\put(559,255){\makebox(0,0){$\cdot$}}
\put(559,262){\makebox(0,0){$\cdot$}}
\put(559,269){\makebox(0,0){$\cdot$}}
\put(559,277){\makebox(0,0){$\cdot$}}
\put(559,284){\makebox(0,0){$\cdot$}}
\put(559,291){\makebox(0,0){$\cdot$}}
\put(559,298){\makebox(0,0){$\cdot$}}
\put(559,306){\makebox(0,0){$\cdot$}}
\put(559,313){\makebox(0,0){$\cdot$}}
\put(559,320){\makebox(0,0){$\cdot$}}
\put(559,328){\makebox(0,0){$\cdot$}}
\put(559,335){\makebox(0,0){$\cdot$}}
\put(559,349){\makebox(0,0){$\cdot$}}
\put(559,357){\makebox(0,0){$\cdot$}}
\put(559,364){\makebox(0,0){$\cdot$}}
\put(559,371){\makebox(0,0){$\cdot$}}
\put(559,379){\makebox(0,0){$\cdot$}}
\put(559,386){\makebox(0,0){$\cdot$}}
\put(559,393){\makebox(0,0){$\cdot$}}
\put(559,400){\makebox(0,0){$\cdot$}}
\put(559,408){\makebox(0,0){$\cdot$}}
\put(559,415){\makebox(0,0){$\cdot$}}
\put(559,422){\makebox(0,0){$\cdot$}}
\put(559,429){\makebox(0,0){$\cdot$}}
\put(559,437){\makebox(0,0){$\cdot$}}
\put(559,444){\makebox(0,0){$\cdot$}}
\put(559,451){\makebox(0,0){$\cdot$}}
\put(559,459){\makebox(0,0){$\cdot$}}
\put(559,466){\makebox(0,0){$\cdot$}}
\put(559,473){\makebox(0,0){$\cdot$}}
\put(559,480){\makebox(0,0){$\cdot$}}
\put(559,488){\makebox(0,0){$\cdot$}}
\put(559,495){\makebox(0,0){$\cdot$}}
\put(559,510){\makebox(0,0){$\cdot$}}
\put(559,517){\makebox(0,0){$\cdot$}}
\put(559,524){\makebox(0,0){$\cdot$}}
\put(559,531){\makebox(0,0){$\cdot$}}
\put(559,539){\makebox(0,0){$\cdot$}}
\put(559,546){\makebox(0,0){$\cdot$}}
\put(559,553){\makebox(0,0){$\cdot$}}
\put(559,561){\makebox(0,0){$\cdot$}}
\put(559,568){\makebox(0,0){$\cdot$}}
\put(559,575){\makebox(0,0){$\cdot$}}
\put(559,582){\makebox(0,0){$\cdot$}}
\put(559,590){\makebox(0,0){$\cdot$}}
\put(559,597){\makebox(0,0){$\cdot$}}
\put(559,604){\makebox(0,0){$\cdot$}}
\put(559,611){\makebox(0,0){$\cdot$}}
\put(559,619){\makebox(0,0){$\cdot$}}
\put(559,626){\makebox(0,0){$\cdot$}}
\put(559,699){\makebox(0,0){$\cdot$}}
\put(559,706){\makebox(0,0){$\cdot$}}
\put(559,713){\makebox(0,0){$\cdot$}}
\put(559,721){\makebox(0,0){$\cdot$}}
\put(559,728){\makebox(0,0){$\cdot$}}
\put(559,735){\makebox(0,0){$\cdot$}}
\put(559,743){\makebox(0,0){$\cdot$}}
\put(559,750){\makebox(0,0){$\cdot$}}
\put(559,764){\makebox(0,0){$\cdot$}}
\put(559,772){\makebox(0,0){$\cdot$}}
\put(559,779){\makebox(0,0){$\cdot$}}
\put(559,786){\makebox(0,0){$\cdot$}}
\put(559,793){\makebox(0,0){$\cdot$}}
\put(559,801){\makebox(0,0){$\cdot$}}
\put(559,808){\makebox(0,0){$\cdot$}}
\put(559,815){\makebox(0,0){$\cdot$}}
\put(559,823){\makebox(0,0){$\cdot$}}
\put(559,844){\makebox(0,0){$\cdot$}}
\put(559,852){\makebox(0,0){$\cdot$}}
\put(559,859){\makebox(0,0){$\cdot$}}
\put(568,138){\makebox(0,0){$\cdot$}}
\put(568,146){\makebox(0,0){$\cdot$}}
\put(568,153){\makebox(0,0){$\cdot$}}
\put(568,160){\makebox(0,0){$\cdot$}}
\put(568,167){\makebox(0,0){$\cdot$}}
\put(568,175){\makebox(0,0){$\cdot$}}
\put(568,182){\makebox(0,0){$\cdot$}}
\put(568,189){\makebox(0,0){$\cdot$}}
\put(568,197){\makebox(0,0){$\cdot$}}
\put(568,204){\makebox(0,0){$\cdot$}}
\put(568,211){\makebox(0,0){$\cdot$}}
\put(568,218){\makebox(0,0){$\cdot$}}
\put(568,226){\makebox(0,0){$\cdot$}}
\put(568,233){\makebox(0,0){$\cdot$}}
\put(568,240){\makebox(0,0){$\cdot$}}
\put(568,247){\makebox(0,0){$\cdot$}}
\put(568,255){\makebox(0,0){$\cdot$}}
\put(568,262){\makebox(0,0){$\cdot$}}
\put(568,269){\makebox(0,0){$\cdot$}}
\put(568,277){\makebox(0,0){$\cdot$}}
\put(568,284){\makebox(0,0){$\cdot$}}
\put(568,291){\makebox(0,0){$\cdot$}}
\put(568,298){\makebox(0,0){$\cdot$}}
\put(568,306){\makebox(0,0){$\cdot$}}
\put(568,313){\makebox(0,0){$\cdot$}}
\put(568,320){\makebox(0,0){$\cdot$}}
\put(568,328){\makebox(0,0){$\cdot$}}
\put(568,335){\makebox(0,0){$\cdot$}}
\put(568,349){\makebox(0,0){$\cdot$}}
\put(568,357){\makebox(0,0){$\cdot$}}
\put(568,364){\makebox(0,0){$\cdot$}}
\put(568,371){\makebox(0,0){$\cdot$}}
\put(568,379){\makebox(0,0){$\cdot$}}
\put(568,386){\makebox(0,0){$\cdot$}}
\put(568,393){\makebox(0,0){$\cdot$}}
\put(568,400){\makebox(0,0){$\cdot$}}
\put(568,408){\makebox(0,0){$\cdot$}}
\put(568,415){\makebox(0,0){$\cdot$}}
\put(568,422){\makebox(0,0){$\cdot$}}
\put(568,429){\makebox(0,0){$\cdot$}}
\put(568,437){\makebox(0,0){$\cdot$}}
\put(568,444){\makebox(0,0){$\cdot$}}
\put(568,451){\makebox(0,0){$\cdot$}}
\put(568,459){\makebox(0,0){$\cdot$}}
\put(568,466){\makebox(0,0){$\cdot$}}
\put(568,473){\makebox(0,0){$\cdot$}}
\put(568,480){\makebox(0,0){$\cdot$}}
\put(568,488){\makebox(0,0){$\cdot$}}
\put(568,495){\makebox(0,0){$\cdot$}}
\put(568,502){\makebox(0,0){$\cdot$}}
\put(568,510){\makebox(0,0){$\cdot$}}
\put(568,517){\makebox(0,0){$\cdot$}}
\put(568,524){\makebox(0,0){$\cdot$}}
\put(568,531){\makebox(0,0){$\cdot$}}
\put(568,539){\makebox(0,0){$\cdot$}}
\put(568,568){\makebox(0,0){$\cdot$}}
\put(568,575){\makebox(0,0){$\cdot$}}
\put(568,582){\makebox(0,0){$\cdot$}}
\put(568,590){\makebox(0,0){$\cdot$}}
\put(568,597){\makebox(0,0){$\cdot$}}
\put(568,604){\makebox(0,0){$\cdot$}}
\put(568,611){\makebox(0,0){$\cdot$}}
\put(568,619){\makebox(0,0){$\cdot$}}
\put(568,655){\makebox(0,0){$\cdot$}}
\put(568,662){\makebox(0,0){$\cdot$}}
\put(568,699){\makebox(0,0){$\cdot$}}
\put(568,706){\makebox(0,0){$\cdot$}}
\put(568,713){\makebox(0,0){$\cdot$}}
\put(568,721){\makebox(0,0){$\cdot$}}
\put(568,728){\makebox(0,0){$\cdot$}}
\put(568,735){\makebox(0,0){$\cdot$}}
\put(568,743){\makebox(0,0){$\cdot$}}
\put(568,750){\makebox(0,0){$\cdot$}}
\put(568,757){\makebox(0,0){$\cdot$}}
\put(568,764){\makebox(0,0){$\cdot$}}
\put(568,772){\makebox(0,0){$\cdot$}}
\put(568,779){\makebox(0,0){$\cdot$}}
\put(568,786){\makebox(0,0){$\cdot$}}
\put(568,793){\makebox(0,0){$\cdot$}}
\put(568,801){\makebox(0,0){$\cdot$}}
\put(568,808){\makebox(0,0){$\cdot$}}
\put(568,815){\makebox(0,0){$\cdot$}}
\put(568,823){\makebox(0,0){$\cdot$}}
\put(568,844){\makebox(0,0){$\cdot$}}
\put(568,852){\makebox(0,0){$\cdot$}}
\put(568,859){\makebox(0,0){$\cdot$}}
\put(578,138){\makebox(0,0){$\cdot$}}
\put(578,146){\makebox(0,0){$\cdot$}}
\put(578,153){\makebox(0,0){$\cdot$}}
\put(578,160){\makebox(0,0){$\cdot$}}
\put(578,167){\makebox(0,0){$\cdot$}}
\put(578,175){\makebox(0,0){$\cdot$}}
\put(578,182){\makebox(0,0){$\cdot$}}
\put(578,189){\makebox(0,0){$\cdot$}}
\put(578,197){\makebox(0,0){$\cdot$}}
\put(578,204){\makebox(0,0){$\cdot$}}
\put(578,211){\makebox(0,0){$\cdot$}}
\put(578,218){\makebox(0,0){$\cdot$}}
\put(578,226){\makebox(0,0){$\cdot$}}
\put(578,233){\makebox(0,0){$\cdot$}}
\put(578,240){\makebox(0,0){$\cdot$}}
\put(578,247){\makebox(0,0){$\cdot$}}
\put(578,255){\makebox(0,0){$\cdot$}}
\put(578,262){\makebox(0,0){$\cdot$}}
\put(578,269){\makebox(0,0){$\cdot$}}
\put(578,277){\makebox(0,0){$\cdot$}}
\put(578,284){\makebox(0,0){$\cdot$}}
\put(578,291){\makebox(0,0){$\cdot$}}
\put(578,298){\makebox(0,0){$\cdot$}}
\put(578,306){\makebox(0,0){$\cdot$}}
\put(578,313){\makebox(0,0){$\cdot$}}
\put(578,320){\makebox(0,0){$\cdot$}}
\put(578,328){\makebox(0,0){$\cdot$}}
\put(578,335){\makebox(0,0){$\cdot$}}
\put(578,342){\makebox(0,0){$\cdot$}}
\put(578,349){\makebox(0,0){$\cdot$}}
\put(578,357){\makebox(0,0){$\cdot$}}
\put(578,364){\makebox(0,0){$\cdot$}}
\put(578,371){\makebox(0,0){$\cdot$}}
\put(578,379){\makebox(0,0){$\cdot$}}
\put(578,393){\makebox(0,0){$\cdot$}}
\put(578,400){\makebox(0,0){$\cdot$}}
\put(578,408){\makebox(0,0){$\cdot$}}
\put(578,415){\makebox(0,0){$\cdot$}}
\put(578,422){\makebox(0,0){$\cdot$}}
\put(578,429){\makebox(0,0){$\cdot$}}
\put(578,437){\makebox(0,0){$\cdot$}}
\put(578,444){\makebox(0,0){$\cdot$}}
\put(578,451){\makebox(0,0){$\cdot$}}
\put(578,459){\makebox(0,0){$\cdot$}}
\put(578,466){\makebox(0,0){$\cdot$}}
\put(578,473){\makebox(0,0){$\cdot$}}
\put(578,480){\makebox(0,0){$\cdot$}}
\put(578,488){\makebox(0,0){$\cdot$}}
\put(578,495){\makebox(0,0){$\cdot$}}
\put(578,502){\makebox(0,0){$\cdot$}}
\put(578,510){\makebox(0,0){$\cdot$}}
\put(578,517){\makebox(0,0){$\cdot$}}
\put(578,524){\makebox(0,0){$\cdot$}}
\put(578,531){\makebox(0,0){$\cdot$}}
\put(578,539){\makebox(0,0){$\cdot$}}
\put(578,546){\makebox(0,0){$\cdot$}}
\put(578,568){\makebox(0,0){$\cdot$}}
\put(578,575){\makebox(0,0){$\cdot$}}
\put(578,582){\makebox(0,0){$\cdot$}}
\put(578,590){\makebox(0,0){$\cdot$}}
\put(578,597){\makebox(0,0){$\cdot$}}
\put(578,604){\makebox(0,0){$\cdot$}}
\put(578,611){\makebox(0,0){$\cdot$}}
\put(578,619){\makebox(0,0){$\cdot$}}
\put(578,699){\makebox(0,0){$\cdot$}}
\put(578,706){\makebox(0,0){$\cdot$}}
\put(578,713){\makebox(0,0){$\cdot$}}
\put(578,721){\makebox(0,0){$\cdot$}}
\put(578,728){\makebox(0,0){$\cdot$}}
\put(578,735){\makebox(0,0){$\cdot$}}
\put(578,743){\makebox(0,0){$\cdot$}}
\put(578,750){\makebox(0,0){$\cdot$}}
\put(578,757){\makebox(0,0){$\cdot$}}
\put(578,764){\makebox(0,0){$\cdot$}}
\put(578,772){\makebox(0,0){$\cdot$}}
\put(578,779){\makebox(0,0){$\cdot$}}
\put(578,786){\makebox(0,0){$\cdot$}}
\put(578,793){\makebox(0,0){$\cdot$}}
\put(578,801){\makebox(0,0){$\cdot$}}
\put(578,808){\makebox(0,0){$\cdot$}}
\put(578,815){\makebox(0,0){$\cdot$}}
\put(578,823){\makebox(0,0){$\cdot$}}
\put(587,138){\makebox(0,0){$\cdot$}}
\put(587,146){\makebox(0,0){$\cdot$}}
\put(587,153){\makebox(0,0){$\cdot$}}
\put(587,160){\makebox(0,0){$\cdot$}}
\put(587,167){\makebox(0,0){$\cdot$}}
\put(587,175){\makebox(0,0){$\cdot$}}
\put(587,182){\makebox(0,0){$\cdot$}}
\put(587,189){\makebox(0,0){$\cdot$}}
\put(587,197){\makebox(0,0){$\cdot$}}
\put(587,204){\makebox(0,0){$\cdot$}}
\put(587,211){\makebox(0,0){$\cdot$}}
\put(587,218){\makebox(0,0){$\cdot$}}
\put(587,226){\makebox(0,0){$\cdot$}}
\put(587,233){\makebox(0,0){$\cdot$}}
\put(587,240){\makebox(0,0){$\cdot$}}
\put(587,247){\makebox(0,0){$\cdot$}}
\put(587,255){\makebox(0,0){$\cdot$}}
\put(587,262){\makebox(0,0){$\cdot$}}
\put(587,269){\makebox(0,0){$\cdot$}}
\put(587,277){\makebox(0,0){$\cdot$}}
\put(587,284){\makebox(0,0){$\cdot$}}
\put(587,291){\makebox(0,0){$\cdot$}}
\put(587,298){\makebox(0,0){$\cdot$}}
\put(587,306){\makebox(0,0){$\cdot$}}
\put(587,313){\makebox(0,0){$\cdot$}}
\put(587,320){\makebox(0,0){$\cdot$}}
\put(587,328){\makebox(0,0){$\cdot$}}
\put(587,335){\makebox(0,0){$\cdot$}}
\put(587,342){\makebox(0,0){$\cdot$}}
\put(587,349){\makebox(0,0){$\cdot$}}
\put(587,357){\makebox(0,0){$\cdot$}}
\put(587,364){\makebox(0,0){$\cdot$}}
\put(587,371){\makebox(0,0){$\cdot$}}
\put(587,379){\makebox(0,0){$\cdot$}}
\put(587,386){\makebox(0,0){$\cdot$}}
\put(587,393){\makebox(0,0){$\cdot$}}
\put(587,400){\makebox(0,0){$\cdot$}}
\put(587,408){\makebox(0,0){$\cdot$}}
\put(587,415){\makebox(0,0){$\cdot$}}
\put(587,422){\makebox(0,0){$\cdot$}}
\put(587,429){\makebox(0,0){$\cdot$}}
\put(587,437){\makebox(0,0){$\cdot$}}
\put(587,444){\makebox(0,0){$\cdot$}}
\put(587,451){\makebox(0,0){$\cdot$}}
\put(587,459){\makebox(0,0){$\cdot$}}
\put(587,466){\makebox(0,0){$\cdot$}}
\put(587,473){\makebox(0,0){$\cdot$}}
\put(587,480){\makebox(0,0){$\cdot$}}
\put(587,488){\makebox(0,0){$\cdot$}}
\put(587,495){\makebox(0,0){$\cdot$}}
\put(587,502){\makebox(0,0){$\cdot$}}
\put(587,510){\makebox(0,0){$\cdot$}}
\put(587,517){\makebox(0,0){$\cdot$}}
\put(587,524){\makebox(0,0){$\cdot$}}
\put(587,531){\makebox(0,0){$\cdot$}}
\put(587,539){\makebox(0,0){$\cdot$}}
\put(587,546){\makebox(0,0){$\cdot$}}
\put(587,553){\makebox(0,0){$\cdot$}}
\put(587,561){\makebox(0,0){$\cdot$}}
\put(587,568){\makebox(0,0){$\cdot$}}
\put(587,575){\makebox(0,0){$\cdot$}}
\put(587,582){\makebox(0,0){$\cdot$}}
\put(587,590){\makebox(0,0){$\cdot$}}
\put(587,597){\makebox(0,0){$\cdot$}}
\put(587,604){\makebox(0,0){$\cdot$}}
\put(587,611){\makebox(0,0){$\cdot$}}
\put(587,619){\makebox(0,0){$\cdot$}}
\put(587,699){\makebox(0,0){$\cdot$}}
\put(587,706){\makebox(0,0){$\cdot$}}
\put(587,713){\makebox(0,0){$\cdot$}}
\put(587,721){\makebox(0,0){$\cdot$}}
\put(587,728){\makebox(0,0){$\cdot$}}
\put(587,735){\makebox(0,0){$\cdot$}}
\put(587,743){\makebox(0,0){$\cdot$}}
\put(587,750){\makebox(0,0){$\cdot$}}
\put(587,757){\makebox(0,0){$\cdot$}}
\put(587,764){\makebox(0,0){$\cdot$}}
\put(587,772){\makebox(0,0){$\cdot$}}
\put(587,779){\makebox(0,0){$\cdot$}}
\put(587,786){\makebox(0,0){$\cdot$}}
\put(587,793){\makebox(0,0){$\cdot$}}
\put(587,801){\makebox(0,0){$\cdot$}}
\put(587,808){\makebox(0,0){$\cdot$}}
\put(587,815){\makebox(0,0){$\cdot$}}
\put(587,823){\makebox(0,0){$\cdot$}}
\put(596,138){\makebox(0,0){$\cdot$}}
\put(596,146){\makebox(0,0){$\cdot$}}
\put(596,153){\makebox(0,0){$\cdot$}}
\put(596,160){\makebox(0,0){$\cdot$}}
\put(596,167){\makebox(0,0){$\cdot$}}
\put(596,175){\makebox(0,0){$\cdot$}}
\put(596,182){\makebox(0,0){$\cdot$}}
\put(596,189){\makebox(0,0){$\cdot$}}
\put(596,197){\makebox(0,0){$\cdot$}}
\put(596,204){\makebox(0,0){$\cdot$}}
\put(596,211){\makebox(0,0){$\cdot$}}
\put(596,218){\makebox(0,0){$\cdot$}}
\put(596,226){\makebox(0,0){$\cdot$}}
\put(596,233){\makebox(0,0){$\cdot$}}
\put(596,240){\makebox(0,0){$\cdot$}}
\put(596,247){\makebox(0,0){$\cdot$}}
\put(596,255){\makebox(0,0){$\cdot$}}
\put(596,262){\makebox(0,0){$\cdot$}}
\put(596,269){\makebox(0,0){$\cdot$}}
\put(596,277){\makebox(0,0){$\cdot$}}
\put(596,284){\makebox(0,0){$\cdot$}}
\put(596,291){\makebox(0,0){$\cdot$}}
\put(596,298){\makebox(0,0){$\cdot$}}
\put(596,306){\makebox(0,0){$\cdot$}}
\put(596,313){\makebox(0,0){$\cdot$}}
\put(596,320){\makebox(0,0){$\cdot$}}
\put(596,328){\makebox(0,0){$\cdot$}}
\put(596,335){\makebox(0,0){$\cdot$}}
\put(596,342){\makebox(0,0){$\cdot$}}
\put(596,349){\makebox(0,0){$\cdot$}}
\put(596,357){\makebox(0,0){$\cdot$}}
\put(596,364){\makebox(0,0){$\cdot$}}
\put(596,371){\makebox(0,0){$\cdot$}}
\put(596,379){\makebox(0,0){$\cdot$}}
\put(596,386){\makebox(0,0){$\cdot$}}
\put(596,393){\makebox(0,0){$\cdot$}}
\put(596,400){\makebox(0,0){$\cdot$}}
\put(596,408){\makebox(0,0){$\cdot$}}
\put(596,415){\makebox(0,0){$\cdot$}}
\put(596,422){\makebox(0,0){$\cdot$}}
\put(596,429){\makebox(0,0){$\cdot$}}
\put(596,437){\makebox(0,0){$\cdot$}}
\put(596,444){\makebox(0,0){$\cdot$}}
\put(596,451){\makebox(0,0){$\cdot$}}
\put(596,459){\makebox(0,0){$\cdot$}}
\put(596,466){\makebox(0,0){$\cdot$}}
\put(596,473){\makebox(0,0){$\cdot$}}
\put(596,480){\makebox(0,0){$\cdot$}}
\put(596,488){\makebox(0,0){$\cdot$}}
\put(596,495){\makebox(0,0){$\cdot$}}
\put(596,502){\makebox(0,0){$\cdot$}}
\put(596,510){\makebox(0,0){$\cdot$}}
\put(596,517){\makebox(0,0){$\cdot$}}
\put(596,524){\makebox(0,0){$\cdot$}}
\put(596,531){\makebox(0,0){$\cdot$}}
\put(596,539){\makebox(0,0){$\cdot$}}
\put(596,546){\makebox(0,0){$\cdot$}}
\put(596,553){\makebox(0,0){$\cdot$}}
\put(596,561){\makebox(0,0){$\cdot$}}
\put(596,568){\makebox(0,0){$\cdot$}}
\put(596,575){\makebox(0,0){$\cdot$}}
\put(596,582){\makebox(0,0){$\cdot$}}
\put(596,590){\makebox(0,0){$\cdot$}}
\put(596,597){\makebox(0,0){$\cdot$}}
\put(596,604){\makebox(0,0){$\cdot$}}
\put(596,611){\makebox(0,0){$\cdot$}}
\put(596,619){\makebox(0,0){$\cdot$}}
\put(596,699){\makebox(0,0){$\cdot$}}
\put(596,706){\makebox(0,0){$\cdot$}}
\put(596,713){\makebox(0,0){$\cdot$}}
\put(596,721){\makebox(0,0){$\cdot$}}
\put(596,728){\makebox(0,0){$\cdot$}}
\put(596,735){\makebox(0,0){$\cdot$}}
\put(596,743){\makebox(0,0){$\cdot$}}
\put(596,750){\makebox(0,0){$\cdot$}}
\put(596,757){\makebox(0,0){$\cdot$}}
\put(596,764){\makebox(0,0){$\cdot$}}
\put(596,772){\makebox(0,0){$\cdot$}}
\put(596,779){\makebox(0,0){$\cdot$}}
\put(596,786){\makebox(0,0){$\cdot$}}
\put(596,793){\makebox(0,0){$\cdot$}}
\put(596,801){\makebox(0,0){$\cdot$}}
\put(596,808){\makebox(0,0){$\cdot$}}
\put(596,815){\makebox(0,0){$\cdot$}}
\put(596,823){\makebox(0,0){$\cdot$}}
\put(605,138){\makebox(0,0){$\cdot$}}
\put(605,146){\makebox(0,0){$\cdot$}}
\put(605,153){\makebox(0,0){$\cdot$}}
\put(605,160){\makebox(0,0){$\cdot$}}
\put(605,167){\makebox(0,0){$\cdot$}}
\put(605,175){\makebox(0,0){$\cdot$}}
\put(605,182){\makebox(0,0){$\cdot$}}
\put(605,189){\makebox(0,0){$\cdot$}}
\put(605,197){\makebox(0,0){$\cdot$}}
\put(605,204){\makebox(0,0){$\cdot$}}
\put(605,211){\makebox(0,0){$\cdot$}}
\put(605,218){\makebox(0,0){$\cdot$}}
\put(605,226){\makebox(0,0){$\cdot$}}
\put(605,233){\makebox(0,0){$\cdot$}}
\put(605,240){\makebox(0,0){$\cdot$}}
\put(605,247){\makebox(0,0){$\cdot$}}
\put(605,255){\makebox(0,0){$\cdot$}}
\put(605,262){\makebox(0,0){$\cdot$}}
\put(605,269){\makebox(0,0){$\cdot$}}
\put(605,277){\makebox(0,0){$\cdot$}}
\put(605,284){\makebox(0,0){$\cdot$}}
\put(605,291){\makebox(0,0){$\cdot$}}
\put(605,298){\makebox(0,0){$\cdot$}}
\put(605,306){\makebox(0,0){$\cdot$}}
\put(605,313){\makebox(0,0){$\cdot$}}
\put(605,320){\makebox(0,0){$\cdot$}}
\put(605,328){\makebox(0,0){$\cdot$}}
\put(605,335){\makebox(0,0){$\cdot$}}
\put(605,342){\makebox(0,0){$\cdot$}}
\put(605,349){\makebox(0,0){$\cdot$}}
\put(605,357){\makebox(0,0){$\cdot$}}
\put(605,364){\makebox(0,0){$\cdot$}}
\put(605,371){\makebox(0,0){$\cdot$}}
\put(605,379){\makebox(0,0){$\cdot$}}
\put(605,386){\makebox(0,0){$\cdot$}}
\put(605,393){\makebox(0,0){$\cdot$}}
\put(605,400){\makebox(0,0){$\cdot$}}
\put(605,408){\makebox(0,0){$\cdot$}}
\put(605,415){\makebox(0,0){$\cdot$}}
\put(605,422){\makebox(0,0){$\cdot$}}
\put(605,429){\makebox(0,0){$\cdot$}}
\put(605,437){\makebox(0,0){$\cdot$}}
\put(605,444){\makebox(0,0){$\cdot$}}
\put(605,451){\makebox(0,0){$\cdot$}}
\put(605,459){\makebox(0,0){$\cdot$}}
\put(605,466){\makebox(0,0){$\cdot$}}
\put(605,473){\makebox(0,0){$\cdot$}}
\put(605,480){\makebox(0,0){$\cdot$}}
\put(605,488){\makebox(0,0){$\cdot$}}
\put(605,495){\makebox(0,0){$\cdot$}}
\put(605,502){\makebox(0,0){$\cdot$}}
\put(605,510){\makebox(0,0){$\cdot$}}
\put(605,517){\makebox(0,0){$\cdot$}}
\put(605,524){\makebox(0,0){$\cdot$}}
\put(605,531){\makebox(0,0){$\cdot$}}
\put(605,539){\makebox(0,0){$\cdot$}}
\put(605,546){\makebox(0,0){$\cdot$}}
\put(605,553){\makebox(0,0){$\cdot$}}
\put(605,561){\makebox(0,0){$\cdot$}}
\put(605,568){\makebox(0,0){$\cdot$}}
\put(605,575){\makebox(0,0){$\cdot$}}
\put(605,582){\makebox(0,0){$\cdot$}}
\put(605,590){\makebox(0,0){$\cdot$}}
\put(605,597){\makebox(0,0){$\cdot$}}
\put(605,604){\makebox(0,0){$\cdot$}}
\put(605,611){\makebox(0,0){$\cdot$}}
\put(605,619){\makebox(0,0){$\cdot$}}
\put(605,626){\makebox(0,0){$\cdot$}}
\put(605,633){\makebox(0,0){$\cdot$}}
\put(605,684){\makebox(0,0){$\cdot$}}
\put(605,692){\makebox(0,0){$\cdot$}}
\put(605,699){\makebox(0,0){$\cdot$}}
\put(605,706){\makebox(0,0){$\cdot$}}
\put(605,713){\makebox(0,0){$\cdot$}}
\put(605,721){\makebox(0,0){$\cdot$}}
\put(605,728){\makebox(0,0){$\cdot$}}
\put(605,735){\makebox(0,0){$\cdot$}}
\put(605,743){\makebox(0,0){$\cdot$}}
\put(605,750){\makebox(0,0){$\cdot$}}
\put(605,757){\makebox(0,0){$\cdot$}}
\put(605,764){\makebox(0,0){$\cdot$}}
\put(605,772){\makebox(0,0){$\cdot$}}
\put(605,779){\makebox(0,0){$\cdot$}}
\put(605,786){\makebox(0,0){$\cdot$}}
\put(605,793){\makebox(0,0){$\cdot$}}
\put(605,801){\makebox(0,0){$\cdot$}}
\put(605,808){\makebox(0,0){$\cdot$}}
\put(605,815){\makebox(0,0){$\cdot$}}
\put(605,823){\makebox(0,0){$\cdot$}}
\put(614,138){\makebox(0,0){$\cdot$}}
\put(614,146){\makebox(0,0){$\cdot$}}
\put(614,153){\makebox(0,0){$\cdot$}}
\put(614,160){\makebox(0,0){$\cdot$}}
\put(614,167){\makebox(0,0){$\cdot$}}
\put(614,175){\makebox(0,0){$\cdot$}}
\put(614,182){\makebox(0,0){$\cdot$}}
\put(614,189){\makebox(0,0){$\cdot$}}
\put(614,197){\makebox(0,0){$\cdot$}}
\put(614,204){\makebox(0,0){$\cdot$}}
\put(614,211){\makebox(0,0){$\cdot$}}
\put(614,218){\makebox(0,0){$\cdot$}}
\put(614,226){\makebox(0,0){$\cdot$}}
\put(614,233){\makebox(0,0){$\cdot$}}
\put(614,240){\makebox(0,0){$\cdot$}}
\put(614,247){\makebox(0,0){$\cdot$}}
\put(614,255){\makebox(0,0){$\cdot$}}
\put(614,262){\makebox(0,0){$\cdot$}}
\put(614,269){\makebox(0,0){$\cdot$}}
\put(614,277){\makebox(0,0){$\cdot$}}
\put(614,284){\makebox(0,0){$\cdot$}}
\put(614,291){\makebox(0,0){$\cdot$}}
\put(614,298){\makebox(0,0){$\cdot$}}
\put(614,306){\makebox(0,0){$\cdot$}}
\put(614,313){\makebox(0,0){$\cdot$}}
\put(614,320){\makebox(0,0){$\cdot$}}
\put(614,328){\makebox(0,0){$\cdot$}}
\put(614,335){\makebox(0,0){$\cdot$}}
\put(614,342){\makebox(0,0){$\cdot$}}
\put(614,349){\makebox(0,0){$\cdot$}}
\put(614,357){\makebox(0,0){$\cdot$}}
\put(614,364){\makebox(0,0){$\cdot$}}
\put(614,371){\makebox(0,0){$\cdot$}}
\put(614,379){\makebox(0,0){$\cdot$}}
\put(614,386){\makebox(0,0){$\cdot$}}
\put(614,393){\makebox(0,0){$\cdot$}}
\put(614,400){\makebox(0,0){$\cdot$}}
\put(614,408){\makebox(0,0){$\cdot$}}
\put(614,415){\makebox(0,0){$\cdot$}}
\put(614,422){\makebox(0,0){$\cdot$}}
\put(614,429){\makebox(0,0){$\cdot$}}
\put(614,437){\makebox(0,0){$\cdot$}}
\put(614,444){\makebox(0,0){$\cdot$}}
\put(614,451){\makebox(0,0){$\cdot$}}
\put(614,459){\makebox(0,0){$\cdot$}}
\put(614,466){\makebox(0,0){$\cdot$}}
\put(614,473){\makebox(0,0){$\cdot$}}
\put(614,480){\makebox(0,0){$\cdot$}}
\put(614,488){\makebox(0,0){$\cdot$}}
\put(614,495){\makebox(0,0){$\cdot$}}
\put(614,502){\makebox(0,0){$\cdot$}}
\put(614,510){\makebox(0,0){$\cdot$}}
\put(614,517){\makebox(0,0){$\cdot$}}
\put(614,524){\makebox(0,0){$\cdot$}}
\put(614,531){\makebox(0,0){$\cdot$}}
\put(614,539){\makebox(0,0){$\cdot$}}
\put(614,546){\makebox(0,0){$\cdot$}}
\put(614,553){\makebox(0,0){$\cdot$}}
\put(614,561){\makebox(0,0){$\cdot$}}
\put(614,568){\makebox(0,0){$\cdot$}}
\put(614,575){\makebox(0,0){$\cdot$}}
\put(614,582){\makebox(0,0){$\cdot$}}
\put(614,590){\makebox(0,0){$\cdot$}}
\put(614,597){\makebox(0,0){$\cdot$}}
\put(614,604){\makebox(0,0){$\cdot$}}
\put(614,611){\makebox(0,0){$\cdot$}}
\put(614,619){\makebox(0,0){$\cdot$}}
\put(614,626){\makebox(0,0){$\cdot$}}
\put(614,633){\makebox(0,0){$\cdot$}}
\put(614,641){\makebox(0,0){$\cdot$}}
\put(614,648){\makebox(0,0){$\cdot$}}
\put(614,655){\makebox(0,0){$\cdot$}}
\put(614,662){\makebox(0,0){$\cdot$}}
\put(614,670){\makebox(0,0){$\cdot$}}
\put(614,677){\makebox(0,0){$\cdot$}}
\put(614,684){\makebox(0,0){$\cdot$}}
\put(614,692){\makebox(0,0){$\cdot$}}
\put(614,699){\makebox(0,0){$\cdot$}}
\put(614,706){\makebox(0,0){$\cdot$}}
\put(614,713){\makebox(0,0){$\cdot$}}
\put(614,721){\makebox(0,0){$\cdot$}}
\put(614,728){\makebox(0,0){$\cdot$}}
\put(614,735){\makebox(0,0){$\cdot$}}
\put(614,743){\makebox(0,0){$\cdot$}}
\put(614,750){\makebox(0,0){$\cdot$}}
\put(614,757){\makebox(0,0){$\cdot$}}
\put(614,764){\makebox(0,0){$\cdot$}}
\put(614,772){\makebox(0,0){$\cdot$}}
\put(614,779){\makebox(0,0){$\cdot$}}
\put(614,786){\makebox(0,0){$\cdot$}}
\put(614,793){\makebox(0,0){$\cdot$}}
\put(614,801){\makebox(0,0){$\cdot$}}
\put(614,808){\makebox(0,0){$\cdot$}}
\put(614,815){\makebox(0,0){$\cdot$}}
\put(614,823){\makebox(0,0){$\cdot$}}
\put(614,837){\makebox(0,0){$\cdot$}}
\put(614,859){\makebox(0,0){$\cdot$}}
\put(623,138){\makebox(0,0){$\cdot$}}
\put(623,146){\makebox(0,0){$\cdot$}}
\put(623,153){\makebox(0,0){$\cdot$}}
\put(623,160){\makebox(0,0){$\cdot$}}
\put(623,167){\makebox(0,0){$\cdot$}}
\put(623,175){\makebox(0,0){$\cdot$}}
\put(623,182){\makebox(0,0){$\cdot$}}
\put(623,189){\makebox(0,0){$\cdot$}}
\put(623,197){\makebox(0,0){$\cdot$}}
\put(623,204){\makebox(0,0){$\cdot$}}
\put(623,211){\makebox(0,0){$\cdot$}}
\put(623,218){\makebox(0,0){$\cdot$}}
\put(623,226){\makebox(0,0){$\cdot$}}
\put(623,233){\makebox(0,0){$\cdot$}}
\put(623,240){\makebox(0,0){$\cdot$}}
\put(623,247){\makebox(0,0){$\cdot$}}
\put(623,255){\makebox(0,0){$\cdot$}}
\put(623,262){\makebox(0,0){$\cdot$}}
\put(623,277){\makebox(0,0){$\cdot$}}
\put(623,284){\makebox(0,0){$\cdot$}}
\put(623,291){\makebox(0,0){$\cdot$}}
\put(623,298){\makebox(0,0){$\cdot$}}
\put(623,306){\makebox(0,0){$\cdot$}}
\put(623,313){\makebox(0,0){$\cdot$}}
\put(623,320){\makebox(0,0){$\cdot$}}
\put(623,328){\makebox(0,0){$\cdot$}}
\put(623,335){\makebox(0,0){$\cdot$}}
\put(623,342){\makebox(0,0){$\cdot$}}
\put(623,349){\makebox(0,0){$\cdot$}}
\put(623,357){\makebox(0,0){$\cdot$}}
\put(623,364){\makebox(0,0){$\cdot$}}
\put(623,371){\makebox(0,0){$\cdot$}}
\put(623,379){\makebox(0,0){$\cdot$}}
\put(623,386){\makebox(0,0){$\cdot$}}
\put(623,393){\makebox(0,0){$\cdot$}}
\put(623,400){\makebox(0,0){$\cdot$}}
\put(623,408){\makebox(0,0){$\cdot$}}
\put(623,415){\makebox(0,0){$\cdot$}}
\put(623,422){\makebox(0,0){$\cdot$}}
\put(623,429){\makebox(0,0){$\cdot$}}
\put(623,437){\makebox(0,0){$\cdot$}}
\put(623,444){\makebox(0,0){$\cdot$}}
\put(623,451){\makebox(0,0){$\cdot$}}
\put(623,459){\makebox(0,0){$\cdot$}}
\put(623,466){\makebox(0,0){$\cdot$}}
\put(623,473){\makebox(0,0){$\cdot$}}
\put(623,480){\makebox(0,0){$\cdot$}}
\put(623,488){\makebox(0,0){$\cdot$}}
\put(623,495){\makebox(0,0){$\cdot$}}
\put(623,502){\makebox(0,0){$\cdot$}}
\put(623,510){\makebox(0,0){$\cdot$}}
\put(623,517){\makebox(0,0){$\cdot$}}
\put(623,524){\makebox(0,0){$\cdot$}}
\put(623,531){\makebox(0,0){$\cdot$}}
\put(623,539){\makebox(0,0){$\cdot$}}
\put(623,546){\makebox(0,0){$\cdot$}}
\put(623,553){\makebox(0,0){$\cdot$}}
\put(623,575){\makebox(0,0){$\cdot$}}
\put(623,582){\makebox(0,0){$\cdot$}}
\put(623,590){\makebox(0,0){$\cdot$}}
\put(623,597){\makebox(0,0){$\cdot$}}
\put(623,604){\makebox(0,0){$\cdot$}}
\put(623,611){\makebox(0,0){$\cdot$}}
\put(623,619){\makebox(0,0){$\cdot$}}
\put(623,626){\makebox(0,0){$\cdot$}}
\put(623,633){\makebox(0,0){$\cdot$}}
\put(623,641){\makebox(0,0){$\cdot$}}
\put(623,648){\makebox(0,0){$\cdot$}}
\put(623,655){\makebox(0,0){$\cdot$}}
\put(623,662){\makebox(0,0){$\cdot$}}
\put(623,670){\makebox(0,0){$\cdot$}}
\put(623,677){\makebox(0,0){$\cdot$}}
\put(623,684){\makebox(0,0){$\cdot$}}
\put(623,692){\makebox(0,0){$\cdot$}}
\put(623,699){\makebox(0,0){$\cdot$}}
\put(623,706){\makebox(0,0){$\cdot$}}
\put(623,713){\makebox(0,0){$\cdot$}}
\put(623,721){\makebox(0,0){$\cdot$}}
\put(623,728){\makebox(0,0){$\cdot$}}
\put(623,735){\makebox(0,0){$\cdot$}}
\put(623,743){\makebox(0,0){$\cdot$}}
\put(623,750){\makebox(0,0){$\cdot$}}
\put(623,757){\makebox(0,0){$\cdot$}}
\put(623,764){\makebox(0,0){$\cdot$}}
\put(623,772){\makebox(0,0){$\cdot$}}
\put(623,779){\makebox(0,0){$\cdot$}}
\put(623,786){\makebox(0,0){$\cdot$}}
\put(623,793){\makebox(0,0){$\cdot$}}
\put(623,801){\makebox(0,0){$\cdot$}}
\put(623,808){\makebox(0,0){$\cdot$}}
\put(623,815){\makebox(0,0){$\cdot$}}
\put(623,823){\makebox(0,0){$\cdot$}}
\put(623,830){\makebox(0,0){$\cdot$}}
\put(623,837){\makebox(0,0){$\cdot$}}
\put(623,844){\makebox(0,0){$\cdot$}}
\put(623,852){\makebox(0,0){$\cdot$}}
\put(623,859){\makebox(0,0){$\cdot$}}
\put(632,138){\makebox(0,0){$\cdot$}}
\put(632,146){\makebox(0,0){$\cdot$}}
\put(632,153){\makebox(0,0){$\cdot$}}
\put(632,160){\makebox(0,0){$\cdot$}}
\put(632,167){\makebox(0,0){$\cdot$}}
\put(632,175){\makebox(0,0){$\cdot$}}
\put(632,182){\makebox(0,0){$\cdot$}}
\put(632,189){\makebox(0,0){$\cdot$}}
\put(632,197){\makebox(0,0){$\cdot$}}
\put(632,204){\makebox(0,0){$\cdot$}}
\put(632,211){\makebox(0,0){$\cdot$}}
\put(632,218){\makebox(0,0){$\cdot$}}
\put(632,226){\makebox(0,0){$\cdot$}}
\put(632,233){\makebox(0,0){$\cdot$}}
\put(632,240){\makebox(0,0){$\cdot$}}
\put(632,247){\makebox(0,0){$\cdot$}}
\put(632,255){\makebox(0,0){$\cdot$}}
\put(632,262){\makebox(0,0){$\cdot$}}
\put(632,269){\makebox(0,0){$\cdot$}}
\put(632,277){\makebox(0,0){$\cdot$}}
\put(632,284){\makebox(0,0){$\cdot$}}
\put(632,291){\makebox(0,0){$\cdot$}}
\put(632,298){\makebox(0,0){$\cdot$}}
\put(632,306){\makebox(0,0){$\cdot$}}
\put(632,313){\makebox(0,0){$\cdot$}}
\put(632,320){\makebox(0,0){$\cdot$}}
\put(632,328){\makebox(0,0){$\cdot$}}
\put(632,335){\makebox(0,0){$\cdot$}}
\put(632,342){\makebox(0,0){$\cdot$}}
\put(632,349){\makebox(0,0){$\cdot$}}
\put(632,357){\makebox(0,0){$\cdot$}}
\put(632,364){\makebox(0,0){$\cdot$}}
\put(632,371){\makebox(0,0){$\cdot$}}
\put(632,379){\makebox(0,0){$\cdot$}}
\put(632,386){\makebox(0,0){$\cdot$}}
\put(632,393){\makebox(0,0){$\cdot$}}
\put(632,400){\makebox(0,0){$\cdot$}}
\put(632,408){\makebox(0,0){$\cdot$}}
\put(632,415){\makebox(0,0){$\cdot$}}
\put(632,422){\makebox(0,0){$\cdot$}}
\put(632,429){\makebox(0,0){$\cdot$}}
\put(632,437){\makebox(0,0){$\cdot$}}
\put(632,444){\makebox(0,0){$\cdot$}}
\put(632,451){\makebox(0,0){$\cdot$}}
\put(632,459){\makebox(0,0){$\cdot$}}
\put(632,466){\makebox(0,0){$\cdot$}}
\put(632,473){\makebox(0,0){$\cdot$}}
\put(632,480){\makebox(0,0){$\cdot$}}
\put(632,488){\makebox(0,0){$\cdot$}}
\put(632,495){\makebox(0,0){$\cdot$}}
\put(632,502){\makebox(0,0){$\cdot$}}
\put(632,510){\makebox(0,0){$\cdot$}}
\put(632,517){\makebox(0,0){$\cdot$}}
\put(632,524){\makebox(0,0){$\cdot$}}
\put(632,531){\makebox(0,0){$\cdot$}}
\put(632,539){\makebox(0,0){$\cdot$}}
\put(632,546){\makebox(0,0){$\cdot$}}
\put(632,553){\makebox(0,0){$\cdot$}}
\put(632,561){\makebox(0,0){$\cdot$}}
\put(632,575){\makebox(0,0){$\cdot$}}
\put(632,582){\makebox(0,0){$\cdot$}}
\put(632,590){\makebox(0,0){$\cdot$}}
\put(632,597){\makebox(0,0){$\cdot$}}
\put(632,604){\makebox(0,0){$\cdot$}}
\put(632,611){\makebox(0,0){$\cdot$}}
\put(632,619){\makebox(0,0){$\cdot$}}
\put(632,626){\makebox(0,0){$\cdot$}}
\put(632,633){\makebox(0,0){$\cdot$}}
\put(632,641){\makebox(0,0){$\cdot$}}
\put(632,648){\makebox(0,0){$\cdot$}}
\put(632,655){\makebox(0,0){$\cdot$}}
\put(632,662){\makebox(0,0){$\cdot$}}
\put(632,670){\makebox(0,0){$\cdot$}}
\put(632,677){\makebox(0,0){$\cdot$}}
\put(632,684){\makebox(0,0){$\cdot$}}
\put(632,692){\makebox(0,0){$\cdot$}}
\put(632,699){\makebox(0,0){$\cdot$}}
\put(632,706){\makebox(0,0){$\cdot$}}
\put(632,713){\makebox(0,0){$\cdot$}}
\put(632,721){\makebox(0,0){$\cdot$}}
\put(632,728){\makebox(0,0){$\cdot$}}
\put(632,735){\makebox(0,0){$\cdot$}}
\put(632,743){\makebox(0,0){$\cdot$}}
\put(632,750){\makebox(0,0){$\cdot$}}
\put(632,757){\makebox(0,0){$\cdot$}}
\put(632,764){\makebox(0,0){$\cdot$}}
\put(632,772){\makebox(0,0){$\cdot$}}
\put(632,779){\makebox(0,0){$\cdot$}}
\put(632,786){\makebox(0,0){$\cdot$}}
\put(632,793){\makebox(0,0){$\cdot$}}
\put(632,801){\makebox(0,0){$\cdot$}}
\put(632,808){\makebox(0,0){$\cdot$}}
\put(632,815){\makebox(0,0){$\cdot$}}
\put(632,823){\makebox(0,0){$\cdot$}}
\put(632,830){\makebox(0,0){$\cdot$}}
\put(632,837){\makebox(0,0){$\cdot$}}
\put(632,844){\makebox(0,0){$\cdot$}}
\put(632,852){\makebox(0,0){$\cdot$}}
\put(632,859){\makebox(0,0){$\cdot$}}
\put(641,138){\makebox(0,0){$\cdot$}}
\put(641,146){\makebox(0,0){$\cdot$}}
\put(641,153){\makebox(0,0){$\cdot$}}
\put(641,160){\makebox(0,0){$\cdot$}}
\put(641,167){\makebox(0,0){$\cdot$}}
\put(641,175){\makebox(0,0){$\cdot$}}
\put(641,182){\makebox(0,0){$\cdot$}}
\put(641,189){\makebox(0,0){$\cdot$}}
\put(641,197){\makebox(0,0){$\cdot$}}
\put(641,204){\makebox(0,0){$\cdot$}}
\put(641,211){\makebox(0,0){$\cdot$}}
\put(641,218){\makebox(0,0){$\cdot$}}
\put(641,226){\makebox(0,0){$\cdot$}}
\put(641,233){\makebox(0,0){$\cdot$}}
\put(641,240){\makebox(0,0){$\cdot$}}
\put(641,247){\makebox(0,0){$\cdot$}}
\put(641,255){\makebox(0,0){$\cdot$}}
\put(641,262){\makebox(0,0){$\cdot$}}
\put(641,269){\makebox(0,0){$\cdot$}}
\put(641,277){\makebox(0,0){$\cdot$}}
\put(641,284){\makebox(0,0){$\cdot$}}
\put(641,291){\makebox(0,0){$\cdot$}}
\put(641,298){\makebox(0,0){$\cdot$}}
\put(641,306){\makebox(0,0){$\cdot$}}
\put(641,313){\makebox(0,0){$\cdot$}}
\put(641,320){\makebox(0,0){$\cdot$}}
\put(641,328){\makebox(0,0){$\cdot$}}
\put(641,335){\makebox(0,0){$\cdot$}}
\put(641,342){\makebox(0,0){$\cdot$}}
\put(641,349){\makebox(0,0){$\cdot$}}
\put(641,357){\makebox(0,0){$\cdot$}}
\put(641,364){\makebox(0,0){$\cdot$}}
\put(641,371){\makebox(0,0){$\cdot$}}
\put(641,379){\makebox(0,0){$\cdot$}}
\put(641,386){\makebox(0,0){$\cdot$}}
\put(641,393){\makebox(0,0){$\cdot$}}
\put(641,400){\makebox(0,0){$\cdot$}}
\put(641,408){\makebox(0,0){$\cdot$}}
\put(641,415){\makebox(0,0){$\cdot$}}
\put(641,422){\makebox(0,0){$\cdot$}}
\put(641,429){\makebox(0,0){$\cdot$}}
\put(641,437){\makebox(0,0){$\cdot$}}
\put(641,444){\makebox(0,0){$\cdot$}}
\put(641,451){\makebox(0,0){$\cdot$}}
\put(641,459){\makebox(0,0){$\cdot$}}
\put(641,466){\makebox(0,0){$\cdot$}}
\put(641,473){\makebox(0,0){$\cdot$}}
\put(641,480){\makebox(0,0){$\cdot$}}
\put(641,488){\makebox(0,0){$\cdot$}}
\put(641,495){\makebox(0,0){$\cdot$}}
\put(641,502){\makebox(0,0){$\cdot$}}
\put(641,510){\makebox(0,0){$\cdot$}}
\put(641,517){\makebox(0,0){$\cdot$}}
\put(641,524){\makebox(0,0){$\cdot$}}
\put(641,531){\makebox(0,0){$\cdot$}}
\put(641,539){\makebox(0,0){$\cdot$}}
\put(641,546){\makebox(0,0){$\cdot$}}
\put(641,553){\makebox(0,0){$\cdot$}}
\put(641,561){\makebox(0,0){$\cdot$}}
\put(641,568){\makebox(0,0){$\cdot$}}
\put(641,575){\makebox(0,0){$\cdot$}}
\put(641,582){\makebox(0,0){$\cdot$}}
\put(641,590){\makebox(0,0){$\cdot$}}
\put(641,597){\makebox(0,0){$\cdot$}}
\put(641,604){\makebox(0,0){$\cdot$}}
\put(641,611){\makebox(0,0){$\cdot$}}
\put(641,619){\makebox(0,0){$\cdot$}}
\put(641,626){\makebox(0,0){$\cdot$}}
\put(641,633){\makebox(0,0){$\cdot$}}
\put(641,641){\makebox(0,0){$\cdot$}}
\put(641,648){\makebox(0,0){$\cdot$}}
\put(641,655){\makebox(0,0){$\cdot$}}
\put(641,662){\makebox(0,0){$\cdot$}}
\put(641,670){\makebox(0,0){$\cdot$}}
\put(641,677){\makebox(0,0){$\cdot$}}
\put(641,684){\makebox(0,0){$\cdot$}}
\put(641,692){\makebox(0,0){$\cdot$}}
\put(641,699){\makebox(0,0){$\cdot$}}
\put(641,706){\makebox(0,0){$\cdot$}}
\put(641,713){\makebox(0,0){$\cdot$}}
\put(641,721){\makebox(0,0){$\cdot$}}
\put(641,728){\makebox(0,0){$\cdot$}}
\put(641,735){\makebox(0,0){$\cdot$}}
\put(641,743){\makebox(0,0){$\cdot$}}
\put(641,750){\makebox(0,0){$\cdot$}}
\put(641,757){\makebox(0,0){$\cdot$}}
\put(641,764){\makebox(0,0){$\cdot$}}
\put(641,772){\makebox(0,0){$\cdot$}}
\put(641,779){\makebox(0,0){$\cdot$}}
\put(641,786){\makebox(0,0){$\cdot$}}
\put(641,793){\makebox(0,0){$\cdot$}}
\put(641,801){\makebox(0,0){$\cdot$}}
\put(641,808){\makebox(0,0){$\cdot$}}
\put(641,815){\makebox(0,0){$\cdot$}}
\put(641,823){\makebox(0,0){$\cdot$}}
\put(641,830){\makebox(0,0){$\cdot$}}
\put(641,837){\makebox(0,0){$\cdot$}}
\put(641,844){\makebox(0,0){$\cdot$}}
\put(641,852){\makebox(0,0){$\cdot$}}
\put(641,859){\makebox(0,0){$\cdot$}}
\put(650,138){\makebox(0,0){$\cdot$}}
\put(650,146){\makebox(0,0){$\cdot$}}
\put(650,153){\makebox(0,0){$\cdot$}}
\put(650,160){\makebox(0,0){$\cdot$}}
\put(650,167){\makebox(0,0){$\cdot$}}
\put(650,175){\makebox(0,0){$\cdot$}}
\put(650,182){\makebox(0,0){$\cdot$}}
\put(650,189){\makebox(0,0){$\cdot$}}
\put(650,197){\makebox(0,0){$\cdot$}}
\put(650,204){\makebox(0,0){$\cdot$}}
\put(650,211){\makebox(0,0){$\cdot$}}
\put(650,218){\makebox(0,0){$\cdot$}}
\put(650,226){\makebox(0,0){$\cdot$}}
\put(650,233){\makebox(0,0){$\cdot$}}
\put(650,240){\makebox(0,0){$\cdot$}}
\put(650,247){\makebox(0,0){$\cdot$}}
\put(650,255){\makebox(0,0){$\cdot$}}
\put(650,262){\makebox(0,0){$\cdot$}}
\put(650,269){\makebox(0,0){$\cdot$}}
\put(650,277){\makebox(0,0){$\cdot$}}
\put(650,284){\makebox(0,0){$\cdot$}}
\put(650,291){\makebox(0,0){$\cdot$}}
\put(650,298){\makebox(0,0){$\cdot$}}
\put(650,306){\makebox(0,0){$\cdot$}}
\put(650,313){\makebox(0,0){$\cdot$}}
\put(650,320){\makebox(0,0){$\cdot$}}
\put(650,328){\makebox(0,0){$\cdot$}}
\put(650,335){\makebox(0,0){$\cdot$}}
\put(650,342){\makebox(0,0){$\cdot$}}
\put(650,349){\makebox(0,0){$\cdot$}}
\put(650,357){\makebox(0,0){$\cdot$}}
\put(650,364){\makebox(0,0){$\cdot$}}
\put(650,371){\makebox(0,0){$\cdot$}}
\put(650,379){\makebox(0,0){$\cdot$}}
\put(650,386){\makebox(0,0){$\cdot$}}
\put(650,393){\makebox(0,0){$\cdot$}}
\put(650,400){\makebox(0,0){$\cdot$}}
\put(650,408){\makebox(0,0){$\cdot$}}
\put(650,415){\makebox(0,0){$\cdot$}}
\put(650,422){\makebox(0,0){$\cdot$}}
\put(650,429){\makebox(0,0){$\cdot$}}
\put(650,437){\makebox(0,0){$\cdot$}}
\put(650,444){\makebox(0,0){$\cdot$}}
\put(650,451){\makebox(0,0){$\cdot$}}
\put(650,459){\makebox(0,0){$\cdot$}}
\put(650,466){\makebox(0,0){$\cdot$}}
\put(650,473){\makebox(0,0){$\cdot$}}
\put(650,480){\makebox(0,0){$\cdot$}}
\put(650,488){\makebox(0,0){$\cdot$}}
\put(650,495){\makebox(0,0){$\cdot$}}
\put(650,502){\makebox(0,0){$\cdot$}}
\put(650,510){\makebox(0,0){$\cdot$}}
\put(650,517){\makebox(0,0){$\cdot$}}
\put(650,524){\makebox(0,0){$\cdot$}}
\put(650,539){\makebox(0,0){$\cdot$}}
\put(650,546){\makebox(0,0){$\cdot$}}
\put(650,553){\makebox(0,0){$\cdot$}}
\put(650,561){\makebox(0,0){$\cdot$}}
\put(650,568){\makebox(0,0){$\cdot$}}
\put(650,575){\makebox(0,0){$\cdot$}}
\put(650,582){\makebox(0,0){$\cdot$}}
\put(650,590){\makebox(0,0){$\cdot$}}
\put(650,597){\makebox(0,0){$\cdot$}}
\put(650,604){\makebox(0,0){$\cdot$}}
\put(650,611){\makebox(0,0){$\cdot$}}
\put(650,619){\makebox(0,0){$\cdot$}}
\put(650,626){\makebox(0,0){$\cdot$}}
\put(650,633){\makebox(0,0){$\cdot$}}
\put(650,641){\makebox(0,0){$\cdot$}}
\put(650,648){\makebox(0,0){$\cdot$}}
\put(650,655){\makebox(0,0){$\cdot$}}
\put(650,662){\makebox(0,0){$\cdot$}}
\put(650,670){\makebox(0,0){$\cdot$}}
\put(650,677){\makebox(0,0){$\cdot$}}
\put(650,684){\makebox(0,0){$\cdot$}}
\put(650,692){\makebox(0,0){$\cdot$}}
\put(650,699){\makebox(0,0){$\cdot$}}
\put(650,706){\makebox(0,0){$\cdot$}}
\put(650,713){\makebox(0,0){$\cdot$}}
\put(650,721){\makebox(0,0){$\cdot$}}
\put(650,728){\makebox(0,0){$\cdot$}}
\put(650,735){\makebox(0,0){$\cdot$}}
\put(650,743){\makebox(0,0){$\cdot$}}
\put(650,750){\makebox(0,0){$\cdot$}}
\put(650,757){\makebox(0,0){$\cdot$}}
\put(650,764){\makebox(0,0){$\cdot$}}
\put(650,772){\makebox(0,0){$\cdot$}}
\put(650,779){\makebox(0,0){$\cdot$}}
\put(650,786){\makebox(0,0){$\cdot$}}
\put(650,793){\makebox(0,0){$\cdot$}}
\put(650,801){\makebox(0,0){$\cdot$}}
\put(650,808){\makebox(0,0){$\cdot$}}
\put(650,815){\makebox(0,0){$\cdot$}}
\put(650,823){\makebox(0,0){$\cdot$}}
\put(650,830){\makebox(0,0){$\cdot$}}
\put(650,837){\makebox(0,0){$\cdot$}}
\put(650,844){\makebox(0,0){$\cdot$}}
\put(650,852){\makebox(0,0){$\cdot$}}
\put(650,859){\makebox(0,0){$\cdot$}}
\put(659,138){\makebox(0,0){$\cdot$}}
\put(659,146){\makebox(0,0){$\cdot$}}
\put(659,153){\makebox(0,0){$\cdot$}}
\put(659,160){\makebox(0,0){$\cdot$}}
\put(659,167){\makebox(0,0){$\cdot$}}
\put(659,175){\makebox(0,0){$\cdot$}}
\put(659,182){\makebox(0,0){$\cdot$}}
\put(659,189){\makebox(0,0){$\cdot$}}
\put(659,197){\makebox(0,0){$\cdot$}}
\put(659,204){\makebox(0,0){$\cdot$}}
\put(659,211){\makebox(0,0){$\cdot$}}
\put(659,218){\makebox(0,0){$\cdot$}}
\put(659,226){\makebox(0,0){$\cdot$}}
\put(659,233){\makebox(0,0){$\cdot$}}
\put(659,240){\makebox(0,0){$\cdot$}}
\put(659,247){\makebox(0,0){$\cdot$}}
\put(659,255){\makebox(0,0){$\cdot$}}
\put(659,262){\makebox(0,0){$\cdot$}}
\put(659,269){\makebox(0,0){$\cdot$}}
\put(659,277){\makebox(0,0){$\cdot$}}
\put(659,284){\makebox(0,0){$\cdot$}}
\put(659,291){\makebox(0,0){$\cdot$}}
\put(659,298){\makebox(0,0){$\cdot$}}
\put(659,306){\makebox(0,0){$\cdot$}}
\put(659,313){\makebox(0,0){$\cdot$}}
\put(659,320){\makebox(0,0){$\cdot$}}
\put(659,328){\makebox(0,0){$\cdot$}}
\put(659,335){\makebox(0,0){$\cdot$}}
\put(659,342){\makebox(0,0){$\cdot$}}
\put(659,349){\makebox(0,0){$\cdot$}}
\put(659,357){\makebox(0,0){$\cdot$}}
\put(659,364){\makebox(0,0){$\cdot$}}
\put(659,371){\makebox(0,0){$\cdot$}}
\put(659,379){\makebox(0,0){$\cdot$}}
\put(659,386){\makebox(0,0){$\cdot$}}
\put(659,393){\makebox(0,0){$\cdot$}}
\put(659,400){\makebox(0,0){$\cdot$}}
\put(659,408){\makebox(0,0){$\cdot$}}
\put(659,415){\makebox(0,0){$\cdot$}}
\put(659,422){\makebox(0,0){$\cdot$}}
\put(659,429){\makebox(0,0){$\cdot$}}
\put(659,437){\makebox(0,0){$\cdot$}}
\put(659,444){\makebox(0,0){$\cdot$}}
\put(659,451){\makebox(0,0){$\cdot$}}
\put(659,459){\makebox(0,0){$\cdot$}}
\put(659,466){\makebox(0,0){$\cdot$}}
\put(659,473){\makebox(0,0){$\cdot$}}
\put(659,480){\makebox(0,0){$\cdot$}}
\put(659,488){\makebox(0,0){$\cdot$}}
\put(659,495){\makebox(0,0){$\cdot$}}
\put(659,502){\makebox(0,0){$\cdot$}}
\put(659,510){\makebox(0,0){$\cdot$}}
\put(659,517){\makebox(0,0){$\cdot$}}
\put(659,524){\makebox(0,0){$\cdot$}}
\put(659,531){\makebox(0,0){$\cdot$}}
\put(659,539){\makebox(0,0){$\cdot$}}
\put(659,546){\makebox(0,0){$\cdot$}}
\put(659,553){\makebox(0,0){$\cdot$}}
\put(659,561){\makebox(0,0){$\cdot$}}
\put(659,568){\makebox(0,0){$\cdot$}}
\put(659,575){\makebox(0,0){$\cdot$}}
\put(659,582){\makebox(0,0){$\cdot$}}
\put(659,590){\makebox(0,0){$\cdot$}}
\put(659,597){\makebox(0,0){$\cdot$}}
\put(659,604){\makebox(0,0){$\cdot$}}
\put(659,611){\makebox(0,0){$\cdot$}}
\put(659,619){\makebox(0,0){$\cdot$}}
\put(659,626){\makebox(0,0){$\cdot$}}
\put(659,633){\makebox(0,0){$\cdot$}}
\put(659,641){\makebox(0,0){$\cdot$}}
\put(659,648){\makebox(0,0){$\cdot$}}
\put(659,655){\makebox(0,0){$\cdot$}}
\put(659,670){\makebox(0,0){$\cdot$}}
\put(659,677){\makebox(0,0){$\cdot$}}
\put(659,684){\makebox(0,0){$\cdot$}}
\put(659,692){\makebox(0,0){$\cdot$}}
\put(659,699){\makebox(0,0){$\cdot$}}
\put(659,706){\makebox(0,0){$\cdot$}}
\put(659,713){\makebox(0,0){$\cdot$}}
\put(659,721){\makebox(0,0){$\cdot$}}
\put(659,728){\makebox(0,0){$\cdot$}}
\put(659,735){\makebox(0,0){$\cdot$}}
\put(659,743){\makebox(0,0){$\cdot$}}
\put(659,750){\makebox(0,0){$\cdot$}}
\put(659,757){\makebox(0,0){$\cdot$}}
\put(659,764){\makebox(0,0){$\cdot$}}
\put(659,772){\makebox(0,0){$\cdot$}}
\put(659,779){\makebox(0,0){$\cdot$}}
\put(659,786){\makebox(0,0){$\cdot$}}
\put(659,793){\makebox(0,0){$\cdot$}}
\put(659,801){\makebox(0,0){$\cdot$}}
\put(659,808){\makebox(0,0){$\cdot$}}
\put(659,815){\makebox(0,0){$\cdot$}}
\put(659,823){\makebox(0,0){$\cdot$}}
\put(659,830){\makebox(0,0){$\cdot$}}
\put(659,837){\makebox(0,0){$\cdot$}}
\put(659,844){\makebox(0,0){$\cdot$}}
\put(659,852){\makebox(0,0){$\cdot$}}
\put(659,859){\makebox(0,0){$\cdot$}}
\put(669,138){\makebox(0,0){$\cdot$}}
\put(669,146){\makebox(0,0){$\cdot$}}
\put(669,153){\makebox(0,0){$\cdot$}}
\put(669,160){\makebox(0,0){$\cdot$}}
\put(669,167){\makebox(0,0){$\cdot$}}
\put(669,175){\makebox(0,0){$\cdot$}}
\put(669,182){\makebox(0,0){$\cdot$}}
\put(669,189){\makebox(0,0){$\cdot$}}
\put(669,197){\makebox(0,0){$\cdot$}}
\put(669,204){\makebox(0,0){$\cdot$}}
\put(669,211){\makebox(0,0){$\cdot$}}
\put(669,218){\makebox(0,0){$\cdot$}}
\put(669,226){\makebox(0,0){$\cdot$}}
\put(669,233){\makebox(0,0){$\cdot$}}
\put(669,247){\makebox(0,0){$\cdot$}}
\put(669,255){\makebox(0,0){$\cdot$}}
\put(669,262){\makebox(0,0){$\cdot$}}
\put(669,269){\makebox(0,0){$\cdot$}}
\put(669,277){\makebox(0,0){$\cdot$}}
\put(669,284){\makebox(0,0){$\cdot$}}
\put(669,291){\makebox(0,0){$\cdot$}}
\put(669,298){\makebox(0,0){$\cdot$}}
\put(669,313){\makebox(0,0){$\cdot$}}
\put(669,320){\makebox(0,0){$\cdot$}}
\put(669,328){\makebox(0,0){$\cdot$}}
\put(669,335){\makebox(0,0){$\cdot$}}
\put(669,342){\makebox(0,0){$\cdot$}}
\put(669,349){\makebox(0,0){$\cdot$}}
\put(669,357){\makebox(0,0){$\cdot$}}
\put(669,364){\makebox(0,0){$\cdot$}}
\put(669,371){\makebox(0,0){$\cdot$}}
\put(669,379){\makebox(0,0){$\cdot$}}
\put(669,386){\makebox(0,0){$\cdot$}}
\put(669,393){\makebox(0,0){$\cdot$}}
\put(669,400){\makebox(0,0){$\cdot$}}
\put(669,408){\makebox(0,0){$\cdot$}}
\put(669,415){\makebox(0,0){$\cdot$}}
\put(669,422){\makebox(0,0){$\cdot$}}
\put(669,429){\makebox(0,0){$\cdot$}}
\put(669,437){\makebox(0,0){$\cdot$}}
\put(669,444){\makebox(0,0){$\cdot$}}
\put(669,451){\makebox(0,0){$\cdot$}}
\put(669,459){\makebox(0,0){$\cdot$}}
\put(669,466){\makebox(0,0){$\cdot$}}
\put(669,473){\makebox(0,0){$\cdot$}}
\put(669,480){\makebox(0,0){$\cdot$}}
\put(669,488){\makebox(0,0){$\cdot$}}
\put(669,495){\makebox(0,0){$\cdot$}}
\put(669,502){\makebox(0,0){$\cdot$}}
\put(669,510){\makebox(0,0){$\cdot$}}
\put(669,517){\makebox(0,0){$\cdot$}}
\put(669,524){\makebox(0,0){$\cdot$}}
\put(669,531){\makebox(0,0){$\cdot$}}
\put(669,539){\makebox(0,0){$\cdot$}}
\put(669,546){\makebox(0,0){$\cdot$}}
\put(669,553){\makebox(0,0){$\cdot$}}
\put(669,561){\makebox(0,0){$\cdot$}}
\put(669,568){\makebox(0,0){$\cdot$}}
\put(669,575){\makebox(0,0){$\cdot$}}
\put(669,582){\makebox(0,0){$\cdot$}}
\put(669,590){\makebox(0,0){$\cdot$}}
\put(669,597){\makebox(0,0){$\cdot$}}
\put(669,604){\makebox(0,0){$\cdot$}}
\put(669,619){\makebox(0,0){$\cdot$}}
\put(669,626){\makebox(0,0){$\cdot$}}
\put(669,633){\makebox(0,0){$\cdot$}}
\put(669,641){\makebox(0,0){$\cdot$}}
\put(669,648){\makebox(0,0){$\cdot$}}
\put(669,655){\makebox(0,0){$\cdot$}}
\put(669,662){\makebox(0,0){$\cdot$}}
\put(669,670){\makebox(0,0){$\cdot$}}
\put(669,677){\makebox(0,0){$\cdot$}}
\put(669,684){\makebox(0,0){$\cdot$}}
\put(669,692){\makebox(0,0){$\cdot$}}
\put(669,699){\makebox(0,0){$\cdot$}}
\put(669,706){\makebox(0,0){$\cdot$}}
\put(669,713){\makebox(0,0){$\cdot$}}
\put(669,721){\makebox(0,0){$\cdot$}}
\put(669,728){\makebox(0,0){$\cdot$}}
\put(669,735){\makebox(0,0){$\cdot$}}
\put(669,743){\makebox(0,0){$\cdot$}}
\put(669,750){\makebox(0,0){$\cdot$}}
\put(669,757){\makebox(0,0){$\cdot$}}
\put(669,764){\makebox(0,0){$\cdot$}}
\put(669,772){\makebox(0,0){$\cdot$}}
\put(669,779){\makebox(0,0){$\cdot$}}
\put(669,786){\makebox(0,0){$\cdot$}}
\put(669,793){\makebox(0,0){$\cdot$}}
\put(669,801){\makebox(0,0){$\cdot$}}
\put(669,808){\makebox(0,0){$\cdot$}}
\put(669,815){\makebox(0,0){$\cdot$}}
\put(669,823){\makebox(0,0){$\cdot$}}
\put(669,830){\makebox(0,0){$\cdot$}}
\put(669,837){\makebox(0,0){$\cdot$}}
\put(669,844){\makebox(0,0){$\cdot$}}
\put(669,852){\makebox(0,0){$\cdot$}}
\put(669,859){\makebox(0,0){$\cdot$}}
\put(678,138){\makebox(0,0){$\cdot$}}
\put(678,146){\makebox(0,0){$\cdot$}}
\put(678,153){\makebox(0,0){$\cdot$}}
\put(678,160){\makebox(0,0){$\cdot$}}
\put(678,175){\makebox(0,0){$\cdot$}}
\put(678,182){\makebox(0,0){$\cdot$}}
\put(678,189){\makebox(0,0){$\cdot$}}
\put(678,197){\makebox(0,0){$\cdot$}}
\put(678,204){\makebox(0,0){$\cdot$}}
\put(678,211){\makebox(0,0){$\cdot$}}
\put(678,218){\makebox(0,0){$\cdot$}}
\put(678,226){\makebox(0,0){$\cdot$}}
\put(678,233){\makebox(0,0){$\cdot$}}
\put(678,240){\makebox(0,0){$\cdot$}}
\put(678,247){\makebox(0,0){$\cdot$}}
\put(678,255){\makebox(0,0){$\cdot$}}
\put(678,262){\makebox(0,0){$\cdot$}}
\put(678,269){\makebox(0,0){$\cdot$}}
\put(678,277){\makebox(0,0){$\cdot$}}
\put(678,284){\makebox(0,0){$\cdot$}}
\put(678,291){\makebox(0,0){$\cdot$}}
\put(678,298){\makebox(0,0){$\cdot$}}
\put(678,306){\makebox(0,0){$\cdot$}}
\put(678,313){\makebox(0,0){$\cdot$}}
\put(678,320){\makebox(0,0){$\cdot$}}
\put(678,328){\makebox(0,0){$\cdot$}}
\put(678,335){\makebox(0,0){$\cdot$}}
\put(678,342){\makebox(0,0){$\cdot$}}
\put(678,349){\makebox(0,0){$\cdot$}}
\put(678,357){\makebox(0,0){$\cdot$}}
\put(678,364){\makebox(0,0){$\cdot$}}
\put(678,371){\makebox(0,0){$\cdot$}}
\put(678,379){\makebox(0,0){$\cdot$}}
\put(678,386){\makebox(0,0){$\cdot$}}
\put(678,393){\makebox(0,0){$\cdot$}}
\put(678,400){\makebox(0,0){$\cdot$}}
\put(678,408){\makebox(0,0){$\cdot$}}
\put(678,415){\makebox(0,0){$\cdot$}}
\put(678,422){\makebox(0,0){$\cdot$}}
\put(678,429){\makebox(0,0){$\cdot$}}
\put(678,437){\makebox(0,0){$\cdot$}}
\put(678,444){\makebox(0,0){$\cdot$}}
\put(678,451){\makebox(0,0){$\cdot$}}
\put(678,459){\makebox(0,0){$\cdot$}}
\put(678,466){\makebox(0,0){$\cdot$}}
\put(678,473){\makebox(0,0){$\cdot$}}
\put(678,480){\makebox(0,0){$\cdot$}}
\put(678,488){\makebox(0,0){$\cdot$}}
\put(678,495){\makebox(0,0){$\cdot$}}
\put(678,502){\makebox(0,0){$\cdot$}}
\put(678,510){\makebox(0,0){$\cdot$}}
\put(678,517){\makebox(0,0){$\cdot$}}
\put(678,524){\makebox(0,0){$\cdot$}}
\put(678,531){\makebox(0,0){$\cdot$}}
\put(678,539){\makebox(0,0){$\cdot$}}
\put(678,546){\makebox(0,0){$\cdot$}}
\put(678,553){\makebox(0,0){$\cdot$}}
\put(678,561){\makebox(0,0){$\cdot$}}
\put(678,568){\makebox(0,0){$\cdot$}}
\put(678,575){\makebox(0,0){$\cdot$}}
\put(678,582){\makebox(0,0){$\cdot$}}
\put(678,590){\makebox(0,0){$\cdot$}}
\put(678,597){\makebox(0,0){$\cdot$}}
\put(678,604){\makebox(0,0){$\cdot$}}
\put(678,611){\makebox(0,0){$\cdot$}}
\put(678,619){\makebox(0,0){$\cdot$}}
\put(678,626){\makebox(0,0){$\cdot$}}
\put(678,633){\makebox(0,0){$\cdot$}}
\put(678,641){\makebox(0,0){$\cdot$}}
\put(678,648){\makebox(0,0){$\cdot$}}
\put(678,655){\makebox(0,0){$\cdot$}}
\put(678,662){\makebox(0,0){$\cdot$}}
\put(678,670){\makebox(0,0){$\cdot$}}
\put(678,677){\makebox(0,0){$\cdot$}}
\put(678,684){\makebox(0,0){$\cdot$}}
\put(678,692){\makebox(0,0){$\cdot$}}
\put(678,706){\makebox(0,0){$\cdot$}}
\put(678,713){\makebox(0,0){$\cdot$}}
\put(678,721){\makebox(0,0){$\cdot$}}
\put(678,728){\makebox(0,0){$\cdot$}}
\put(678,735){\makebox(0,0){$\cdot$}}
\put(678,743){\makebox(0,0){$\cdot$}}
\put(678,750){\makebox(0,0){$\cdot$}}
\put(678,757){\makebox(0,0){$\cdot$}}
\put(678,764){\makebox(0,0){$\cdot$}}
\put(678,772){\makebox(0,0){$\cdot$}}
\put(678,779){\makebox(0,0){$\cdot$}}
\put(678,786){\makebox(0,0){$\cdot$}}
\put(678,793){\makebox(0,0){$\cdot$}}
\put(678,801){\makebox(0,0){$\cdot$}}
\put(678,808){\makebox(0,0){$\cdot$}}
\put(678,815){\makebox(0,0){$\cdot$}}
\put(678,823){\makebox(0,0){$\cdot$}}
\put(678,830){\makebox(0,0){$\cdot$}}
\put(678,837){\makebox(0,0){$\cdot$}}
\put(678,844){\makebox(0,0){$\cdot$}}
\put(678,859){\makebox(0,0){$\cdot$}}
\put(687,138){\makebox(0,0){$\cdot$}}
\put(687,146){\makebox(0,0){$\cdot$}}
\put(687,153){\makebox(0,0){$\cdot$}}
\put(687,160){\makebox(0,0){$\cdot$}}
\put(687,167){\makebox(0,0){$\cdot$}}
\put(687,175){\makebox(0,0){$\cdot$}}
\put(687,182){\makebox(0,0){$\cdot$}}
\put(687,189){\makebox(0,0){$\cdot$}}
\put(687,197){\makebox(0,0){$\cdot$}}
\put(687,204){\makebox(0,0){$\cdot$}}
\put(687,211){\makebox(0,0){$\cdot$}}
\put(687,218){\makebox(0,0){$\cdot$}}
\put(687,226){\makebox(0,0){$\cdot$}}
\put(687,233){\makebox(0,0){$\cdot$}}
\put(687,240){\makebox(0,0){$\cdot$}}
\put(687,247){\makebox(0,0){$\cdot$}}
\put(687,255){\makebox(0,0){$\cdot$}}
\put(687,262){\makebox(0,0){$\cdot$}}
\put(687,269){\makebox(0,0){$\cdot$}}
\put(687,277){\makebox(0,0){$\cdot$}}
\put(687,284){\makebox(0,0){$\cdot$}}
\put(687,291){\makebox(0,0){$\cdot$}}
\put(687,298){\makebox(0,0){$\cdot$}}
\put(687,306){\makebox(0,0){$\cdot$}}
\put(687,313){\makebox(0,0){$\cdot$}}
\put(687,320){\makebox(0,0){$\cdot$}}
\put(687,328){\makebox(0,0){$\cdot$}}
\put(687,335){\makebox(0,0){$\cdot$}}
\put(687,342){\makebox(0,0){$\cdot$}}
\put(687,349){\makebox(0,0){$\cdot$}}
\put(687,357){\makebox(0,0){$\cdot$}}
\put(687,364){\makebox(0,0){$\cdot$}}
\put(687,371){\makebox(0,0){$\cdot$}}
\put(687,379){\makebox(0,0){$\cdot$}}
\put(687,386){\makebox(0,0){$\cdot$}}
\put(687,393){\makebox(0,0){$\cdot$}}
\put(687,400){\makebox(0,0){$\cdot$}}
\put(687,408){\makebox(0,0){$\cdot$}}
\put(687,415){\makebox(0,0){$\cdot$}}
\put(687,422){\makebox(0,0){$\cdot$}}
\put(687,429){\makebox(0,0){$\cdot$}}
\put(687,437){\makebox(0,0){$\cdot$}}
\put(687,444){\makebox(0,0){$\cdot$}}
\put(687,451){\makebox(0,0){$\cdot$}}
\put(687,459){\makebox(0,0){$\cdot$}}
\put(687,466){\makebox(0,0){$\cdot$}}
\put(687,473){\makebox(0,0){$\cdot$}}
\put(687,480){\makebox(0,0){$\cdot$}}
\put(687,488){\makebox(0,0){$\cdot$}}
\put(687,495){\makebox(0,0){$\cdot$}}
\put(687,502){\makebox(0,0){$\cdot$}}
\put(687,510){\makebox(0,0){$\cdot$}}
\put(687,517){\makebox(0,0){$\cdot$}}
\put(687,524){\makebox(0,0){$\cdot$}}
\put(687,531){\makebox(0,0){$\cdot$}}
\put(687,539){\makebox(0,0){$\cdot$}}
\put(687,546){\makebox(0,0){$\cdot$}}
\put(687,553){\makebox(0,0){$\cdot$}}
\put(687,561){\makebox(0,0){$\cdot$}}
\put(687,568){\makebox(0,0){$\cdot$}}
\put(687,575){\makebox(0,0){$\cdot$}}
\put(687,582){\makebox(0,0){$\cdot$}}
\put(687,590){\makebox(0,0){$\cdot$}}
\put(687,597){\makebox(0,0){$\cdot$}}
\put(687,611){\makebox(0,0){$\cdot$}}
\put(687,619){\makebox(0,0){$\cdot$}}
\put(687,626){\makebox(0,0){$\cdot$}}
\put(687,633){\makebox(0,0){$\cdot$}}
\put(687,641){\makebox(0,0){$\cdot$}}
\put(687,648){\makebox(0,0){$\cdot$}}
\put(687,655){\makebox(0,0){$\cdot$}}
\put(687,662){\makebox(0,0){$\cdot$}}
\put(687,670){\makebox(0,0){$\cdot$}}
\put(687,677){\makebox(0,0){$\cdot$}}
\put(687,684){\makebox(0,0){$\cdot$}}
\put(687,692){\makebox(0,0){$\cdot$}}
\put(687,699){\makebox(0,0){$\cdot$}}
\put(687,706){\makebox(0,0){$\cdot$}}
\put(687,713){\makebox(0,0){$\cdot$}}
\put(687,721){\makebox(0,0){$\cdot$}}
\put(687,728){\makebox(0,0){$\cdot$}}
\put(687,735){\makebox(0,0){$\cdot$}}
\put(687,743){\makebox(0,0){$\cdot$}}
\put(687,750){\makebox(0,0){$\cdot$}}
\put(687,757){\makebox(0,0){$\cdot$}}
\put(687,764){\makebox(0,0){$\cdot$}}
\put(687,772){\makebox(0,0){$\cdot$}}
\put(687,779){\makebox(0,0){$\cdot$}}
\put(687,786){\makebox(0,0){$\cdot$}}
\put(687,793){\makebox(0,0){$\cdot$}}
\put(687,801){\makebox(0,0){$\cdot$}}
\put(687,808){\makebox(0,0){$\cdot$}}
\put(687,815){\makebox(0,0){$\cdot$}}
\put(687,823){\makebox(0,0){$\cdot$}}
\put(687,830){\makebox(0,0){$\cdot$}}
\put(687,837){\makebox(0,0){$\cdot$}}
\put(687,844){\makebox(0,0){$\cdot$}}
\put(687,852){\makebox(0,0){$\cdot$}}
\put(687,859){\makebox(0,0){$\cdot$}}
\put(696,138){\makebox(0,0){$\cdot$}}
\put(696,146){\makebox(0,0){$\cdot$}}
\put(696,153){\makebox(0,0){$\cdot$}}
\put(696,160){\makebox(0,0){$\cdot$}}
\put(696,167){\makebox(0,0){$\cdot$}}
\put(696,175){\makebox(0,0){$\cdot$}}
\put(696,182){\makebox(0,0){$\cdot$}}
\put(696,189){\makebox(0,0){$\cdot$}}
\put(696,197){\makebox(0,0){$\cdot$}}
\put(696,204){\makebox(0,0){$\cdot$}}
\put(696,211){\makebox(0,0){$\cdot$}}
\put(696,218){\makebox(0,0){$\cdot$}}
\put(696,226){\makebox(0,0){$\cdot$}}
\put(696,233){\makebox(0,0){$\cdot$}}
\put(696,240){\makebox(0,0){$\cdot$}}
\put(696,247){\makebox(0,0){$\cdot$}}
\put(696,255){\makebox(0,0){$\cdot$}}
\put(696,262){\makebox(0,0){$\cdot$}}
\put(696,269){\makebox(0,0){$\cdot$}}
\put(696,277){\makebox(0,0){$\cdot$}}
\put(696,284){\makebox(0,0){$\cdot$}}
\put(696,291){\makebox(0,0){$\cdot$}}
\put(696,298){\makebox(0,0){$\cdot$}}
\put(696,306){\makebox(0,0){$\cdot$}}
\put(696,313){\makebox(0,0){$\cdot$}}
\put(696,320){\makebox(0,0){$\cdot$}}
\put(696,328){\makebox(0,0){$\cdot$}}
\put(696,335){\makebox(0,0){$\cdot$}}
\put(696,342){\makebox(0,0){$\cdot$}}
\put(696,349){\makebox(0,0){$\cdot$}}
\put(696,357){\makebox(0,0){$\cdot$}}
\put(696,364){\makebox(0,0){$\cdot$}}
\put(696,371){\makebox(0,0){$\cdot$}}
\put(696,379){\makebox(0,0){$\cdot$}}
\put(696,386){\makebox(0,0){$\cdot$}}
\put(696,393){\makebox(0,0){$\cdot$}}
\put(696,400){\makebox(0,0){$\cdot$}}
\put(696,408){\makebox(0,0){$\cdot$}}
\put(696,415){\makebox(0,0){$\cdot$}}
\put(696,422){\makebox(0,0){$\cdot$}}
\put(696,429){\makebox(0,0){$\cdot$}}
\put(696,437){\makebox(0,0){$\cdot$}}
\put(696,444){\makebox(0,0){$\cdot$}}
\put(696,451){\makebox(0,0){$\cdot$}}
\put(696,459){\makebox(0,0){$\cdot$}}
\put(696,466){\makebox(0,0){$\cdot$}}
\put(696,473){\makebox(0,0){$\cdot$}}
\put(696,480){\makebox(0,0){$\cdot$}}
\put(696,488){\makebox(0,0){$\cdot$}}
\put(696,495){\makebox(0,0){$\cdot$}}
\put(696,502){\makebox(0,0){$\cdot$}}
\put(696,510){\makebox(0,0){$\cdot$}}
\put(696,517){\makebox(0,0){$\cdot$}}
\put(696,524){\makebox(0,0){$\cdot$}}
\put(696,531){\makebox(0,0){$\cdot$}}
\put(696,539){\makebox(0,0){$\cdot$}}
\put(696,546){\makebox(0,0){$\cdot$}}
\put(696,553){\makebox(0,0){$\cdot$}}
\put(696,561){\makebox(0,0){$\cdot$}}
\put(696,568){\makebox(0,0){$\cdot$}}
\put(696,575){\makebox(0,0){$\cdot$}}
\put(696,582){\makebox(0,0){$\cdot$}}
\put(696,590){\makebox(0,0){$\cdot$}}
\put(696,597){\makebox(0,0){$\cdot$}}
\put(696,604){\makebox(0,0){$\cdot$}}
\put(696,611){\makebox(0,0){$\cdot$}}
\put(696,619){\makebox(0,0){$\cdot$}}
\put(696,626){\makebox(0,0){$\cdot$}}
\put(696,633){\makebox(0,0){$\cdot$}}
\put(696,641){\makebox(0,0){$\cdot$}}
\put(696,648){\makebox(0,0){$\cdot$}}
\put(696,655){\makebox(0,0){$\cdot$}}
\put(696,662){\makebox(0,0){$\cdot$}}
\put(696,670){\makebox(0,0){$\cdot$}}
\put(696,677){\makebox(0,0){$\cdot$}}
\put(696,684){\makebox(0,0){$\cdot$}}
\put(696,692){\makebox(0,0){$\cdot$}}
\put(696,699){\makebox(0,0){$\cdot$}}
\put(696,706){\makebox(0,0){$\cdot$}}
\put(696,713){\makebox(0,0){$\cdot$}}
\put(696,721){\makebox(0,0){$\cdot$}}
\put(696,728){\makebox(0,0){$\cdot$}}
\put(696,735){\makebox(0,0){$\cdot$}}
\put(696,743){\makebox(0,0){$\cdot$}}
\put(696,750){\makebox(0,0){$\cdot$}}
\put(696,757){\makebox(0,0){$\cdot$}}
\put(696,764){\makebox(0,0){$\cdot$}}
\put(696,772){\makebox(0,0){$\cdot$}}
\put(696,779){\makebox(0,0){$\cdot$}}
\put(696,786){\makebox(0,0){$\cdot$}}
\put(696,793){\makebox(0,0){$\cdot$}}
\put(696,801){\makebox(0,0){$\cdot$}}
\put(696,808){\makebox(0,0){$\cdot$}}
\put(696,815){\makebox(0,0){$\cdot$}}
\put(696,823){\makebox(0,0){$\cdot$}}
\put(696,830){\makebox(0,0){$\cdot$}}
\put(696,837){\makebox(0,0){$\cdot$}}
\put(696,844){\makebox(0,0){$\cdot$}}
\put(696,852){\makebox(0,0){$\cdot$}}
\put(696,859){\makebox(0,0){$\cdot$}}
\put(705,138){\makebox(0,0){$\cdot$}}
\put(705,146){\makebox(0,0){$\cdot$}}
\put(705,153){\makebox(0,0){$\cdot$}}
\put(705,160){\makebox(0,0){$\cdot$}}
\put(705,167){\makebox(0,0){$\cdot$}}
\put(705,175){\makebox(0,0){$\cdot$}}
\put(705,189){\makebox(0,0){$\cdot$}}
\put(705,197){\makebox(0,0){$\cdot$}}
\put(705,204){\makebox(0,0){$\cdot$}}
\put(705,211){\makebox(0,0){$\cdot$}}
\put(705,226){\makebox(0,0){$\cdot$}}
\put(705,233){\makebox(0,0){$\cdot$}}
\put(705,240){\makebox(0,0){$\cdot$}}
\put(705,247){\makebox(0,0){$\cdot$}}
\put(705,255){\makebox(0,0){$\cdot$}}
\put(705,262){\makebox(0,0){$\cdot$}}
\put(705,269){\makebox(0,0){$\cdot$}}
\put(705,277){\makebox(0,0){$\cdot$}}
\put(705,284){\makebox(0,0){$\cdot$}}
\put(705,291){\makebox(0,0){$\cdot$}}
\put(705,298){\makebox(0,0){$\cdot$}}
\put(705,306){\makebox(0,0){$\cdot$}}
\put(705,313){\makebox(0,0){$\cdot$}}
\put(705,320){\makebox(0,0){$\cdot$}}
\put(705,328){\makebox(0,0){$\cdot$}}
\put(705,335){\makebox(0,0){$\cdot$}}
\put(705,342){\makebox(0,0){$\cdot$}}
\put(705,349){\makebox(0,0){$\cdot$}}
\put(705,357){\makebox(0,0){$\cdot$}}
\put(705,364){\makebox(0,0){$\cdot$}}
\put(705,371){\makebox(0,0){$\cdot$}}
\put(705,379){\makebox(0,0){$\cdot$}}
\put(705,386){\makebox(0,0){$\cdot$}}
\put(705,393){\makebox(0,0){$\cdot$}}
\put(705,400){\makebox(0,0){$\cdot$}}
\put(705,408){\makebox(0,0){$\cdot$}}
\put(705,415){\makebox(0,0){$\cdot$}}
\put(705,422){\makebox(0,0){$\cdot$}}
\put(705,429){\makebox(0,0){$\cdot$}}
\put(705,437){\makebox(0,0){$\cdot$}}
\put(705,444){\makebox(0,0){$\cdot$}}
\put(705,451){\makebox(0,0){$\cdot$}}
\put(705,459){\makebox(0,0){$\cdot$}}
\put(705,466){\makebox(0,0){$\cdot$}}
\put(705,473){\makebox(0,0){$\cdot$}}
\put(705,480){\makebox(0,0){$\cdot$}}
\put(705,488){\makebox(0,0){$\cdot$}}
\put(705,495){\makebox(0,0){$\cdot$}}
\put(705,502){\makebox(0,0){$\cdot$}}
\put(705,510){\makebox(0,0){$\cdot$}}
\put(705,517){\makebox(0,0){$\cdot$}}
\put(705,524){\makebox(0,0){$\cdot$}}
\put(705,531){\makebox(0,0){$\cdot$}}
\put(705,539){\makebox(0,0){$\cdot$}}
\put(705,546){\makebox(0,0){$\cdot$}}
\put(705,553){\makebox(0,0){$\cdot$}}
\put(705,561){\makebox(0,0){$\cdot$}}
\put(705,568){\makebox(0,0){$\cdot$}}
\put(705,575){\makebox(0,0){$\cdot$}}
\put(705,582){\makebox(0,0){$\cdot$}}
\put(705,590){\makebox(0,0){$\cdot$}}
\put(705,597){\makebox(0,0){$\cdot$}}
\put(705,604){\makebox(0,0){$\cdot$}}
\put(705,611){\makebox(0,0){$\cdot$}}
\put(705,619){\makebox(0,0){$\cdot$}}
\put(705,626){\makebox(0,0){$\cdot$}}
\put(705,633){\makebox(0,0){$\cdot$}}
\put(705,641){\makebox(0,0){$\cdot$}}
\put(705,648){\makebox(0,0){$\cdot$}}
\put(705,655){\makebox(0,0){$\cdot$}}
\put(705,662){\makebox(0,0){$\cdot$}}
\put(705,670){\makebox(0,0){$\cdot$}}
\put(705,677){\makebox(0,0){$\cdot$}}
\put(705,684){\makebox(0,0){$\cdot$}}
\put(705,692){\makebox(0,0){$\cdot$}}
\put(705,699){\makebox(0,0){$\cdot$}}
\put(705,706){\makebox(0,0){$\cdot$}}
\put(705,713){\makebox(0,0){$\cdot$}}
\put(705,721){\makebox(0,0){$\cdot$}}
\put(705,728){\makebox(0,0){$\cdot$}}
\put(705,735){\makebox(0,0){$\cdot$}}
\put(705,743){\makebox(0,0){$\cdot$}}
\put(705,750){\makebox(0,0){$\cdot$}}
\put(705,757){\makebox(0,0){$\cdot$}}
\put(705,764){\makebox(0,0){$\cdot$}}
\put(705,772){\makebox(0,0){$\cdot$}}
\put(705,779){\makebox(0,0){$\cdot$}}
\put(705,786){\makebox(0,0){$\cdot$}}
\put(705,793){\makebox(0,0){$\cdot$}}
\put(705,801){\makebox(0,0){$\cdot$}}
\put(705,808){\makebox(0,0){$\cdot$}}
\put(705,815){\makebox(0,0){$\cdot$}}
\put(705,823){\makebox(0,0){$\cdot$}}
\put(705,830){\makebox(0,0){$\cdot$}}
\put(705,837){\makebox(0,0){$\cdot$}}
\put(705,844){\makebox(0,0){$\cdot$}}
\put(705,852){\makebox(0,0){$\cdot$}}
\put(705,859){\makebox(0,0){$\cdot$}}
\put(714,138){\makebox(0,0){$\cdot$}}
\put(714,146){\makebox(0,0){$\cdot$}}
\put(714,153){\makebox(0,0){$\cdot$}}
\put(714,160){\makebox(0,0){$\cdot$}}
\put(714,167){\makebox(0,0){$\cdot$}}
\put(714,175){\makebox(0,0){$\cdot$}}
\put(714,182){\makebox(0,0){$\cdot$}}
\put(714,189){\makebox(0,0){$\cdot$}}
\put(714,197){\makebox(0,0){$\cdot$}}
\put(714,204){\makebox(0,0){$\cdot$}}
\put(714,211){\makebox(0,0){$\cdot$}}
\put(714,218){\makebox(0,0){$\cdot$}}
\put(714,226){\makebox(0,0){$\cdot$}}
\put(714,233){\makebox(0,0){$\cdot$}}
\put(714,240){\makebox(0,0){$\cdot$}}
\put(714,247){\makebox(0,0){$\cdot$}}
\put(714,255){\makebox(0,0){$\cdot$}}
\put(714,262){\makebox(0,0){$\cdot$}}
\put(714,269){\makebox(0,0){$\cdot$}}
\put(714,277){\makebox(0,0){$\cdot$}}
\put(714,284){\makebox(0,0){$\cdot$}}
\put(714,291){\makebox(0,0){$\cdot$}}
\put(714,298){\makebox(0,0){$\cdot$}}
\put(714,306){\makebox(0,0){$\cdot$}}
\put(714,313){\makebox(0,0){$\cdot$}}
\put(714,320){\makebox(0,0){$\cdot$}}
\put(714,328){\makebox(0,0){$\cdot$}}
\put(714,342){\makebox(0,0){$\cdot$}}
\put(714,349){\makebox(0,0){$\cdot$}}
\put(714,357){\makebox(0,0){$\cdot$}}
\put(714,364){\makebox(0,0){$\cdot$}}
\put(714,371){\makebox(0,0){$\cdot$}}
\put(714,379){\makebox(0,0){$\cdot$}}
\put(714,386){\makebox(0,0){$\cdot$}}
\put(714,393){\makebox(0,0){$\cdot$}}
\put(714,400){\makebox(0,0){$\cdot$}}
\put(714,408){\makebox(0,0){$\cdot$}}
\put(714,415){\makebox(0,0){$\cdot$}}
\put(714,422){\makebox(0,0){$\cdot$}}
\put(714,429){\makebox(0,0){$\cdot$}}
\put(714,437){\makebox(0,0){$\cdot$}}
\put(714,444){\makebox(0,0){$\cdot$}}
\put(714,451){\makebox(0,0){$\cdot$}}
\put(714,459){\makebox(0,0){$\cdot$}}
\put(714,466){\makebox(0,0){$\cdot$}}
\put(714,473){\makebox(0,0){$\cdot$}}
\put(714,480){\makebox(0,0){$\cdot$}}
\put(714,488){\makebox(0,0){$\cdot$}}
\put(714,495){\makebox(0,0){$\cdot$}}
\put(714,502){\makebox(0,0){$\cdot$}}
\put(714,510){\makebox(0,0){$\cdot$}}
\put(714,517){\makebox(0,0){$\cdot$}}
\put(714,524){\makebox(0,0){$\cdot$}}
\put(714,531){\makebox(0,0){$\cdot$}}
\put(714,539){\makebox(0,0){$\cdot$}}
\put(714,546){\makebox(0,0){$\cdot$}}
\put(714,553){\makebox(0,0){$\cdot$}}
\put(714,561){\makebox(0,0){$\cdot$}}
\put(714,568){\makebox(0,0){$\cdot$}}
\put(714,575){\makebox(0,0){$\cdot$}}
\put(714,582){\makebox(0,0){$\cdot$}}
\put(714,590){\makebox(0,0){$\cdot$}}
\put(714,597){\makebox(0,0){$\cdot$}}
\put(714,611){\makebox(0,0){$\cdot$}}
\put(714,619){\makebox(0,0){$\cdot$}}
\put(714,626){\makebox(0,0){$\cdot$}}
\put(714,633){\makebox(0,0){$\cdot$}}
\put(714,641){\makebox(0,0){$\cdot$}}
\put(714,648){\makebox(0,0){$\cdot$}}
\put(714,655){\makebox(0,0){$\cdot$}}
\put(714,662){\makebox(0,0){$\cdot$}}
\put(714,670){\makebox(0,0){$\cdot$}}
\put(714,677){\makebox(0,0){$\cdot$}}
\put(714,684){\makebox(0,0){$\cdot$}}
\put(714,692){\makebox(0,0){$\cdot$}}
\put(714,699){\makebox(0,0){$\cdot$}}
\put(714,706){\makebox(0,0){$\cdot$}}
\put(714,713){\makebox(0,0){$\cdot$}}
\put(714,721){\makebox(0,0){$\cdot$}}
\put(714,728){\makebox(0,0){$\cdot$}}
\put(714,735){\makebox(0,0){$\cdot$}}
\put(714,743){\makebox(0,0){$\cdot$}}
\put(714,750){\makebox(0,0){$\cdot$}}
\put(714,757){\makebox(0,0){$\cdot$}}
\put(714,764){\makebox(0,0){$\cdot$}}
\put(714,772){\makebox(0,0){$\cdot$}}
\put(714,779){\makebox(0,0){$\cdot$}}
\put(714,786){\makebox(0,0){$\cdot$}}
\put(714,793){\makebox(0,0){$\cdot$}}
\put(714,801){\makebox(0,0){$\cdot$}}
\put(714,808){\makebox(0,0){$\cdot$}}
\put(714,815){\makebox(0,0){$\cdot$}}
\put(714,823){\makebox(0,0){$\cdot$}}
\put(714,830){\makebox(0,0){$\cdot$}}
\put(714,837){\makebox(0,0){$\cdot$}}
\put(714,844){\makebox(0,0){$\cdot$}}
\put(714,852){\makebox(0,0){$\cdot$}}
\put(714,859){\makebox(0,0){$\cdot$}}
\put(723,138){\makebox(0,0){$\cdot$}}
\put(723,146){\makebox(0,0){$\cdot$}}
\put(723,153){\makebox(0,0){$\cdot$}}
\put(723,160){\makebox(0,0){$\cdot$}}
\put(723,167){\makebox(0,0){$\cdot$}}
\put(723,175){\makebox(0,0){$\cdot$}}
\put(723,182){\makebox(0,0){$\cdot$}}
\put(723,189){\makebox(0,0){$\cdot$}}
\put(723,197){\makebox(0,0){$\cdot$}}
\put(723,204){\makebox(0,0){$\cdot$}}
\put(723,211){\makebox(0,0){$\cdot$}}
\put(723,218){\makebox(0,0){$\cdot$}}
\put(723,226){\makebox(0,0){$\cdot$}}
\put(723,233){\makebox(0,0){$\cdot$}}
\put(723,240){\makebox(0,0){$\cdot$}}
\put(723,247){\makebox(0,0){$\cdot$}}
\put(723,255){\makebox(0,0){$\cdot$}}
\put(723,262){\makebox(0,0){$\cdot$}}
\put(723,269){\makebox(0,0){$\cdot$}}
\put(723,277){\makebox(0,0){$\cdot$}}
\put(723,284){\makebox(0,0){$\cdot$}}
\put(723,291){\makebox(0,0){$\cdot$}}
\put(723,298){\makebox(0,0){$\cdot$}}
\put(723,306){\makebox(0,0){$\cdot$}}
\put(723,313){\makebox(0,0){$\cdot$}}
\put(723,320){\makebox(0,0){$\cdot$}}
\put(723,328){\makebox(0,0){$\cdot$}}
\put(723,335){\makebox(0,0){$\cdot$}}
\put(723,342){\makebox(0,0){$\cdot$}}
\put(723,349){\makebox(0,0){$\cdot$}}
\put(723,357){\makebox(0,0){$\cdot$}}
\put(723,364){\makebox(0,0){$\cdot$}}
\put(723,371){\makebox(0,0){$\cdot$}}
\put(723,379){\makebox(0,0){$\cdot$}}
\put(723,386){\makebox(0,0){$\cdot$}}
\put(723,393){\makebox(0,0){$\cdot$}}
\put(723,400){\makebox(0,0){$\cdot$}}
\put(723,408){\makebox(0,0){$\cdot$}}
\put(723,415){\makebox(0,0){$\cdot$}}
\put(723,422){\makebox(0,0){$\cdot$}}
\put(723,429){\makebox(0,0){$\cdot$}}
\put(723,437){\makebox(0,0){$\cdot$}}
\put(723,444){\makebox(0,0){$\cdot$}}
\put(723,451){\makebox(0,0){$\cdot$}}
\put(723,459){\makebox(0,0){$\cdot$}}
\put(723,466){\makebox(0,0){$\cdot$}}
\put(723,473){\makebox(0,0){$\cdot$}}
\put(723,480){\makebox(0,0){$\cdot$}}
\put(723,488){\makebox(0,0){$\cdot$}}
\put(723,495){\makebox(0,0){$\cdot$}}
\put(723,502){\makebox(0,0){$\cdot$}}
\put(723,510){\makebox(0,0){$\cdot$}}
\put(723,517){\makebox(0,0){$\cdot$}}
\put(723,524){\makebox(0,0){$\cdot$}}
\put(723,531){\makebox(0,0){$\cdot$}}
\put(723,539){\makebox(0,0){$\cdot$}}
\put(723,546){\makebox(0,0){$\cdot$}}
\put(723,553){\makebox(0,0){$\cdot$}}
\put(723,561){\makebox(0,0){$\cdot$}}
\put(723,568){\makebox(0,0){$\cdot$}}
\put(723,575){\makebox(0,0){$\cdot$}}
\put(723,582){\makebox(0,0){$\cdot$}}
\put(723,590){\makebox(0,0){$\cdot$}}
\put(723,597){\makebox(0,0){$\cdot$}}
\put(723,604){\makebox(0,0){$\cdot$}}
\put(723,611){\makebox(0,0){$\cdot$}}
\put(723,619){\makebox(0,0){$\cdot$}}
\put(723,626){\makebox(0,0){$\cdot$}}
\put(723,633){\makebox(0,0){$\cdot$}}
\put(723,641){\makebox(0,0){$\cdot$}}
\put(723,648){\makebox(0,0){$\cdot$}}
\put(723,655){\makebox(0,0){$\cdot$}}
\put(723,662){\makebox(0,0){$\cdot$}}
\put(723,670){\makebox(0,0){$\cdot$}}
\put(723,677){\makebox(0,0){$\cdot$}}
\put(723,684){\makebox(0,0){$\cdot$}}
\put(723,692){\makebox(0,0){$\cdot$}}
\put(723,699){\makebox(0,0){$\cdot$}}
\put(723,706){\makebox(0,0){$\cdot$}}
\put(723,713){\makebox(0,0){$\cdot$}}
\put(723,721){\makebox(0,0){$\cdot$}}
\put(723,728){\makebox(0,0){$\cdot$}}
\put(723,735){\makebox(0,0){$\cdot$}}
\put(723,743){\makebox(0,0){$\cdot$}}
\put(723,750){\makebox(0,0){$\cdot$}}
\put(723,757){\makebox(0,0){$\cdot$}}
\put(723,764){\makebox(0,0){$\cdot$}}
\put(723,772){\makebox(0,0){$\cdot$}}
\put(723,779){\makebox(0,0){$\cdot$}}
\put(723,786){\makebox(0,0){$\cdot$}}
\put(723,793){\makebox(0,0){$\cdot$}}
\put(723,801){\makebox(0,0){$\cdot$}}
\put(723,808){\makebox(0,0){$\cdot$}}
\put(723,815){\makebox(0,0){$\cdot$}}
\put(723,823){\makebox(0,0){$\cdot$}}
\put(723,830){\makebox(0,0){$\cdot$}}
\put(723,837){\makebox(0,0){$\cdot$}}
\put(723,844){\makebox(0,0){$\cdot$}}
\put(723,852){\makebox(0,0){$\cdot$}}
\put(723,859){\makebox(0,0){$\cdot$}}
\put(732,138){\makebox(0,0){$\cdot$}}
\put(732,146){\makebox(0,0){$\cdot$}}
\put(732,153){\makebox(0,0){$\cdot$}}
\put(732,160){\makebox(0,0){$\cdot$}}
\put(732,167){\makebox(0,0){$\cdot$}}
\put(732,175){\makebox(0,0){$\cdot$}}
\put(732,182){\makebox(0,0){$\cdot$}}
\put(732,189){\makebox(0,0){$\cdot$}}
\put(732,197){\makebox(0,0){$\cdot$}}
\put(732,204){\makebox(0,0){$\cdot$}}
\put(732,211){\makebox(0,0){$\cdot$}}
\put(732,218){\makebox(0,0){$\cdot$}}
\put(732,226){\makebox(0,0){$\cdot$}}
\put(732,233){\makebox(0,0){$\cdot$}}
\put(732,240){\makebox(0,0){$\cdot$}}
\put(732,247){\makebox(0,0){$\cdot$}}
\put(732,255){\makebox(0,0){$\cdot$}}
\put(732,262){\makebox(0,0){$\cdot$}}
\put(732,269){\makebox(0,0){$\cdot$}}
\put(732,277){\makebox(0,0){$\cdot$}}
\put(732,284){\makebox(0,0){$\cdot$}}
\put(732,291){\makebox(0,0){$\cdot$}}
\put(732,298){\makebox(0,0){$\cdot$}}
\put(732,306){\makebox(0,0){$\cdot$}}
\put(732,313){\makebox(0,0){$\cdot$}}
\put(732,320){\makebox(0,0){$\cdot$}}
\put(732,328){\makebox(0,0){$\cdot$}}
\put(732,335){\makebox(0,0){$\cdot$}}
\put(732,342){\makebox(0,0){$\cdot$}}
\put(732,349){\makebox(0,0){$\cdot$}}
\put(732,357){\makebox(0,0){$\cdot$}}
\put(732,364){\makebox(0,0){$\cdot$}}
\put(732,371){\makebox(0,0){$\cdot$}}
\put(732,386){\makebox(0,0){$\cdot$}}
\put(732,393){\makebox(0,0){$\cdot$}}
\put(732,400){\makebox(0,0){$\cdot$}}
\put(732,408){\makebox(0,0){$\cdot$}}
\put(732,415){\makebox(0,0){$\cdot$}}
\put(732,422){\makebox(0,0){$\cdot$}}
\put(732,429){\makebox(0,0){$\cdot$}}
\put(732,437){\makebox(0,0){$\cdot$}}
\put(732,444){\makebox(0,0){$\cdot$}}
\put(732,451){\makebox(0,0){$\cdot$}}
\put(732,459){\makebox(0,0){$\cdot$}}
\put(732,466){\makebox(0,0){$\cdot$}}
\put(732,473){\makebox(0,0){$\cdot$}}
\put(732,480){\makebox(0,0){$\cdot$}}
\put(732,488){\makebox(0,0){$\cdot$}}
\put(732,495){\makebox(0,0){$\cdot$}}
\put(732,510){\makebox(0,0){$\cdot$}}
\put(732,517){\makebox(0,0){$\cdot$}}
\put(732,524){\makebox(0,0){$\cdot$}}
\put(732,531){\makebox(0,0){$\cdot$}}
\put(732,539){\makebox(0,0){$\cdot$}}
\put(732,546){\makebox(0,0){$\cdot$}}
\put(732,553){\makebox(0,0){$\cdot$}}
\put(732,561){\makebox(0,0){$\cdot$}}
\put(732,568){\makebox(0,0){$\cdot$}}
\put(732,575){\makebox(0,0){$\cdot$}}
\put(732,582){\makebox(0,0){$\cdot$}}
\put(732,590){\makebox(0,0){$\cdot$}}
\put(732,597){\makebox(0,0){$\cdot$}}
\put(732,604){\makebox(0,0){$\cdot$}}
\put(732,611){\makebox(0,0){$\cdot$}}
\put(732,619){\makebox(0,0){$\cdot$}}
\put(732,626){\makebox(0,0){$\cdot$}}
\put(732,633){\makebox(0,0){$\cdot$}}
\put(732,641){\makebox(0,0){$\cdot$}}
\put(732,648){\makebox(0,0){$\cdot$}}
\put(732,655){\makebox(0,0){$\cdot$}}
\put(732,662){\makebox(0,0){$\cdot$}}
\put(732,670){\makebox(0,0){$\cdot$}}
\put(732,677){\makebox(0,0){$\cdot$}}
\put(732,684){\makebox(0,0){$\cdot$}}
\put(732,692){\makebox(0,0){$\cdot$}}
\put(732,699){\makebox(0,0){$\cdot$}}
\put(732,706){\makebox(0,0){$\cdot$}}
\put(732,713){\makebox(0,0){$\cdot$}}
\put(732,721){\makebox(0,0){$\cdot$}}
\put(732,728){\makebox(0,0){$\cdot$}}
\put(732,735){\makebox(0,0){$\cdot$}}
\put(732,743){\makebox(0,0){$\cdot$}}
\put(732,750){\makebox(0,0){$\cdot$}}
\put(732,757){\makebox(0,0){$\cdot$}}
\put(732,764){\makebox(0,0){$\cdot$}}
\put(732,772){\makebox(0,0){$\cdot$}}
\put(732,779){\makebox(0,0){$\cdot$}}
\put(732,786){\makebox(0,0){$\cdot$}}
\put(732,793){\makebox(0,0){$\cdot$}}
\put(732,801){\makebox(0,0){$\cdot$}}
\put(732,808){\makebox(0,0){$\cdot$}}
\put(732,815){\makebox(0,0){$\cdot$}}
\put(732,823){\makebox(0,0){$\cdot$}}
\put(732,830){\makebox(0,0){$\cdot$}}
\put(732,837){\makebox(0,0){$\cdot$}}
\put(732,844){\makebox(0,0){$\cdot$}}
\put(732,852){\makebox(0,0){$\cdot$}}
\put(732,859){\makebox(0,0){$\cdot$}}
\put(741,138){\makebox(0,0){$\cdot$}}
\put(741,146){\makebox(0,0){$\cdot$}}
\put(741,153){\makebox(0,0){$\cdot$}}
\put(741,189){\makebox(0,0){$\cdot$}}
\put(741,197){\makebox(0,0){$\cdot$}}
\put(741,204){\makebox(0,0){$\cdot$}}
\put(741,211){\makebox(0,0){$\cdot$}}
\put(741,218){\makebox(0,0){$\cdot$}}
\put(741,226){\makebox(0,0){$\cdot$}}
\put(741,233){\makebox(0,0){$\cdot$}}
\put(741,240){\makebox(0,0){$\cdot$}}
\put(741,247){\makebox(0,0){$\cdot$}}
\put(741,255){\makebox(0,0){$\cdot$}}
\put(741,262){\makebox(0,0){$\cdot$}}
\put(741,269){\makebox(0,0){$\cdot$}}
\put(741,277){\makebox(0,0){$\cdot$}}
\put(741,284){\makebox(0,0){$\cdot$}}
\put(741,291){\makebox(0,0){$\cdot$}}
\put(741,298){\makebox(0,0){$\cdot$}}
\put(741,306){\makebox(0,0){$\cdot$}}
\put(741,313){\makebox(0,0){$\cdot$}}
\put(741,320){\makebox(0,0){$\cdot$}}
\put(741,328){\makebox(0,0){$\cdot$}}
\put(741,335){\makebox(0,0){$\cdot$}}
\put(741,342){\makebox(0,0){$\cdot$}}
\put(741,349){\makebox(0,0){$\cdot$}}
\put(741,357){\makebox(0,0){$\cdot$}}
\put(741,364){\makebox(0,0){$\cdot$}}
\put(741,371){\makebox(0,0){$\cdot$}}
\put(741,379){\makebox(0,0){$\cdot$}}
\put(741,386){\makebox(0,0){$\cdot$}}
\put(741,393){\makebox(0,0){$\cdot$}}
\put(741,400){\makebox(0,0){$\cdot$}}
\put(741,408){\makebox(0,0){$\cdot$}}
\put(741,415){\makebox(0,0){$\cdot$}}
\put(741,422){\makebox(0,0){$\cdot$}}
\put(741,429){\makebox(0,0){$\cdot$}}
\put(741,444){\makebox(0,0){$\cdot$}}
\put(741,451){\makebox(0,0){$\cdot$}}
\put(741,459){\makebox(0,0){$\cdot$}}
\put(741,466){\makebox(0,0){$\cdot$}}
\put(741,473){\makebox(0,0){$\cdot$}}
\put(741,480){\makebox(0,0){$\cdot$}}
\put(741,488){\makebox(0,0){$\cdot$}}
\put(741,495){\makebox(0,0){$\cdot$}}
\put(741,510){\makebox(0,0){$\cdot$}}
\put(741,517){\makebox(0,0){$\cdot$}}
\put(741,524){\makebox(0,0){$\cdot$}}
\put(741,531){\makebox(0,0){$\cdot$}}
\put(741,539){\makebox(0,0){$\cdot$}}
\put(741,546){\makebox(0,0){$\cdot$}}
\put(741,553){\makebox(0,0){$\cdot$}}
\put(741,561){\makebox(0,0){$\cdot$}}
\put(741,568){\makebox(0,0){$\cdot$}}
\put(741,575){\makebox(0,0){$\cdot$}}
\put(741,582){\makebox(0,0){$\cdot$}}
\put(741,590){\makebox(0,0){$\cdot$}}
\put(741,597){\makebox(0,0){$\cdot$}}
\put(741,604){\makebox(0,0){$\cdot$}}
\put(741,611){\makebox(0,0){$\cdot$}}
\put(741,619){\makebox(0,0){$\cdot$}}
\put(741,626){\makebox(0,0){$\cdot$}}
\put(741,633){\makebox(0,0){$\cdot$}}
\put(741,641){\makebox(0,0){$\cdot$}}
\put(741,648){\makebox(0,0){$\cdot$}}
\put(741,655){\makebox(0,0){$\cdot$}}
\put(741,662){\makebox(0,0){$\cdot$}}
\put(741,670){\makebox(0,0){$\cdot$}}
\put(741,677){\makebox(0,0){$\cdot$}}
\put(741,684){\makebox(0,0){$\cdot$}}
\put(741,692){\makebox(0,0){$\cdot$}}
\put(741,699){\makebox(0,0){$\cdot$}}
\put(741,706){\makebox(0,0){$\cdot$}}
\put(741,713){\makebox(0,0){$\cdot$}}
\put(741,721){\makebox(0,0){$\cdot$}}
\put(741,728){\makebox(0,0){$\cdot$}}
\put(741,735){\makebox(0,0){$\cdot$}}
\put(741,743){\makebox(0,0){$\cdot$}}
\put(741,750){\makebox(0,0){$\cdot$}}
\put(741,757){\makebox(0,0){$\cdot$}}
\put(741,764){\makebox(0,0){$\cdot$}}
\put(741,772){\makebox(0,0){$\cdot$}}
\put(741,779){\makebox(0,0){$\cdot$}}
\put(741,786){\makebox(0,0){$\cdot$}}
\put(741,793){\makebox(0,0){$\cdot$}}
\put(741,801){\makebox(0,0){$\cdot$}}
\put(741,808){\makebox(0,0){$\cdot$}}
\put(741,815){\makebox(0,0){$\cdot$}}
\put(741,823){\makebox(0,0){$\cdot$}}
\put(741,830){\makebox(0,0){$\cdot$}}
\put(741,837){\makebox(0,0){$\cdot$}}
\put(741,844){\makebox(0,0){$\cdot$}}
\put(741,852){\makebox(0,0){$\cdot$}}
\put(741,859){\makebox(0,0){$\cdot$}}
\put(750,138){\makebox(0,0){$\cdot$}}
\put(750,146){\makebox(0,0){$\cdot$}}
\put(750,153){\makebox(0,0){$\cdot$}}
\put(750,189){\makebox(0,0){$\cdot$}}
\put(750,197){\makebox(0,0){$\cdot$}}
\put(750,204){\makebox(0,0){$\cdot$}}
\put(750,211){\makebox(0,0){$\cdot$}}
\put(750,218){\makebox(0,0){$\cdot$}}
\put(750,226){\makebox(0,0){$\cdot$}}
\put(750,233){\makebox(0,0){$\cdot$}}
\put(750,240){\makebox(0,0){$\cdot$}}
\put(750,247){\makebox(0,0){$\cdot$}}
\put(750,255){\makebox(0,0){$\cdot$}}
\put(750,262){\makebox(0,0){$\cdot$}}
\put(750,269){\makebox(0,0){$\cdot$}}
\put(750,277){\makebox(0,0){$\cdot$}}
\put(750,284){\makebox(0,0){$\cdot$}}
\put(750,291){\makebox(0,0){$\cdot$}}
\put(750,298){\makebox(0,0){$\cdot$}}
\put(750,306){\makebox(0,0){$\cdot$}}
\put(750,313){\makebox(0,0){$\cdot$}}
\put(750,328){\makebox(0,0){$\cdot$}}
\put(750,335){\makebox(0,0){$\cdot$}}
\put(750,342){\makebox(0,0){$\cdot$}}
\put(750,349){\makebox(0,0){$\cdot$}}
\put(750,357){\makebox(0,0){$\cdot$}}
\put(750,364){\makebox(0,0){$\cdot$}}
\put(750,371){\makebox(0,0){$\cdot$}}
\put(750,379){\makebox(0,0){$\cdot$}}
\put(750,386){\makebox(0,0){$\cdot$}}
\put(750,393){\makebox(0,0){$\cdot$}}
\put(750,400){\makebox(0,0){$\cdot$}}
\put(750,408){\makebox(0,0){$\cdot$}}
\put(750,415){\makebox(0,0){$\cdot$}}
\put(750,422){\makebox(0,0){$\cdot$}}
\put(750,429){\makebox(0,0){$\cdot$}}
\put(750,437){\makebox(0,0){$\cdot$}}
\put(750,444){\makebox(0,0){$\cdot$}}
\put(750,451){\makebox(0,0){$\cdot$}}
\put(750,459){\makebox(0,0){$\cdot$}}
\put(750,466){\makebox(0,0){$\cdot$}}
\put(750,473){\makebox(0,0){$\cdot$}}
\put(750,480){\makebox(0,0){$\cdot$}}
\put(750,488){\makebox(0,0){$\cdot$}}
\put(750,495){\makebox(0,0){$\cdot$}}
\put(750,502){\makebox(0,0){$\cdot$}}
\put(750,510){\makebox(0,0){$\cdot$}}
\put(750,517){\makebox(0,0){$\cdot$}}
\put(750,524){\makebox(0,0){$\cdot$}}
\put(750,539){\makebox(0,0){$\cdot$}}
\put(750,546){\makebox(0,0){$\cdot$}}
\put(750,553){\makebox(0,0){$\cdot$}}
\put(750,561){\makebox(0,0){$\cdot$}}
\put(750,568){\makebox(0,0){$\cdot$}}
\put(750,575){\makebox(0,0){$\cdot$}}
\put(750,582){\makebox(0,0){$\cdot$}}
\put(750,590){\makebox(0,0){$\cdot$}}
\put(750,597){\makebox(0,0){$\cdot$}}
\put(750,604){\makebox(0,0){$\cdot$}}
\put(750,611){\makebox(0,0){$\cdot$}}
\put(750,619){\makebox(0,0){$\cdot$}}
\put(750,626){\makebox(0,0){$\cdot$}}
\put(750,633){\makebox(0,0){$\cdot$}}
\put(750,641){\makebox(0,0){$\cdot$}}
\put(750,648){\makebox(0,0){$\cdot$}}
\put(750,655){\makebox(0,0){$\cdot$}}
\put(750,662){\makebox(0,0){$\cdot$}}
\put(750,670){\makebox(0,0){$\cdot$}}
\put(750,677){\makebox(0,0){$\cdot$}}
\put(750,684){\makebox(0,0){$\cdot$}}
\put(750,692){\makebox(0,0){$\cdot$}}
\put(750,699){\makebox(0,0){$\cdot$}}
\put(750,706){\makebox(0,0){$\cdot$}}
\put(750,713){\makebox(0,0){$\cdot$}}
\put(750,721){\makebox(0,0){$\cdot$}}
\put(750,728){\makebox(0,0){$\cdot$}}
\put(750,735){\makebox(0,0){$\cdot$}}
\put(750,743){\makebox(0,0){$\cdot$}}
\put(750,750){\makebox(0,0){$\cdot$}}
\put(750,757){\makebox(0,0){$\cdot$}}
\put(750,764){\makebox(0,0){$\cdot$}}
\put(750,772){\makebox(0,0){$\cdot$}}
\put(750,779){\makebox(0,0){$\cdot$}}
\put(750,786){\makebox(0,0){$\cdot$}}
\put(750,793){\makebox(0,0){$\cdot$}}
\put(750,801){\makebox(0,0){$\cdot$}}
\put(750,808){\makebox(0,0){$\cdot$}}
\put(750,815){\makebox(0,0){$\cdot$}}
\put(750,823){\makebox(0,0){$\cdot$}}
\put(750,830){\makebox(0,0){$\cdot$}}
\put(750,837){\makebox(0,0){$\cdot$}}
\put(750,844){\makebox(0,0){$\cdot$}}
\put(750,852){\makebox(0,0){$\cdot$}}
\put(750,859){\makebox(0,0){$\cdot$}}
\put(760,138){\makebox(0,0){$\cdot$}}
\put(760,146){\makebox(0,0){$\cdot$}}
\put(760,153){\makebox(0,0){$\cdot$}}
\put(760,197){\makebox(0,0){$\cdot$}}
\put(760,204){\makebox(0,0){$\cdot$}}
\put(760,211){\makebox(0,0){$\cdot$}}
\put(760,218){\makebox(0,0){$\cdot$}}
\put(760,226){\makebox(0,0){$\cdot$}}
\put(760,233){\makebox(0,0){$\cdot$}}
\put(760,240){\makebox(0,0){$\cdot$}}
\put(760,247){\makebox(0,0){$\cdot$}}
\put(760,255){\makebox(0,0){$\cdot$}}
\put(760,262){\makebox(0,0){$\cdot$}}
\put(760,269){\makebox(0,0){$\cdot$}}
\put(760,277){\makebox(0,0){$\cdot$}}
\put(760,284){\makebox(0,0){$\cdot$}}
\put(760,291){\makebox(0,0){$\cdot$}}
\put(760,298){\makebox(0,0){$\cdot$}}
\put(760,306){\makebox(0,0){$\cdot$}}
\put(760,313){\makebox(0,0){$\cdot$}}
\put(760,320){\makebox(0,0){$\cdot$}}
\put(760,328){\makebox(0,0){$\cdot$}}
\put(760,335){\makebox(0,0){$\cdot$}}
\put(760,342){\makebox(0,0){$\cdot$}}
\put(760,349){\makebox(0,0){$\cdot$}}
\put(760,357){\makebox(0,0){$\cdot$}}
\put(760,364){\makebox(0,0){$\cdot$}}
\put(760,371){\makebox(0,0){$\cdot$}}
\put(760,379){\makebox(0,0){$\cdot$}}
\put(760,386){\makebox(0,0){$\cdot$}}
\put(760,393){\makebox(0,0){$\cdot$}}
\put(760,400){\makebox(0,0){$\cdot$}}
\put(760,408){\makebox(0,0){$\cdot$}}
\put(760,415){\makebox(0,0){$\cdot$}}
\put(760,422){\makebox(0,0){$\cdot$}}
\put(760,429){\makebox(0,0){$\cdot$}}
\put(760,437){\makebox(0,0){$\cdot$}}
\put(760,444){\makebox(0,0){$\cdot$}}
\put(760,451){\makebox(0,0){$\cdot$}}
\put(760,459){\makebox(0,0){$\cdot$}}
\put(760,466){\makebox(0,0){$\cdot$}}
\put(760,473){\makebox(0,0){$\cdot$}}
\put(760,480){\makebox(0,0){$\cdot$}}
\put(760,488){\makebox(0,0){$\cdot$}}
\put(760,495){\makebox(0,0){$\cdot$}}
\put(760,502){\makebox(0,0){$\cdot$}}
\put(760,510){\makebox(0,0){$\cdot$}}
\put(760,517){\makebox(0,0){$\cdot$}}
\put(760,524){\makebox(0,0){$\cdot$}}
\put(760,531){\makebox(0,0){$\cdot$}}
\put(760,539){\makebox(0,0){$\cdot$}}
\put(760,546){\makebox(0,0){$\cdot$}}
\put(760,553){\makebox(0,0){$\cdot$}}
\put(760,561){\makebox(0,0){$\cdot$}}
\put(760,568){\makebox(0,0){$\cdot$}}
\put(760,575){\makebox(0,0){$\cdot$}}
\put(760,582){\makebox(0,0){$\cdot$}}
\put(760,590){\makebox(0,0){$\cdot$}}
\put(760,597){\makebox(0,0){$\cdot$}}
\put(760,604){\makebox(0,0){$\cdot$}}
\put(760,611){\makebox(0,0){$\cdot$}}
\put(760,619){\makebox(0,0){$\cdot$}}
\put(760,626){\makebox(0,0){$\cdot$}}
\put(760,633){\makebox(0,0){$\cdot$}}
\put(760,641){\makebox(0,0){$\cdot$}}
\put(760,648){\makebox(0,0){$\cdot$}}
\put(760,655){\makebox(0,0){$\cdot$}}
\put(760,662){\makebox(0,0){$\cdot$}}
\put(760,670){\makebox(0,0){$\cdot$}}
\put(760,677){\makebox(0,0){$\cdot$}}
\put(760,684){\makebox(0,0){$\cdot$}}
\put(760,692){\makebox(0,0){$\cdot$}}
\put(760,699){\makebox(0,0){$\cdot$}}
\put(760,706){\makebox(0,0){$\cdot$}}
\put(760,713){\makebox(0,0){$\cdot$}}
\put(760,721){\makebox(0,0){$\cdot$}}
\put(760,728){\makebox(0,0){$\cdot$}}
\put(760,735){\makebox(0,0){$\cdot$}}
\put(760,743){\makebox(0,0){$\cdot$}}
\put(760,750){\makebox(0,0){$\cdot$}}
\put(760,757){\makebox(0,0){$\cdot$}}
\put(760,764){\makebox(0,0){$\cdot$}}
\put(760,772){\makebox(0,0){$\cdot$}}
\put(760,779){\makebox(0,0){$\cdot$}}
\put(760,786){\makebox(0,0){$\cdot$}}
\put(760,793){\makebox(0,0){$\cdot$}}
\put(760,801){\makebox(0,0){$\cdot$}}
\put(760,808){\makebox(0,0){$\cdot$}}
\put(760,815){\makebox(0,0){$\cdot$}}
\put(760,823){\makebox(0,0){$\cdot$}}
\put(760,830){\makebox(0,0){$\cdot$}}
\put(760,837){\makebox(0,0){$\cdot$}}
\put(760,844){\makebox(0,0){$\cdot$}}
\put(760,852){\makebox(0,0){$\cdot$}}
\put(760,859){\makebox(0,0){$\cdot$}}
\put(769,197){\makebox(0,0){$\cdot$}}
\put(769,204){\makebox(0,0){$\cdot$}}
\put(769,211){\makebox(0,0){$\cdot$}}
\put(769,218){\makebox(0,0){$\cdot$}}
\put(769,226){\makebox(0,0){$\cdot$}}
\put(769,233){\makebox(0,0){$\cdot$}}
\put(769,240){\makebox(0,0){$\cdot$}}
\put(769,247){\makebox(0,0){$\cdot$}}
\put(769,255){\makebox(0,0){$\cdot$}}
\put(769,262){\makebox(0,0){$\cdot$}}
\put(769,269){\makebox(0,0){$\cdot$}}
\put(769,277){\makebox(0,0){$\cdot$}}
\put(769,284){\makebox(0,0){$\cdot$}}
\put(769,291){\makebox(0,0){$\cdot$}}
\put(769,298){\makebox(0,0){$\cdot$}}
\put(769,306){\makebox(0,0){$\cdot$}}
\put(769,313){\makebox(0,0){$\cdot$}}
\put(769,320){\makebox(0,0){$\cdot$}}
\put(769,328){\makebox(0,0){$\cdot$}}
\put(769,335){\makebox(0,0){$\cdot$}}
\put(769,342){\makebox(0,0){$\cdot$}}
\put(769,349){\makebox(0,0){$\cdot$}}
\put(769,357){\makebox(0,0){$\cdot$}}
\put(769,364){\makebox(0,0){$\cdot$}}
\put(769,371){\makebox(0,0){$\cdot$}}
\put(769,379){\makebox(0,0){$\cdot$}}
\put(769,386){\makebox(0,0){$\cdot$}}
\put(769,393){\makebox(0,0){$\cdot$}}
\put(769,400){\makebox(0,0){$\cdot$}}
\put(769,408){\makebox(0,0){$\cdot$}}
\put(769,415){\makebox(0,0){$\cdot$}}
\put(769,422){\makebox(0,0){$\cdot$}}
\put(769,429){\makebox(0,0){$\cdot$}}
\put(769,437){\makebox(0,0){$\cdot$}}
\put(769,444){\makebox(0,0){$\cdot$}}
\put(769,451){\makebox(0,0){$\cdot$}}
\put(769,459){\makebox(0,0){$\cdot$}}
\put(769,466){\makebox(0,0){$\cdot$}}
\put(769,473){\makebox(0,0){$\cdot$}}
\put(769,480){\makebox(0,0){$\cdot$}}
\put(769,488){\makebox(0,0){$\cdot$}}
\put(769,495){\makebox(0,0){$\cdot$}}
\put(769,502){\makebox(0,0){$\cdot$}}
\put(769,510){\makebox(0,0){$\cdot$}}
\put(769,517){\makebox(0,0){$\cdot$}}
\put(769,524){\makebox(0,0){$\cdot$}}
\put(769,531){\makebox(0,0){$\cdot$}}
\put(769,539){\makebox(0,0){$\cdot$}}
\put(769,546){\makebox(0,0){$\cdot$}}
\put(769,553){\makebox(0,0){$\cdot$}}
\put(769,561){\makebox(0,0){$\cdot$}}
\put(769,568){\makebox(0,0){$\cdot$}}
\put(769,575){\makebox(0,0){$\cdot$}}
\put(769,582){\makebox(0,0){$\cdot$}}
\put(769,590){\makebox(0,0){$\cdot$}}
\put(769,597){\makebox(0,0){$\cdot$}}
\put(769,604){\makebox(0,0){$\cdot$}}
\put(769,611){\makebox(0,0){$\cdot$}}
\put(769,619){\makebox(0,0){$\cdot$}}
\put(769,626){\makebox(0,0){$\cdot$}}
\put(769,633){\makebox(0,0){$\cdot$}}
\put(769,641){\makebox(0,0){$\cdot$}}
\put(769,648){\makebox(0,0){$\cdot$}}
\put(769,655){\makebox(0,0){$\cdot$}}
\put(769,662){\makebox(0,0){$\cdot$}}
\put(769,670){\makebox(0,0){$\cdot$}}
\put(769,677){\makebox(0,0){$\cdot$}}
\put(769,684){\makebox(0,0){$\cdot$}}
\put(769,692){\makebox(0,0){$\cdot$}}
\put(769,699){\makebox(0,0){$\cdot$}}
\put(769,706){\makebox(0,0){$\cdot$}}
\put(769,713){\makebox(0,0){$\cdot$}}
\put(769,721){\makebox(0,0){$\cdot$}}
\put(769,728){\makebox(0,0){$\cdot$}}
\put(769,735){\makebox(0,0){$\cdot$}}
\put(769,743){\makebox(0,0){$\cdot$}}
\put(769,750){\makebox(0,0){$\cdot$}}
\put(769,757){\makebox(0,0){$\cdot$}}
\put(769,764){\makebox(0,0){$\cdot$}}
\put(769,772){\makebox(0,0){$\cdot$}}
\put(769,779){\makebox(0,0){$\cdot$}}
\put(769,786){\makebox(0,0){$\cdot$}}
\put(769,793){\makebox(0,0){$\cdot$}}
\put(769,801){\makebox(0,0){$\cdot$}}
\put(769,808){\makebox(0,0){$\cdot$}}
\put(769,815){\makebox(0,0){$\cdot$}}
\put(769,823){\makebox(0,0){$\cdot$}}
\put(769,830){\makebox(0,0){$\cdot$}}
\put(769,837){\makebox(0,0){$\cdot$}}
\put(769,844){\makebox(0,0){$\cdot$}}
\put(769,852){\makebox(0,0){$\cdot$}}
\put(769,859){\makebox(0,0){$\cdot$}}
\put(778,197){\makebox(0,0){$\cdot$}}
\put(778,204){\makebox(0,0){$\cdot$}}
\put(778,211){\makebox(0,0){$\cdot$}}
\put(778,218){\makebox(0,0){$\cdot$}}
\put(778,226){\makebox(0,0){$\cdot$}}
\put(778,233){\makebox(0,0){$\cdot$}}
\put(778,240){\makebox(0,0){$\cdot$}}
\put(778,247){\makebox(0,0){$\cdot$}}
\put(778,255){\makebox(0,0){$\cdot$}}
\put(778,262){\makebox(0,0){$\cdot$}}
\put(778,269){\makebox(0,0){$\cdot$}}
\put(778,277){\makebox(0,0){$\cdot$}}
\put(778,284){\makebox(0,0){$\cdot$}}
\put(778,291){\makebox(0,0){$\cdot$}}
\put(778,298){\makebox(0,0){$\cdot$}}
\put(778,306){\makebox(0,0){$\cdot$}}
\put(778,313){\makebox(0,0){$\cdot$}}
\put(778,320){\makebox(0,0){$\cdot$}}
\put(778,328){\makebox(0,0){$\cdot$}}
\put(778,335){\makebox(0,0){$\cdot$}}
\put(778,349){\makebox(0,0){$\cdot$}}
\put(778,357){\makebox(0,0){$\cdot$}}
\put(778,364){\makebox(0,0){$\cdot$}}
\put(778,371){\makebox(0,0){$\cdot$}}
\put(778,379){\makebox(0,0){$\cdot$}}
\put(778,386){\makebox(0,0){$\cdot$}}
\put(778,393){\makebox(0,0){$\cdot$}}
\put(778,400){\makebox(0,0){$\cdot$}}
\put(778,408){\makebox(0,0){$\cdot$}}
\put(778,415){\makebox(0,0){$\cdot$}}
\put(778,422){\makebox(0,0){$\cdot$}}
\put(778,429){\makebox(0,0){$\cdot$}}
\put(778,437){\makebox(0,0){$\cdot$}}
\put(778,444){\makebox(0,0){$\cdot$}}
\put(778,451){\makebox(0,0){$\cdot$}}
\put(778,459){\makebox(0,0){$\cdot$}}
\put(778,466){\makebox(0,0){$\cdot$}}
\put(778,473){\makebox(0,0){$\cdot$}}
\put(778,480){\makebox(0,0){$\cdot$}}
\put(778,488){\makebox(0,0){$\cdot$}}
\put(778,495){\makebox(0,0){$\cdot$}}
\put(778,502){\makebox(0,0){$\cdot$}}
\put(778,510){\makebox(0,0){$\cdot$}}
\put(778,517){\makebox(0,0){$\cdot$}}
\put(778,524){\makebox(0,0){$\cdot$}}
\put(778,531){\makebox(0,0){$\cdot$}}
\put(778,539){\makebox(0,0){$\cdot$}}
\put(778,546){\makebox(0,0){$\cdot$}}
\put(778,553){\makebox(0,0){$\cdot$}}
\put(778,561){\makebox(0,0){$\cdot$}}
\put(778,568){\makebox(0,0){$\cdot$}}
\put(778,575){\makebox(0,0){$\cdot$}}
\put(778,582){\makebox(0,0){$\cdot$}}
\put(778,590){\makebox(0,0){$\cdot$}}
\put(778,597){\makebox(0,0){$\cdot$}}
\put(778,604){\makebox(0,0){$\cdot$}}
\put(778,611){\makebox(0,0){$\cdot$}}
\put(778,619){\makebox(0,0){$\cdot$}}
\put(778,626){\makebox(0,0){$\cdot$}}
\put(778,633){\makebox(0,0){$\cdot$}}
\put(778,641){\makebox(0,0){$\cdot$}}
\put(778,648){\makebox(0,0){$\cdot$}}
\put(778,655){\makebox(0,0){$\cdot$}}
\put(778,662){\makebox(0,0){$\cdot$}}
\put(778,670){\makebox(0,0){$\cdot$}}
\put(778,677){\makebox(0,0){$\cdot$}}
\put(778,684){\makebox(0,0){$\cdot$}}
\put(778,692){\makebox(0,0){$\cdot$}}
\put(778,699){\makebox(0,0){$\cdot$}}
\put(778,706){\makebox(0,0){$\cdot$}}
\put(778,713){\makebox(0,0){$\cdot$}}
\put(778,721){\makebox(0,0){$\cdot$}}
\put(778,728){\makebox(0,0){$\cdot$}}
\put(778,735){\makebox(0,0){$\cdot$}}
\put(778,743){\makebox(0,0){$\cdot$}}
\put(778,750){\makebox(0,0){$\cdot$}}
\put(778,757){\makebox(0,0){$\cdot$}}
\put(778,764){\makebox(0,0){$\cdot$}}
\put(778,772){\makebox(0,0){$\cdot$}}
\put(778,779){\makebox(0,0){$\cdot$}}
\put(778,786){\makebox(0,0){$\cdot$}}
\put(778,793){\makebox(0,0){$\cdot$}}
\put(778,801){\makebox(0,0){$\cdot$}}
\put(778,808){\makebox(0,0){$\cdot$}}
\put(778,815){\makebox(0,0){$\cdot$}}
\put(778,823){\makebox(0,0){$\cdot$}}
\put(778,830){\makebox(0,0){$\cdot$}}
\put(778,837){\makebox(0,0){$\cdot$}}
\put(778,844){\makebox(0,0){$\cdot$}}
\put(778,852){\makebox(0,0){$\cdot$}}
\put(778,859){\makebox(0,0){$\cdot$}}
\put(787,197){\makebox(0,0){$\cdot$}}
\put(787,204){\makebox(0,0){$\cdot$}}
\put(787,211){\makebox(0,0){$\cdot$}}
\put(787,218){\makebox(0,0){$\cdot$}}
\put(787,226){\makebox(0,0){$\cdot$}}
\put(787,233){\makebox(0,0){$\cdot$}}
\put(787,240){\makebox(0,0){$\cdot$}}
\put(787,247){\makebox(0,0){$\cdot$}}
\put(787,255){\makebox(0,0){$\cdot$}}
\put(787,262){\makebox(0,0){$\cdot$}}
\put(787,269){\makebox(0,0){$\cdot$}}
\put(787,277){\makebox(0,0){$\cdot$}}
\put(787,284){\makebox(0,0){$\cdot$}}
\put(787,291){\makebox(0,0){$\cdot$}}
\put(787,298){\makebox(0,0){$\cdot$}}
\put(787,306){\makebox(0,0){$\cdot$}}
\put(787,313){\makebox(0,0){$\cdot$}}
\put(787,320){\makebox(0,0){$\cdot$}}
\put(787,328){\makebox(0,0){$\cdot$}}
\put(787,335){\makebox(0,0){$\cdot$}}
\put(787,342){\makebox(0,0){$\cdot$}}
\put(787,349){\makebox(0,0){$\cdot$}}
\put(787,357){\makebox(0,0){$\cdot$}}
\put(787,364){\makebox(0,0){$\cdot$}}
\put(787,371){\makebox(0,0){$\cdot$}}
\put(787,379){\makebox(0,0){$\cdot$}}
\put(787,386){\makebox(0,0){$\cdot$}}
\put(787,393){\makebox(0,0){$\cdot$}}
\put(787,400){\makebox(0,0){$\cdot$}}
\put(787,408){\makebox(0,0){$\cdot$}}
\put(787,415){\makebox(0,0){$\cdot$}}
\put(787,422){\makebox(0,0){$\cdot$}}
\put(787,429){\makebox(0,0){$\cdot$}}
\put(787,437){\makebox(0,0){$\cdot$}}
\put(787,444){\makebox(0,0){$\cdot$}}
\put(787,451){\makebox(0,0){$\cdot$}}
\put(787,459){\makebox(0,0){$\cdot$}}
\put(787,466){\makebox(0,0){$\cdot$}}
\put(787,473){\makebox(0,0){$\cdot$}}
\put(787,480){\makebox(0,0){$\cdot$}}
\put(787,488){\makebox(0,0){$\cdot$}}
\put(787,495){\makebox(0,0){$\cdot$}}
\put(787,502){\makebox(0,0){$\cdot$}}
\put(787,510){\makebox(0,0){$\cdot$}}
\put(787,517){\makebox(0,0){$\cdot$}}
\put(787,524){\makebox(0,0){$\cdot$}}
\put(787,531){\makebox(0,0){$\cdot$}}
\put(787,539){\makebox(0,0){$\cdot$}}
\put(787,546){\makebox(0,0){$\cdot$}}
\put(787,553){\makebox(0,0){$\cdot$}}
\put(787,561){\makebox(0,0){$\cdot$}}
\put(787,568){\makebox(0,0){$\cdot$}}
\put(787,575){\makebox(0,0){$\cdot$}}
\put(787,582){\makebox(0,0){$\cdot$}}
\put(787,590){\makebox(0,0){$\cdot$}}
\put(787,597){\makebox(0,0){$\cdot$}}
\put(787,604){\makebox(0,0){$\cdot$}}
\put(787,611){\makebox(0,0){$\cdot$}}
\put(787,619){\makebox(0,0){$\cdot$}}
\put(787,626){\makebox(0,0){$\cdot$}}
\put(787,633){\makebox(0,0){$\cdot$}}
\put(787,641){\makebox(0,0){$\cdot$}}
\put(787,648){\makebox(0,0){$\cdot$}}
\put(787,655){\makebox(0,0){$\cdot$}}
\put(787,662){\makebox(0,0){$\cdot$}}
\put(787,670){\makebox(0,0){$\cdot$}}
\put(787,677){\makebox(0,0){$\cdot$}}
\put(787,684){\makebox(0,0){$\cdot$}}
\put(787,692){\makebox(0,0){$\cdot$}}
\put(787,699){\makebox(0,0){$\cdot$}}
\put(787,706){\makebox(0,0){$\cdot$}}
\put(787,713){\makebox(0,0){$\cdot$}}
\put(787,721){\makebox(0,0){$\cdot$}}
\put(787,728){\makebox(0,0){$\cdot$}}
\put(787,735){\makebox(0,0){$\cdot$}}
\put(787,743){\makebox(0,0){$\cdot$}}
\put(787,750){\makebox(0,0){$\cdot$}}
\put(787,757){\makebox(0,0){$\cdot$}}
\put(787,764){\makebox(0,0){$\cdot$}}
\put(787,772){\makebox(0,0){$\cdot$}}
\put(787,779){\makebox(0,0){$\cdot$}}
\put(787,786){\makebox(0,0){$\cdot$}}
\put(787,793){\makebox(0,0){$\cdot$}}
\put(787,801){\makebox(0,0){$\cdot$}}
\put(787,808){\makebox(0,0){$\cdot$}}
\put(787,815){\makebox(0,0){$\cdot$}}
\put(787,823){\makebox(0,0){$\cdot$}}
\put(787,830){\makebox(0,0){$\cdot$}}
\put(787,837){\makebox(0,0){$\cdot$}}
\put(787,844){\makebox(0,0){$\cdot$}}
\put(787,852){\makebox(0,0){$\cdot$}}
\put(787,859){\makebox(0,0){$\cdot$}}
\put(796,204){\makebox(0,0){$\cdot$}}
\put(796,211){\makebox(0,0){$\cdot$}}
\put(796,226){\makebox(0,0){$\cdot$}}
\put(796,233){\makebox(0,0){$\cdot$}}
\put(796,240){\makebox(0,0){$\cdot$}}
\put(796,247){\makebox(0,0){$\cdot$}}
\put(796,255){\makebox(0,0){$\cdot$}}
\put(796,262){\makebox(0,0){$\cdot$}}
\put(796,269){\makebox(0,0){$\cdot$}}
\put(796,277){\makebox(0,0){$\cdot$}}
\put(796,284){\makebox(0,0){$\cdot$}}
\put(796,291){\makebox(0,0){$\cdot$}}
\put(796,298){\makebox(0,0){$\cdot$}}
\put(796,306){\makebox(0,0){$\cdot$}}
\put(796,313){\makebox(0,0){$\cdot$}}
\put(796,320){\makebox(0,0){$\cdot$}}
\put(796,328){\makebox(0,0){$\cdot$}}
\put(796,335){\makebox(0,0){$\cdot$}}
\put(796,342){\makebox(0,0){$\cdot$}}
\put(796,349){\makebox(0,0){$\cdot$}}
\put(796,357){\makebox(0,0){$\cdot$}}
\put(796,364){\makebox(0,0){$\cdot$}}
\put(796,371){\makebox(0,0){$\cdot$}}
\put(796,379){\makebox(0,0){$\cdot$}}
\put(796,386){\makebox(0,0){$\cdot$}}
\put(796,393){\makebox(0,0){$\cdot$}}
\put(796,400){\makebox(0,0){$\cdot$}}
\put(796,408){\makebox(0,0){$\cdot$}}
\put(796,415){\makebox(0,0){$\cdot$}}
\put(796,422){\makebox(0,0){$\cdot$}}
\put(796,429){\makebox(0,0){$\cdot$}}
\put(796,437){\makebox(0,0){$\cdot$}}
\put(796,444){\makebox(0,0){$\cdot$}}
\put(796,451){\makebox(0,0){$\cdot$}}
\put(796,459){\makebox(0,0){$\cdot$}}
\put(796,466){\makebox(0,0){$\cdot$}}
\put(796,473){\makebox(0,0){$\cdot$}}
\put(796,480){\makebox(0,0){$\cdot$}}
\put(796,488){\makebox(0,0){$\cdot$}}
\put(796,495){\makebox(0,0){$\cdot$}}
\put(796,502){\makebox(0,0){$\cdot$}}
\put(796,510){\makebox(0,0){$\cdot$}}
\put(796,517){\makebox(0,0){$\cdot$}}
\put(796,524){\makebox(0,0){$\cdot$}}
\put(796,531){\makebox(0,0){$\cdot$}}
\put(796,539){\makebox(0,0){$\cdot$}}
\put(796,546){\makebox(0,0){$\cdot$}}
\put(796,553){\makebox(0,0){$\cdot$}}
\put(796,561){\makebox(0,0){$\cdot$}}
\put(796,568){\makebox(0,0){$\cdot$}}
\put(796,575){\makebox(0,0){$\cdot$}}
\put(796,582){\makebox(0,0){$\cdot$}}
\put(796,590){\makebox(0,0){$\cdot$}}
\put(796,597){\makebox(0,0){$\cdot$}}
\put(796,604){\makebox(0,0){$\cdot$}}
\put(796,611){\makebox(0,0){$\cdot$}}
\put(796,619){\makebox(0,0){$\cdot$}}
\put(796,626){\makebox(0,0){$\cdot$}}
\put(796,633){\makebox(0,0){$\cdot$}}
\put(796,648){\makebox(0,0){$\cdot$}}
\put(796,655){\makebox(0,0){$\cdot$}}
\put(796,662){\makebox(0,0){$\cdot$}}
\put(796,670){\makebox(0,0){$\cdot$}}
\put(796,677){\makebox(0,0){$\cdot$}}
\put(796,684){\makebox(0,0){$\cdot$}}
\put(796,692){\makebox(0,0){$\cdot$}}
\put(796,699){\makebox(0,0){$\cdot$}}
\put(796,706){\makebox(0,0){$\cdot$}}
\put(796,713){\makebox(0,0){$\cdot$}}
\put(796,721){\makebox(0,0){$\cdot$}}
\put(796,728){\makebox(0,0){$\cdot$}}
\put(796,735){\makebox(0,0){$\cdot$}}
\put(796,743){\makebox(0,0){$\cdot$}}
\put(796,750){\makebox(0,0){$\cdot$}}
\put(796,757){\makebox(0,0){$\cdot$}}
\put(796,764){\makebox(0,0){$\cdot$}}
\put(796,772){\makebox(0,0){$\cdot$}}
\put(796,779){\makebox(0,0){$\cdot$}}
\put(796,786){\makebox(0,0){$\cdot$}}
\put(796,793){\makebox(0,0){$\cdot$}}
\put(796,801){\makebox(0,0){$\cdot$}}
\put(796,808){\makebox(0,0){$\cdot$}}
\put(796,815){\makebox(0,0){$\cdot$}}
\put(796,823){\makebox(0,0){$\cdot$}}
\put(796,830){\makebox(0,0){$\cdot$}}
\put(796,837){\makebox(0,0){$\cdot$}}
\put(796,844){\makebox(0,0){$\cdot$}}
\put(796,852){\makebox(0,0){$\cdot$}}
\put(796,859){\makebox(0,0){$\cdot$}}
\put(805,204){\makebox(0,0){$\cdot$}}
\put(805,211){\makebox(0,0){$\cdot$}}
\put(805,218){\makebox(0,0){$\cdot$}}
\put(805,226){\makebox(0,0){$\cdot$}}
\put(805,233){\makebox(0,0){$\cdot$}}
\put(805,240){\makebox(0,0){$\cdot$}}
\put(805,247){\makebox(0,0){$\cdot$}}
\put(805,255){\makebox(0,0){$\cdot$}}
\put(805,262){\makebox(0,0){$\cdot$}}
\put(805,269){\makebox(0,0){$\cdot$}}
\put(805,277){\makebox(0,0){$\cdot$}}
\put(805,284){\makebox(0,0){$\cdot$}}
\put(805,291){\makebox(0,0){$\cdot$}}
\put(805,298){\makebox(0,0){$\cdot$}}
\put(805,306){\makebox(0,0){$\cdot$}}
\put(805,313){\makebox(0,0){$\cdot$}}
\put(805,320){\makebox(0,0){$\cdot$}}
\put(805,328){\makebox(0,0){$\cdot$}}
\put(805,335){\makebox(0,0){$\cdot$}}
\put(805,342){\makebox(0,0){$\cdot$}}
\put(805,349){\makebox(0,0){$\cdot$}}
\put(805,357){\makebox(0,0){$\cdot$}}
\put(805,364){\makebox(0,0){$\cdot$}}
\put(805,371){\makebox(0,0){$\cdot$}}
\put(805,379){\makebox(0,0){$\cdot$}}
\put(805,386){\makebox(0,0){$\cdot$}}
\put(805,393){\makebox(0,0){$\cdot$}}
\put(805,400){\makebox(0,0){$\cdot$}}
\put(805,408){\makebox(0,0){$\cdot$}}
\put(805,415){\makebox(0,0){$\cdot$}}
\put(805,422){\makebox(0,0){$\cdot$}}
\put(805,429){\makebox(0,0){$\cdot$}}
\put(805,437){\makebox(0,0){$\cdot$}}
\put(805,444){\makebox(0,0){$\cdot$}}
\put(805,451){\makebox(0,0){$\cdot$}}
\put(805,459){\makebox(0,0){$\cdot$}}
\put(805,466){\makebox(0,0){$\cdot$}}
\put(805,473){\makebox(0,0){$\cdot$}}
\put(805,480){\makebox(0,0){$\cdot$}}
\put(805,488){\makebox(0,0){$\cdot$}}
\put(805,495){\makebox(0,0){$\cdot$}}
\put(805,502){\makebox(0,0){$\cdot$}}
\put(805,510){\makebox(0,0){$\cdot$}}
\put(805,517){\makebox(0,0){$\cdot$}}
\put(805,524){\makebox(0,0){$\cdot$}}
\put(805,531){\makebox(0,0){$\cdot$}}
\put(805,539){\makebox(0,0){$\cdot$}}
\put(805,546){\makebox(0,0){$\cdot$}}
\put(805,553){\makebox(0,0){$\cdot$}}
\put(805,561){\makebox(0,0){$\cdot$}}
\put(805,568){\makebox(0,0){$\cdot$}}
\put(805,575){\makebox(0,0){$\cdot$}}
\put(805,582){\makebox(0,0){$\cdot$}}
\put(805,590){\makebox(0,0){$\cdot$}}
\put(805,597){\makebox(0,0){$\cdot$}}
\put(805,604){\makebox(0,0){$\cdot$}}
\put(805,611){\makebox(0,0){$\cdot$}}
\put(805,619){\makebox(0,0){$\cdot$}}
\put(805,626){\makebox(0,0){$\cdot$}}
\put(805,633){\makebox(0,0){$\cdot$}}
\put(805,641){\makebox(0,0){$\cdot$}}
\put(805,648){\makebox(0,0){$\cdot$}}
\put(805,655){\makebox(0,0){$\cdot$}}
\put(805,662){\makebox(0,0){$\cdot$}}
\put(805,670){\makebox(0,0){$\cdot$}}
\put(805,677){\makebox(0,0){$\cdot$}}
\put(805,684){\makebox(0,0){$\cdot$}}
\put(805,692){\makebox(0,0){$\cdot$}}
\put(805,699){\makebox(0,0){$\cdot$}}
\put(805,706){\makebox(0,0){$\cdot$}}
\put(805,713){\makebox(0,0){$\cdot$}}
\put(805,721){\makebox(0,0){$\cdot$}}
\put(805,728){\makebox(0,0){$\cdot$}}
\put(805,735){\makebox(0,0){$\cdot$}}
\put(805,743){\makebox(0,0){$\cdot$}}
\put(805,750){\makebox(0,0){$\cdot$}}
\put(805,757){\makebox(0,0){$\cdot$}}
\put(805,764){\makebox(0,0){$\cdot$}}
\put(805,772){\makebox(0,0){$\cdot$}}
\put(805,779){\makebox(0,0){$\cdot$}}
\put(805,786){\makebox(0,0){$\cdot$}}
\put(805,793){\makebox(0,0){$\cdot$}}
\put(805,801){\makebox(0,0){$\cdot$}}
\put(805,808){\makebox(0,0){$\cdot$}}
\put(805,815){\makebox(0,0){$\cdot$}}
\put(805,823){\makebox(0,0){$\cdot$}}
\put(805,830){\makebox(0,0){$\cdot$}}
\put(805,837){\makebox(0,0){$\cdot$}}
\put(805,844){\makebox(0,0){$\cdot$}}
\put(805,852){\makebox(0,0){$\cdot$}}
\put(805,859){\makebox(0,0){$\cdot$}}
\put(814,211){\makebox(0,0){$\cdot$}}
\put(814,218){\makebox(0,0){$\cdot$}}
\put(814,226){\makebox(0,0){$\cdot$}}
\put(814,233){\makebox(0,0){$\cdot$}}
\put(814,240){\makebox(0,0){$\cdot$}}
\put(814,247){\makebox(0,0){$\cdot$}}
\put(814,255){\makebox(0,0){$\cdot$}}
\put(814,262){\makebox(0,0){$\cdot$}}
\put(814,269){\makebox(0,0){$\cdot$}}
\put(814,277){\makebox(0,0){$\cdot$}}
\put(814,284){\makebox(0,0){$\cdot$}}
\put(814,291){\makebox(0,0){$\cdot$}}
\put(814,298){\makebox(0,0){$\cdot$}}
\put(814,306){\makebox(0,0){$\cdot$}}
\put(814,313){\makebox(0,0){$\cdot$}}
\put(814,320){\makebox(0,0){$\cdot$}}
\put(814,335){\makebox(0,0){$\cdot$}}
\put(814,342){\makebox(0,0){$\cdot$}}
\put(814,349){\makebox(0,0){$\cdot$}}
\put(814,357){\makebox(0,0){$\cdot$}}
\put(814,364){\makebox(0,0){$\cdot$}}
\put(814,371){\makebox(0,0){$\cdot$}}
\put(814,379){\makebox(0,0){$\cdot$}}
\put(814,386){\makebox(0,0){$\cdot$}}
\put(814,393){\makebox(0,0){$\cdot$}}
\put(814,400){\makebox(0,0){$\cdot$}}
\put(814,408){\makebox(0,0){$\cdot$}}
\put(814,415){\makebox(0,0){$\cdot$}}
\put(814,422){\makebox(0,0){$\cdot$}}
\put(814,429){\makebox(0,0){$\cdot$}}
\put(814,437){\makebox(0,0){$\cdot$}}
\put(814,444){\makebox(0,0){$\cdot$}}
\put(814,451){\makebox(0,0){$\cdot$}}
\put(814,459){\makebox(0,0){$\cdot$}}
\put(814,466){\makebox(0,0){$\cdot$}}
\put(814,473){\makebox(0,0){$\cdot$}}
\put(814,480){\makebox(0,0){$\cdot$}}
\put(814,488){\makebox(0,0){$\cdot$}}
\put(814,495){\makebox(0,0){$\cdot$}}
\put(814,502){\makebox(0,0){$\cdot$}}
\put(814,510){\makebox(0,0){$\cdot$}}
\put(814,517){\makebox(0,0){$\cdot$}}
\put(814,524){\makebox(0,0){$\cdot$}}
\put(814,531){\makebox(0,0){$\cdot$}}
\put(814,539){\makebox(0,0){$\cdot$}}
\put(814,546){\makebox(0,0){$\cdot$}}
\put(814,553){\makebox(0,0){$\cdot$}}
\put(814,561){\makebox(0,0){$\cdot$}}
\put(814,568){\makebox(0,0){$\cdot$}}
\put(814,575){\makebox(0,0){$\cdot$}}
\put(814,582){\makebox(0,0){$\cdot$}}
\put(814,590){\makebox(0,0){$\cdot$}}
\put(814,597){\makebox(0,0){$\cdot$}}
\put(814,604){\makebox(0,0){$\cdot$}}
\put(814,611){\makebox(0,0){$\cdot$}}
\put(814,619){\makebox(0,0){$\cdot$}}
\put(814,626){\makebox(0,0){$\cdot$}}
\put(814,633){\makebox(0,0){$\cdot$}}
\put(814,641){\makebox(0,0){$\cdot$}}
\put(814,648){\makebox(0,0){$\cdot$}}
\put(814,655){\makebox(0,0){$\cdot$}}
\put(814,662){\makebox(0,0){$\cdot$}}
\put(814,670){\makebox(0,0){$\cdot$}}
\put(814,677){\makebox(0,0){$\cdot$}}
\put(814,684){\makebox(0,0){$\cdot$}}
\put(814,692){\makebox(0,0){$\cdot$}}
\put(814,699){\makebox(0,0){$\cdot$}}
\put(814,706){\makebox(0,0){$\cdot$}}
\put(814,713){\makebox(0,0){$\cdot$}}
\put(814,721){\makebox(0,0){$\cdot$}}
\put(814,728){\makebox(0,0){$\cdot$}}
\put(814,735){\makebox(0,0){$\cdot$}}
\put(814,743){\makebox(0,0){$\cdot$}}
\put(814,750){\makebox(0,0){$\cdot$}}
\put(814,757){\makebox(0,0){$\cdot$}}
\put(814,764){\makebox(0,0){$\cdot$}}
\put(814,772){\makebox(0,0){$\cdot$}}
\put(814,779){\makebox(0,0){$\cdot$}}
\put(814,786){\makebox(0,0){$\cdot$}}
\put(814,793){\makebox(0,0){$\cdot$}}
\put(814,801){\makebox(0,0){$\cdot$}}
\put(814,808){\makebox(0,0){$\cdot$}}
\put(814,815){\makebox(0,0){$\cdot$}}
\put(814,823){\makebox(0,0){$\cdot$}}
\put(814,830){\makebox(0,0){$\cdot$}}
\put(814,837){\makebox(0,0){$\cdot$}}
\put(814,844){\makebox(0,0){$\cdot$}}
\put(814,852){\makebox(0,0){$\cdot$}}
\put(814,859){\makebox(0,0){$\cdot$}}
\put(823,175){\makebox(0,0){$\cdot$}}
\put(823,182){\makebox(0,0){$\cdot$}}
\put(823,189){\makebox(0,0){$\cdot$}}
\put(823,197){\makebox(0,0){$\cdot$}}
\put(823,204){\makebox(0,0){$\cdot$}}
\put(823,211){\makebox(0,0){$\cdot$}}
\put(823,218){\makebox(0,0){$\cdot$}}
\put(823,226){\makebox(0,0){$\cdot$}}
\put(823,233){\makebox(0,0){$\cdot$}}
\put(823,240){\makebox(0,0){$\cdot$}}
\put(823,247){\makebox(0,0){$\cdot$}}
\put(823,255){\makebox(0,0){$\cdot$}}
\put(823,262){\makebox(0,0){$\cdot$}}
\put(823,277){\makebox(0,0){$\cdot$}}
\put(823,284){\makebox(0,0){$\cdot$}}
\put(823,291){\makebox(0,0){$\cdot$}}
\put(823,298){\makebox(0,0){$\cdot$}}
\put(823,306){\makebox(0,0){$\cdot$}}
\put(823,313){\makebox(0,0){$\cdot$}}
\put(823,320){\makebox(0,0){$\cdot$}}
\put(823,328){\makebox(0,0){$\cdot$}}
\put(823,335){\makebox(0,0){$\cdot$}}
\put(823,342){\makebox(0,0){$\cdot$}}
\put(823,349){\makebox(0,0){$\cdot$}}
\put(823,357){\makebox(0,0){$\cdot$}}
\put(823,364){\makebox(0,0){$\cdot$}}
\put(823,371){\makebox(0,0){$\cdot$}}
\put(823,379){\makebox(0,0){$\cdot$}}
\put(823,386){\makebox(0,0){$\cdot$}}
\put(823,393){\makebox(0,0){$\cdot$}}
\put(823,400){\makebox(0,0){$\cdot$}}
\put(823,408){\makebox(0,0){$\cdot$}}
\put(823,415){\makebox(0,0){$\cdot$}}
\put(823,422){\makebox(0,0){$\cdot$}}
\put(823,429){\makebox(0,0){$\cdot$}}
\put(823,437){\makebox(0,0){$\cdot$}}
\put(823,444){\makebox(0,0){$\cdot$}}
\put(823,451){\makebox(0,0){$\cdot$}}
\put(823,459){\makebox(0,0){$\cdot$}}
\put(823,466){\makebox(0,0){$\cdot$}}
\put(823,473){\makebox(0,0){$\cdot$}}
\put(823,480){\makebox(0,0){$\cdot$}}
\put(823,488){\makebox(0,0){$\cdot$}}
\put(823,495){\makebox(0,0){$\cdot$}}
\put(823,502){\makebox(0,0){$\cdot$}}
\put(823,510){\makebox(0,0){$\cdot$}}
\put(823,517){\makebox(0,0){$\cdot$}}
\put(823,524){\makebox(0,0){$\cdot$}}
\put(823,531){\makebox(0,0){$\cdot$}}
\put(823,539){\makebox(0,0){$\cdot$}}
\put(823,546){\makebox(0,0){$\cdot$}}
\put(823,553){\makebox(0,0){$\cdot$}}
\put(823,561){\makebox(0,0){$\cdot$}}
\put(823,568){\makebox(0,0){$\cdot$}}
\put(823,575){\makebox(0,0){$\cdot$}}
\put(823,582){\makebox(0,0){$\cdot$}}
\put(823,590){\makebox(0,0){$\cdot$}}
\put(823,597){\makebox(0,0){$\cdot$}}
\put(823,604){\makebox(0,0){$\cdot$}}
\put(823,611){\makebox(0,0){$\cdot$}}
\put(823,619){\makebox(0,0){$\cdot$}}
\put(823,626){\makebox(0,0){$\cdot$}}
\put(823,633){\makebox(0,0){$\cdot$}}
\put(823,641){\makebox(0,0){$\cdot$}}
\put(823,648){\makebox(0,0){$\cdot$}}
\put(823,655){\makebox(0,0){$\cdot$}}
\put(823,662){\makebox(0,0){$\cdot$}}
\put(823,670){\makebox(0,0){$\cdot$}}
\put(823,677){\makebox(0,0){$\cdot$}}
\put(823,684){\makebox(0,0){$\cdot$}}
\put(823,692){\makebox(0,0){$\cdot$}}
\put(823,699){\makebox(0,0){$\cdot$}}
\put(823,706){\makebox(0,0){$\cdot$}}
\put(823,713){\makebox(0,0){$\cdot$}}
\put(823,721){\makebox(0,0){$\cdot$}}
\put(823,728){\makebox(0,0){$\cdot$}}
\put(823,735){\makebox(0,0){$\cdot$}}
\put(823,743){\makebox(0,0){$\cdot$}}
\put(823,750){\makebox(0,0){$\cdot$}}
\put(823,757){\makebox(0,0){$\cdot$}}
\put(823,764){\makebox(0,0){$\cdot$}}
\put(823,772){\makebox(0,0){$\cdot$}}
\put(823,779){\makebox(0,0){$\cdot$}}
\put(823,786){\makebox(0,0){$\cdot$}}
\put(823,793){\makebox(0,0){$\cdot$}}
\put(823,801){\makebox(0,0){$\cdot$}}
\put(823,808){\makebox(0,0){$\cdot$}}
\put(823,823){\makebox(0,0){$\cdot$}}
\put(823,830){\makebox(0,0){$\cdot$}}
\put(823,837){\makebox(0,0){$\cdot$}}
\put(823,844){\makebox(0,0){$\cdot$}}
\put(823,852){\makebox(0,0){$\cdot$}}
\put(823,859){\makebox(0,0){$\cdot$}}
\put(832,175){\makebox(0,0){$\cdot$}}
\put(832,182){\makebox(0,0){$\cdot$}}
\put(832,189){\makebox(0,0){$\cdot$}}
\put(832,197){\makebox(0,0){$\cdot$}}
\put(832,204){\makebox(0,0){$\cdot$}}
\put(832,211){\makebox(0,0){$\cdot$}}
\put(832,218){\makebox(0,0){$\cdot$}}
\put(832,226){\makebox(0,0){$\cdot$}}
\put(832,233){\makebox(0,0){$\cdot$}}
\put(832,240){\makebox(0,0){$\cdot$}}
\put(832,247){\makebox(0,0){$\cdot$}}
\put(832,255){\makebox(0,0){$\cdot$}}
\put(832,262){\makebox(0,0){$\cdot$}}
\put(832,269){\makebox(0,0){$\cdot$}}
\put(832,277){\makebox(0,0){$\cdot$}}
\put(832,284){\makebox(0,0){$\cdot$}}
\put(832,291){\makebox(0,0){$\cdot$}}
\put(832,298){\makebox(0,0){$\cdot$}}
\put(832,306){\makebox(0,0){$\cdot$}}
\put(832,313){\makebox(0,0){$\cdot$}}
\put(832,320){\makebox(0,0){$\cdot$}}
\put(832,328){\makebox(0,0){$\cdot$}}
\put(832,335){\makebox(0,0){$\cdot$}}
\put(832,342){\makebox(0,0){$\cdot$}}
\put(832,349){\makebox(0,0){$\cdot$}}
\put(832,357){\makebox(0,0){$\cdot$}}
\put(832,364){\makebox(0,0){$\cdot$}}
\put(832,371){\makebox(0,0){$\cdot$}}
\put(832,379){\makebox(0,0){$\cdot$}}
\put(832,386){\makebox(0,0){$\cdot$}}
\put(832,393){\makebox(0,0){$\cdot$}}
\put(832,400){\makebox(0,0){$\cdot$}}
\put(832,408){\makebox(0,0){$\cdot$}}
\put(832,415){\makebox(0,0){$\cdot$}}
\put(832,422){\makebox(0,0){$\cdot$}}
\put(832,429){\makebox(0,0){$\cdot$}}
\put(832,437){\makebox(0,0){$\cdot$}}
\put(832,444){\makebox(0,0){$\cdot$}}
\put(832,451){\makebox(0,0){$\cdot$}}
\put(832,459){\makebox(0,0){$\cdot$}}
\put(832,466){\makebox(0,0){$\cdot$}}
\put(832,473){\makebox(0,0){$\cdot$}}
\put(832,480){\makebox(0,0){$\cdot$}}
\put(832,488){\makebox(0,0){$\cdot$}}
\put(832,495){\makebox(0,0){$\cdot$}}
\put(832,502){\makebox(0,0){$\cdot$}}
\put(832,510){\makebox(0,0){$\cdot$}}
\put(832,517){\makebox(0,0){$\cdot$}}
\put(832,524){\makebox(0,0){$\cdot$}}
\put(832,531){\makebox(0,0){$\cdot$}}
\put(832,539){\makebox(0,0){$\cdot$}}
\put(832,546){\makebox(0,0){$\cdot$}}
\put(832,553){\makebox(0,0){$\cdot$}}
\put(832,561){\makebox(0,0){$\cdot$}}
\put(832,568){\makebox(0,0){$\cdot$}}
\put(832,575){\makebox(0,0){$\cdot$}}
\put(832,582){\makebox(0,0){$\cdot$}}
\put(832,590){\makebox(0,0){$\cdot$}}
\put(832,597){\makebox(0,0){$\cdot$}}
\put(832,604){\makebox(0,0){$\cdot$}}
\put(832,611){\makebox(0,0){$\cdot$}}
\put(832,619){\makebox(0,0){$\cdot$}}
\put(832,626){\makebox(0,0){$\cdot$}}
\put(832,633){\makebox(0,0){$\cdot$}}
\put(832,641){\makebox(0,0){$\cdot$}}
\put(832,648){\makebox(0,0){$\cdot$}}
\put(832,655){\makebox(0,0){$\cdot$}}
\put(832,662){\makebox(0,0){$\cdot$}}
\put(832,670){\makebox(0,0){$\cdot$}}
\put(832,677){\makebox(0,0){$\cdot$}}
\put(832,684){\makebox(0,0){$\cdot$}}
\put(832,692){\makebox(0,0){$\cdot$}}
\put(832,699){\makebox(0,0){$\cdot$}}
\put(832,706){\makebox(0,0){$\cdot$}}
\put(832,713){\makebox(0,0){$\cdot$}}
\put(832,721){\makebox(0,0){$\cdot$}}
\put(832,728){\makebox(0,0){$\cdot$}}
\put(832,735){\makebox(0,0){$\cdot$}}
\put(832,743){\makebox(0,0){$\cdot$}}
\put(832,750){\makebox(0,0){$\cdot$}}
\put(832,757){\makebox(0,0){$\cdot$}}
\put(832,764){\makebox(0,0){$\cdot$}}
\put(832,772){\makebox(0,0){$\cdot$}}
\put(832,779){\makebox(0,0){$\cdot$}}
\put(832,786){\makebox(0,0){$\cdot$}}
\put(832,793){\makebox(0,0){$\cdot$}}
\put(832,801){\makebox(0,0){$\cdot$}}
\put(832,808){\makebox(0,0){$\cdot$}}
\put(832,815){\makebox(0,0){$\cdot$}}
\put(832,823){\makebox(0,0){$\cdot$}}
\put(832,830){\makebox(0,0){$\cdot$}}
\put(832,837){\makebox(0,0){$\cdot$}}
\put(832,844){\makebox(0,0){$\cdot$}}
\put(832,852){\makebox(0,0){$\cdot$}}
\put(832,859){\makebox(0,0){$\cdot$}}
\put(841,160){\makebox(0,0){$\cdot$}}
\put(841,167){\makebox(0,0){$\cdot$}}
\put(841,175){\makebox(0,0){$\cdot$}}
\put(841,182){\makebox(0,0){$\cdot$}}
\put(841,189){\makebox(0,0){$\cdot$}}
\put(841,197){\makebox(0,0){$\cdot$}}
\put(841,204){\makebox(0,0){$\cdot$}}
\put(841,211){\makebox(0,0){$\cdot$}}
\put(841,218){\makebox(0,0){$\cdot$}}
\put(841,226){\makebox(0,0){$\cdot$}}
\put(841,233){\makebox(0,0){$\cdot$}}
\put(841,240){\makebox(0,0){$\cdot$}}
\put(841,247){\makebox(0,0){$\cdot$}}
\put(841,255){\makebox(0,0){$\cdot$}}
\put(841,262){\makebox(0,0){$\cdot$}}
\put(841,269){\makebox(0,0){$\cdot$}}
\put(841,277){\makebox(0,0){$\cdot$}}
\put(841,284){\makebox(0,0){$\cdot$}}
\put(841,291){\makebox(0,0){$\cdot$}}
\put(841,298){\makebox(0,0){$\cdot$}}
\put(841,306){\makebox(0,0){$\cdot$}}
\put(841,313){\makebox(0,0){$\cdot$}}
\put(841,320){\makebox(0,0){$\cdot$}}
\put(841,328){\makebox(0,0){$\cdot$}}
\put(841,335){\makebox(0,0){$\cdot$}}
\put(841,342){\makebox(0,0){$\cdot$}}
\put(841,349){\makebox(0,0){$\cdot$}}
\put(841,357){\makebox(0,0){$\cdot$}}
\put(841,364){\makebox(0,0){$\cdot$}}
\put(841,371){\makebox(0,0){$\cdot$}}
\put(841,379){\makebox(0,0){$\cdot$}}
\put(841,386){\makebox(0,0){$\cdot$}}
\put(841,393){\makebox(0,0){$\cdot$}}
\put(841,400){\makebox(0,0){$\cdot$}}
\put(841,408){\makebox(0,0){$\cdot$}}
\put(841,415){\makebox(0,0){$\cdot$}}
\put(841,422){\makebox(0,0){$\cdot$}}
\put(841,429){\makebox(0,0){$\cdot$}}
\put(841,437){\makebox(0,0){$\cdot$}}
\put(841,444){\makebox(0,0){$\cdot$}}
\put(841,451){\makebox(0,0){$\cdot$}}
\put(841,459){\makebox(0,0){$\cdot$}}
\put(841,466){\makebox(0,0){$\cdot$}}
\put(841,473){\makebox(0,0){$\cdot$}}
\put(841,480){\makebox(0,0){$\cdot$}}
\put(841,488){\makebox(0,0){$\cdot$}}
\put(841,495){\makebox(0,0){$\cdot$}}
\put(841,502){\makebox(0,0){$\cdot$}}
\put(841,510){\makebox(0,0){$\cdot$}}
\put(841,517){\makebox(0,0){$\cdot$}}
\put(841,524){\makebox(0,0){$\cdot$}}
\put(841,531){\makebox(0,0){$\cdot$}}
\put(841,539){\makebox(0,0){$\cdot$}}
\put(841,546){\makebox(0,0){$\cdot$}}
\put(841,553){\makebox(0,0){$\cdot$}}
\put(841,561){\makebox(0,0){$\cdot$}}
\put(841,568){\makebox(0,0){$\cdot$}}
\put(841,575){\makebox(0,0){$\cdot$}}
\put(841,582){\makebox(0,0){$\cdot$}}
\put(841,590){\makebox(0,0){$\cdot$}}
\put(841,597){\makebox(0,0){$\cdot$}}
\put(841,604){\makebox(0,0){$\cdot$}}
\put(841,611){\makebox(0,0){$\cdot$}}
\put(841,619){\makebox(0,0){$\cdot$}}
\put(841,626){\makebox(0,0){$\cdot$}}
\put(841,633){\makebox(0,0){$\cdot$}}
\put(841,641){\makebox(0,0){$\cdot$}}
\put(841,648){\makebox(0,0){$\cdot$}}
\put(841,655){\makebox(0,0){$\cdot$}}
\put(841,662){\makebox(0,0){$\cdot$}}
\put(841,670){\makebox(0,0){$\cdot$}}
\put(841,677){\makebox(0,0){$\cdot$}}
\put(841,684){\makebox(0,0){$\cdot$}}
\put(841,692){\makebox(0,0){$\cdot$}}
\put(841,699){\makebox(0,0){$\cdot$}}
\put(841,706){\makebox(0,0){$\cdot$}}
\put(841,713){\makebox(0,0){$\cdot$}}
\put(841,721){\makebox(0,0){$\cdot$}}
\put(841,728){\makebox(0,0){$\cdot$}}
\put(841,735){\makebox(0,0){$\cdot$}}
\put(841,743){\makebox(0,0){$\cdot$}}
\put(841,750){\makebox(0,0){$\cdot$}}
\put(841,757){\makebox(0,0){$\cdot$}}
\put(841,764){\makebox(0,0){$\cdot$}}
\put(841,772){\makebox(0,0){$\cdot$}}
\put(841,779){\makebox(0,0){$\cdot$}}
\put(841,786){\makebox(0,0){$\cdot$}}
\put(841,793){\makebox(0,0){$\cdot$}}
\put(841,801){\makebox(0,0){$\cdot$}}
\put(841,808){\makebox(0,0){$\cdot$}}
\put(841,815){\makebox(0,0){$\cdot$}}
\put(841,823){\makebox(0,0){$\cdot$}}
\put(841,830){\makebox(0,0){$\cdot$}}
\put(841,837){\makebox(0,0){$\cdot$}}
\put(841,844){\makebox(0,0){$\cdot$}}
\put(841,852){\makebox(0,0){$\cdot$}}
\put(841,859){\makebox(0,0){$\cdot$}}
\put(851,160){\makebox(0,0){$\cdot$}}
\put(851,167){\makebox(0,0){$\cdot$}}
\put(851,175){\makebox(0,0){$\cdot$}}
\put(851,182){\makebox(0,0){$\cdot$}}
\put(851,189){\makebox(0,0){$\cdot$}}
\put(851,197){\makebox(0,0){$\cdot$}}
\put(851,204){\makebox(0,0){$\cdot$}}
\put(851,211){\makebox(0,0){$\cdot$}}
\put(851,218){\makebox(0,0){$\cdot$}}
\put(851,226){\makebox(0,0){$\cdot$}}
\put(851,233){\makebox(0,0){$\cdot$}}
\put(851,240){\makebox(0,0){$\cdot$}}
\put(851,247){\makebox(0,0){$\cdot$}}
\put(851,255){\makebox(0,0){$\cdot$}}
\put(851,262){\makebox(0,0){$\cdot$}}
\put(851,269){\makebox(0,0){$\cdot$}}
\put(851,277){\makebox(0,0){$\cdot$}}
\put(851,284){\makebox(0,0){$\cdot$}}
\put(851,291){\makebox(0,0){$\cdot$}}
\put(851,298){\makebox(0,0){$\cdot$}}
\put(851,306){\makebox(0,0){$\cdot$}}
\put(851,313){\makebox(0,0){$\cdot$}}
\put(851,320){\makebox(0,0){$\cdot$}}
\put(851,328){\makebox(0,0){$\cdot$}}
\put(851,335){\makebox(0,0){$\cdot$}}
\put(851,342){\makebox(0,0){$\cdot$}}
\put(851,349){\makebox(0,0){$\cdot$}}
\put(851,357){\makebox(0,0){$\cdot$}}
\put(851,364){\makebox(0,0){$\cdot$}}
\put(851,379){\makebox(0,0){$\cdot$}}
\put(851,386){\makebox(0,0){$\cdot$}}
\put(851,393){\makebox(0,0){$\cdot$}}
\put(851,400){\makebox(0,0){$\cdot$}}
\put(851,408){\makebox(0,0){$\cdot$}}
\put(851,415){\makebox(0,0){$\cdot$}}
\put(851,422){\makebox(0,0){$\cdot$}}
\put(851,429){\makebox(0,0){$\cdot$}}
\put(851,437){\makebox(0,0){$\cdot$}}
\put(851,444){\makebox(0,0){$\cdot$}}
\put(851,451){\makebox(0,0){$\cdot$}}
\put(851,459){\makebox(0,0){$\cdot$}}
\put(851,466){\makebox(0,0){$\cdot$}}
\put(851,473){\makebox(0,0){$\cdot$}}
\put(851,480){\makebox(0,0){$\cdot$}}
\put(851,488){\makebox(0,0){$\cdot$}}
\put(851,495){\makebox(0,0){$\cdot$}}
\put(851,502){\makebox(0,0){$\cdot$}}
\put(851,510){\makebox(0,0){$\cdot$}}
\put(851,517){\makebox(0,0){$\cdot$}}
\put(851,524){\makebox(0,0){$\cdot$}}
\put(851,531){\makebox(0,0){$\cdot$}}
\put(851,539){\makebox(0,0){$\cdot$}}
\put(851,546){\makebox(0,0){$\cdot$}}
\put(851,553){\makebox(0,0){$\cdot$}}
\put(851,561){\makebox(0,0){$\cdot$}}
\put(851,568){\makebox(0,0){$\cdot$}}
\put(851,575){\makebox(0,0){$\cdot$}}
\put(851,582){\makebox(0,0){$\cdot$}}
\put(851,590){\makebox(0,0){$\cdot$}}
\put(851,597){\makebox(0,0){$\cdot$}}
\put(851,604){\makebox(0,0){$\cdot$}}
\put(851,611){\makebox(0,0){$\cdot$}}
\put(851,619){\makebox(0,0){$\cdot$}}
\put(851,626){\makebox(0,0){$\cdot$}}
\put(851,633){\makebox(0,0){$\cdot$}}
\put(851,641){\makebox(0,0){$\cdot$}}
\put(851,648){\makebox(0,0){$\cdot$}}
\put(851,655){\makebox(0,0){$\cdot$}}
\put(851,662){\makebox(0,0){$\cdot$}}
\put(851,670){\makebox(0,0){$\cdot$}}
\put(851,677){\makebox(0,0){$\cdot$}}
\put(851,684){\makebox(0,0){$\cdot$}}
\put(851,692){\makebox(0,0){$\cdot$}}
\put(851,699){\makebox(0,0){$\cdot$}}
\put(851,706){\makebox(0,0){$\cdot$}}
\put(851,713){\makebox(0,0){$\cdot$}}
\put(851,721){\makebox(0,0){$\cdot$}}
\put(851,728){\makebox(0,0){$\cdot$}}
\put(851,735){\makebox(0,0){$\cdot$}}
\put(851,743){\makebox(0,0){$\cdot$}}
\put(851,750){\makebox(0,0){$\cdot$}}
\put(851,757){\makebox(0,0){$\cdot$}}
\put(851,764){\makebox(0,0){$\cdot$}}
\put(851,772){\makebox(0,0){$\cdot$}}
\put(851,779){\makebox(0,0){$\cdot$}}
\put(851,786){\makebox(0,0){$\cdot$}}
\put(851,801){\makebox(0,0){$\cdot$}}
\put(851,808){\makebox(0,0){$\cdot$}}
\put(851,815){\makebox(0,0){$\cdot$}}
\put(851,823){\makebox(0,0){$\cdot$}}
\put(851,830){\makebox(0,0){$\cdot$}}
\put(851,837){\makebox(0,0){$\cdot$}}
\put(851,844){\makebox(0,0){$\cdot$}}
\put(851,852){\makebox(0,0){$\cdot$}}
\put(851,859){\makebox(0,0){$\cdot$}}
\put(860,160){\makebox(0,0){$\cdot$}}
\put(860,167){\makebox(0,0){$\cdot$}}
\put(860,175){\makebox(0,0){$\cdot$}}
\put(860,182){\makebox(0,0){$\cdot$}}
\put(860,189){\makebox(0,0){$\cdot$}}
\put(860,197){\makebox(0,0){$\cdot$}}
\put(860,204){\makebox(0,0){$\cdot$}}
\put(860,211){\makebox(0,0){$\cdot$}}
\put(860,218){\makebox(0,0){$\cdot$}}
\put(860,226){\makebox(0,0){$\cdot$}}
\put(860,233){\makebox(0,0){$\cdot$}}
\put(860,240){\makebox(0,0){$\cdot$}}
\put(860,247){\makebox(0,0){$\cdot$}}
\put(860,255){\makebox(0,0){$\cdot$}}
\put(860,262){\makebox(0,0){$\cdot$}}
\put(860,269){\makebox(0,0){$\cdot$}}
\put(860,277){\makebox(0,0){$\cdot$}}
\put(860,284){\makebox(0,0){$\cdot$}}
\put(860,291){\makebox(0,0){$\cdot$}}
\put(860,298){\makebox(0,0){$\cdot$}}
\put(860,306){\makebox(0,0){$\cdot$}}
\put(860,313){\makebox(0,0){$\cdot$}}
\put(860,320){\makebox(0,0){$\cdot$}}
\put(860,328){\makebox(0,0){$\cdot$}}
\put(860,335){\makebox(0,0){$\cdot$}}
\put(860,342){\makebox(0,0){$\cdot$}}
\put(860,349){\makebox(0,0){$\cdot$}}
\put(860,357){\makebox(0,0){$\cdot$}}
\put(860,364){\makebox(0,0){$\cdot$}}
\put(860,371){\makebox(0,0){$\cdot$}}
\put(860,379){\makebox(0,0){$\cdot$}}
\put(860,386){\makebox(0,0){$\cdot$}}
\put(860,393){\makebox(0,0){$\cdot$}}
\put(860,400){\makebox(0,0){$\cdot$}}
\put(860,408){\makebox(0,0){$\cdot$}}
\put(860,415){\makebox(0,0){$\cdot$}}
\put(860,422){\makebox(0,0){$\cdot$}}
\put(860,429){\makebox(0,0){$\cdot$}}
\put(860,437){\makebox(0,0){$\cdot$}}
\put(860,444){\makebox(0,0){$\cdot$}}
\put(860,451){\makebox(0,0){$\cdot$}}
\put(860,459){\makebox(0,0){$\cdot$}}
\put(860,466){\makebox(0,0){$\cdot$}}
\put(860,473){\makebox(0,0){$\cdot$}}
\put(860,480){\makebox(0,0){$\cdot$}}
\put(860,488){\makebox(0,0){$\cdot$}}
\put(860,495){\makebox(0,0){$\cdot$}}
\put(860,502){\makebox(0,0){$\cdot$}}
\put(860,510){\makebox(0,0){$\cdot$}}
\put(860,517){\makebox(0,0){$\cdot$}}
\put(860,524){\makebox(0,0){$\cdot$}}
\put(860,531){\makebox(0,0){$\cdot$}}
\put(860,539){\makebox(0,0){$\cdot$}}
\put(860,546){\makebox(0,0){$\cdot$}}
\put(860,553){\makebox(0,0){$\cdot$}}
\put(860,561){\makebox(0,0){$\cdot$}}
\put(860,568){\makebox(0,0){$\cdot$}}
\put(860,575){\makebox(0,0){$\cdot$}}
\put(860,582){\makebox(0,0){$\cdot$}}
\put(860,590){\makebox(0,0){$\cdot$}}
\put(860,597){\makebox(0,0){$\cdot$}}
\put(860,604){\makebox(0,0){$\cdot$}}
\put(860,611){\makebox(0,0){$\cdot$}}
\put(860,619){\makebox(0,0){$\cdot$}}
\put(860,626){\makebox(0,0){$\cdot$}}
\put(860,633){\makebox(0,0){$\cdot$}}
\put(860,641){\makebox(0,0){$\cdot$}}
\put(860,648){\makebox(0,0){$\cdot$}}
\put(860,655){\makebox(0,0){$\cdot$}}
\put(860,662){\makebox(0,0){$\cdot$}}
\put(860,670){\makebox(0,0){$\cdot$}}
\put(860,677){\makebox(0,0){$\cdot$}}
\put(860,684){\makebox(0,0){$\cdot$}}
\put(860,692){\makebox(0,0){$\cdot$}}
\put(860,699){\makebox(0,0){$\cdot$}}
\put(860,706){\makebox(0,0){$\cdot$}}
\put(860,713){\makebox(0,0){$\cdot$}}
\put(860,721){\makebox(0,0){$\cdot$}}
\put(860,728){\makebox(0,0){$\cdot$}}
\put(860,735){\makebox(0,0){$\cdot$}}
\put(860,743){\makebox(0,0){$\cdot$}}
\put(860,750){\makebox(0,0){$\cdot$}}
\put(860,757){\makebox(0,0){$\cdot$}}
\put(860,764){\makebox(0,0){$\cdot$}}
\put(860,772){\makebox(0,0){$\cdot$}}
\put(860,779){\makebox(0,0){$\cdot$}}
\put(860,786){\makebox(0,0){$\cdot$}}
\put(860,793){\makebox(0,0){$\cdot$}}
\put(860,801){\makebox(0,0){$\cdot$}}
\put(860,808){\makebox(0,0){$\cdot$}}
\put(860,815){\makebox(0,0){$\cdot$}}
\put(860,823){\makebox(0,0){$\cdot$}}
\put(860,830){\makebox(0,0){$\cdot$}}
\put(860,837){\makebox(0,0){$\cdot$}}
\put(860,844){\makebox(0,0){$\cdot$}}
\put(860,852){\makebox(0,0){$\cdot$}}
\put(860,859){\makebox(0,0){$\cdot$}}
\put(869,146){\makebox(0,0){$\cdot$}}
\put(869,153){\makebox(0,0){$\cdot$}}
\put(869,160){\makebox(0,0){$\cdot$}}
\put(869,167){\makebox(0,0){$\cdot$}}
\put(869,175){\makebox(0,0){$\cdot$}}
\put(869,182){\makebox(0,0){$\cdot$}}
\put(869,189){\makebox(0,0){$\cdot$}}
\put(869,197){\makebox(0,0){$\cdot$}}
\put(869,204){\makebox(0,0){$\cdot$}}
\put(869,211){\makebox(0,0){$\cdot$}}
\put(869,218){\makebox(0,0){$\cdot$}}
\put(869,226){\makebox(0,0){$\cdot$}}
\put(869,233){\makebox(0,0){$\cdot$}}
\put(869,240){\makebox(0,0){$\cdot$}}
\put(869,247){\makebox(0,0){$\cdot$}}
\put(869,255){\makebox(0,0){$\cdot$}}
\put(869,262){\makebox(0,0){$\cdot$}}
\put(869,269){\makebox(0,0){$\cdot$}}
\put(869,277){\makebox(0,0){$\cdot$}}
\put(869,284){\makebox(0,0){$\cdot$}}
\put(869,291){\makebox(0,0){$\cdot$}}
\put(869,298){\makebox(0,0){$\cdot$}}
\put(869,306){\makebox(0,0){$\cdot$}}
\put(869,313){\makebox(0,0){$\cdot$}}
\put(869,320){\makebox(0,0){$\cdot$}}
\put(869,328){\makebox(0,0){$\cdot$}}
\put(869,335){\makebox(0,0){$\cdot$}}
\put(869,342){\makebox(0,0){$\cdot$}}
\put(869,349){\makebox(0,0){$\cdot$}}
\put(869,357){\makebox(0,0){$\cdot$}}
\put(869,364){\makebox(0,0){$\cdot$}}
\put(869,371){\makebox(0,0){$\cdot$}}
\put(869,379){\makebox(0,0){$\cdot$}}
\put(869,386){\makebox(0,0){$\cdot$}}
\put(869,393){\makebox(0,0){$\cdot$}}
\put(869,400){\makebox(0,0){$\cdot$}}
\put(869,408){\makebox(0,0){$\cdot$}}
\put(869,415){\makebox(0,0){$\cdot$}}
\put(869,422){\makebox(0,0){$\cdot$}}
\put(869,429){\makebox(0,0){$\cdot$}}
\put(869,437){\makebox(0,0){$\cdot$}}
\put(869,444){\makebox(0,0){$\cdot$}}
\put(869,451){\makebox(0,0){$\cdot$}}
\put(869,459){\makebox(0,0){$\cdot$}}
\put(869,466){\makebox(0,0){$\cdot$}}
\put(869,473){\makebox(0,0){$\cdot$}}
\put(869,480){\makebox(0,0){$\cdot$}}
\put(869,488){\makebox(0,0){$\cdot$}}
\put(869,495){\makebox(0,0){$\cdot$}}
\put(869,502){\makebox(0,0){$\cdot$}}
\put(869,510){\makebox(0,0){$\cdot$}}
\put(869,517){\makebox(0,0){$\cdot$}}
\put(869,524){\makebox(0,0){$\cdot$}}
\put(869,531){\makebox(0,0){$\cdot$}}
\put(869,539){\makebox(0,0){$\cdot$}}
\put(869,546){\makebox(0,0){$\cdot$}}
\put(869,553){\makebox(0,0){$\cdot$}}
\put(869,561){\makebox(0,0){$\cdot$}}
\put(869,568){\makebox(0,0){$\cdot$}}
\put(869,575){\makebox(0,0){$\cdot$}}
\put(869,582){\makebox(0,0){$\cdot$}}
\put(869,590){\makebox(0,0){$\cdot$}}
\put(869,597){\makebox(0,0){$\cdot$}}
\put(869,604){\makebox(0,0){$\cdot$}}
\put(869,611){\makebox(0,0){$\cdot$}}
\put(869,619){\makebox(0,0){$\cdot$}}
\put(869,626){\makebox(0,0){$\cdot$}}
\put(869,633){\makebox(0,0){$\cdot$}}
\put(869,641){\makebox(0,0){$\cdot$}}
\put(869,655){\makebox(0,0){$\cdot$}}
\put(869,662){\makebox(0,0){$\cdot$}}
\put(869,670){\makebox(0,0){$\cdot$}}
\put(869,677){\makebox(0,0){$\cdot$}}
\put(869,684){\makebox(0,0){$\cdot$}}
\put(869,692){\makebox(0,0){$\cdot$}}
\put(869,699){\makebox(0,0){$\cdot$}}
\put(869,706){\makebox(0,0){$\cdot$}}
\put(869,713){\makebox(0,0){$\cdot$}}
\put(869,721){\makebox(0,0){$\cdot$}}
\put(869,728){\makebox(0,0){$\cdot$}}
\put(869,735){\makebox(0,0){$\cdot$}}
\put(869,743){\makebox(0,0){$\cdot$}}
\put(869,750){\makebox(0,0){$\cdot$}}
\put(869,757){\makebox(0,0){$\cdot$}}
\put(869,764){\makebox(0,0){$\cdot$}}
\put(869,772){\makebox(0,0){$\cdot$}}
\put(869,779){\makebox(0,0){$\cdot$}}
\put(869,786){\makebox(0,0){$\cdot$}}
\put(869,793){\makebox(0,0){$\cdot$}}
\put(869,801){\makebox(0,0){$\cdot$}}
\put(869,808){\makebox(0,0){$\cdot$}}
\put(869,815){\makebox(0,0){$\cdot$}}
\put(869,823){\makebox(0,0){$\cdot$}}
\put(869,830){\makebox(0,0){$\cdot$}}
\put(869,837){\makebox(0,0){$\cdot$}}
\put(869,844){\makebox(0,0){$\cdot$}}
\put(869,852){\makebox(0,0){$\cdot$}}
\put(869,859){\makebox(0,0){$\cdot$}}
\put(878,138){\makebox(0,0){$\cdot$}}
\put(878,146){\makebox(0,0){$\cdot$}}
\put(878,153){\makebox(0,0){$\cdot$}}
\put(878,160){\makebox(0,0){$\cdot$}}
\put(878,167){\makebox(0,0){$\cdot$}}
\put(878,175){\makebox(0,0){$\cdot$}}
\put(878,182){\makebox(0,0){$\cdot$}}
\put(878,189){\makebox(0,0){$\cdot$}}
\put(878,197){\makebox(0,0){$\cdot$}}
\put(878,204){\makebox(0,0){$\cdot$}}
\put(878,211){\makebox(0,0){$\cdot$}}
\put(878,218){\makebox(0,0){$\cdot$}}
\put(878,226){\makebox(0,0){$\cdot$}}
\put(878,233){\makebox(0,0){$\cdot$}}
\put(878,240){\makebox(0,0){$\cdot$}}
\put(878,247){\makebox(0,0){$\cdot$}}
\put(878,255){\makebox(0,0){$\cdot$}}
\put(878,262){\makebox(0,0){$\cdot$}}
\put(878,269){\makebox(0,0){$\cdot$}}
\put(878,277){\makebox(0,0){$\cdot$}}
\put(878,284){\makebox(0,0){$\cdot$}}
\put(878,291){\makebox(0,0){$\cdot$}}
\put(878,298){\makebox(0,0){$\cdot$}}
\put(878,306){\makebox(0,0){$\cdot$}}
\put(878,313){\makebox(0,0){$\cdot$}}
\put(878,320){\makebox(0,0){$\cdot$}}
\put(878,328){\makebox(0,0){$\cdot$}}
\put(878,335){\makebox(0,0){$\cdot$}}
\put(878,342){\makebox(0,0){$\cdot$}}
\put(878,349){\makebox(0,0){$\cdot$}}
\put(878,357){\makebox(0,0){$\cdot$}}
\put(878,364){\makebox(0,0){$\cdot$}}
\put(878,371){\makebox(0,0){$\cdot$}}
\put(878,379){\makebox(0,0){$\cdot$}}
\put(878,386){\makebox(0,0){$\cdot$}}
\put(878,393){\makebox(0,0){$\cdot$}}
\put(878,400){\makebox(0,0){$\cdot$}}
\put(878,408){\makebox(0,0){$\cdot$}}
\put(878,415){\makebox(0,0){$\cdot$}}
\put(878,422){\makebox(0,0){$\cdot$}}
\put(878,429){\makebox(0,0){$\cdot$}}
\put(878,437){\makebox(0,0){$\cdot$}}
\put(878,444){\makebox(0,0){$\cdot$}}
\put(878,451){\makebox(0,0){$\cdot$}}
\put(878,459){\makebox(0,0){$\cdot$}}
\put(878,466){\makebox(0,0){$\cdot$}}
\put(878,473){\makebox(0,0){$\cdot$}}
\put(878,480){\makebox(0,0){$\cdot$}}
\put(878,488){\makebox(0,0){$\cdot$}}
\put(878,495){\makebox(0,0){$\cdot$}}
\put(878,502){\makebox(0,0){$\cdot$}}
\put(878,510){\makebox(0,0){$\cdot$}}
\put(878,517){\makebox(0,0){$\cdot$}}
\put(878,524){\makebox(0,0){$\cdot$}}
\put(878,531){\makebox(0,0){$\cdot$}}
\put(878,539){\makebox(0,0){$\cdot$}}
\put(878,546){\makebox(0,0){$\cdot$}}
\put(878,553){\makebox(0,0){$\cdot$}}
\put(878,561){\makebox(0,0){$\cdot$}}
\put(878,568){\makebox(0,0){$\cdot$}}
\put(878,575){\makebox(0,0){$\cdot$}}
\put(878,582){\makebox(0,0){$\cdot$}}
\put(878,590){\makebox(0,0){$\cdot$}}
\put(878,597){\makebox(0,0){$\cdot$}}
\put(878,604){\makebox(0,0){$\cdot$}}
\put(878,611){\makebox(0,0){$\cdot$}}
\put(878,619){\makebox(0,0){$\cdot$}}
\put(878,626){\makebox(0,0){$\cdot$}}
\put(878,633){\makebox(0,0){$\cdot$}}
\put(878,641){\makebox(0,0){$\cdot$}}
\put(878,648){\makebox(0,0){$\cdot$}}
\put(878,655){\makebox(0,0){$\cdot$}}
\put(878,662){\makebox(0,0){$\cdot$}}
\put(878,670){\makebox(0,0){$\cdot$}}
\put(878,677){\makebox(0,0){$\cdot$}}
\put(878,684){\makebox(0,0){$\cdot$}}
\put(878,692){\makebox(0,0){$\cdot$}}
\put(878,699){\makebox(0,0){$\cdot$}}
\put(878,706){\makebox(0,0){$\cdot$}}
\put(878,713){\makebox(0,0){$\cdot$}}
\put(878,721){\makebox(0,0){$\cdot$}}
\put(878,728){\makebox(0,0){$\cdot$}}
\put(878,735){\makebox(0,0){$\cdot$}}
\put(878,743){\makebox(0,0){$\cdot$}}
\put(878,750){\makebox(0,0){$\cdot$}}
\put(878,757){\makebox(0,0){$\cdot$}}
\put(878,764){\makebox(0,0){$\cdot$}}
\put(878,772){\makebox(0,0){$\cdot$}}
\put(878,779){\makebox(0,0){$\cdot$}}
\put(878,786){\makebox(0,0){$\cdot$}}
\put(878,793){\makebox(0,0){$\cdot$}}
\put(878,801){\makebox(0,0){$\cdot$}}
\put(878,808){\makebox(0,0){$\cdot$}}
\put(878,815){\makebox(0,0){$\cdot$}}
\put(878,823){\makebox(0,0){$\cdot$}}
\put(878,830){\makebox(0,0){$\cdot$}}
\put(878,837){\makebox(0,0){$\cdot$}}
\put(878,844){\makebox(0,0){$\cdot$}}
\put(878,852){\makebox(0,0){$\cdot$}}
\put(878,859){\makebox(0,0){$\cdot$}}
\put(887,138){\makebox(0,0){$\cdot$}}
\put(887,146){\makebox(0,0){$\cdot$}}
\put(887,153){\makebox(0,0){$\cdot$}}
\put(887,160){\makebox(0,0){$\cdot$}}
\put(887,167){\makebox(0,0){$\cdot$}}
\put(887,175){\makebox(0,0){$\cdot$}}
\put(887,182){\makebox(0,0){$\cdot$}}
\put(887,189){\makebox(0,0){$\cdot$}}
\put(887,197){\makebox(0,0){$\cdot$}}
\put(887,204){\makebox(0,0){$\cdot$}}
\put(887,211){\makebox(0,0){$\cdot$}}
\put(887,218){\makebox(0,0){$\cdot$}}
\put(887,226){\makebox(0,0){$\cdot$}}
\put(887,233){\makebox(0,0){$\cdot$}}
\put(887,240){\makebox(0,0){$\cdot$}}
\put(887,247){\makebox(0,0){$\cdot$}}
\put(887,255){\makebox(0,0){$\cdot$}}
\put(887,262){\makebox(0,0){$\cdot$}}
\put(887,269){\makebox(0,0){$\cdot$}}
\put(887,277){\makebox(0,0){$\cdot$}}
\put(887,284){\makebox(0,0){$\cdot$}}
\put(887,291){\makebox(0,0){$\cdot$}}
\put(887,298){\makebox(0,0){$\cdot$}}
\put(887,306){\makebox(0,0){$\cdot$}}
\put(887,313){\makebox(0,0){$\cdot$}}
\put(887,320){\makebox(0,0){$\cdot$}}
\put(887,328){\makebox(0,0){$\cdot$}}
\put(887,335){\makebox(0,0){$\cdot$}}
\put(887,342){\makebox(0,0){$\cdot$}}
\put(887,349){\makebox(0,0){$\cdot$}}
\put(887,357){\makebox(0,0){$\cdot$}}
\put(887,364){\makebox(0,0){$\cdot$}}
\put(887,371){\makebox(0,0){$\cdot$}}
\put(887,379){\makebox(0,0){$\cdot$}}
\put(887,386){\makebox(0,0){$\cdot$}}
\put(887,393){\makebox(0,0){$\cdot$}}
\put(887,400){\makebox(0,0){$\cdot$}}
\put(887,408){\makebox(0,0){$\cdot$}}
\put(887,415){\makebox(0,0){$\cdot$}}
\put(887,422){\makebox(0,0){$\cdot$}}
\put(887,429){\makebox(0,0){$\cdot$}}
\put(887,437){\makebox(0,0){$\cdot$}}
\put(887,444){\makebox(0,0){$\cdot$}}
\put(887,451){\makebox(0,0){$\cdot$}}
\put(887,459){\makebox(0,0){$\cdot$}}
\put(887,466){\makebox(0,0){$\cdot$}}
\put(887,473){\makebox(0,0){$\cdot$}}
\put(887,480){\makebox(0,0){$\cdot$}}
\put(887,488){\makebox(0,0){$\cdot$}}
\put(887,495){\makebox(0,0){$\cdot$}}
\put(887,502){\makebox(0,0){$\cdot$}}
\put(887,510){\makebox(0,0){$\cdot$}}
\put(887,517){\makebox(0,0){$\cdot$}}
\put(887,524){\makebox(0,0){$\cdot$}}
\put(887,531){\makebox(0,0){$\cdot$}}
\put(887,539){\makebox(0,0){$\cdot$}}
\put(887,546){\makebox(0,0){$\cdot$}}
\put(887,553){\makebox(0,0){$\cdot$}}
\put(887,561){\makebox(0,0){$\cdot$}}
\put(887,568){\makebox(0,0){$\cdot$}}
\put(887,575){\makebox(0,0){$\cdot$}}
\put(887,582){\makebox(0,0){$\cdot$}}
\put(887,590){\makebox(0,0){$\cdot$}}
\put(887,597){\makebox(0,0){$\cdot$}}
\put(887,604){\makebox(0,0){$\cdot$}}
\put(887,611){\makebox(0,0){$\cdot$}}
\put(887,619){\makebox(0,0){$\cdot$}}
\put(887,626){\makebox(0,0){$\cdot$}}
\put(887,633){\makebox(0,0){$\cdot$}}
\put(887,641){\makebox(0,0){$\cdot$}}
\put(887,648){\makebox(0,0){$\cdot$}}
\put(887,655){\makebox(0,0){$\cdot$}}
\put(887,662){\makebox(0,0){$\cdot$}}
\put(887,670){\makebox(0,0){$\cdot$}}
\put(887,677){\makebox(0,0){$\cdot$}}
\put(887,684){\makebox(0,0){$\cdot$}}
\put(887,692){\makebox(0,0){$\cdot$}}
\put(887,699){\makebox(0,0){$\cdot$}}
\put(887,706){\makebox(0,0){$\cdot$}}
\put(887,713){\makebox(0,0){$\cdot$}}
\put(887,721){\makebox(0,0){$\cdot$}}
\put(887,728){\makebox(0,0){$\cdot$}}
\put(887,735){\makebox(0,0){$\cdot$}}
\put(887,743){\makebox(0,0){$\cdot$}}
\put(887,750){\makebox(0,0){$\cdot$}}
\put(887,757){\makebox(0,0){$\cdot$}}
\put(887,764){\makebox(0,0){$\cdot$}}
\put(887,772){\makebox(0,0){$\cdot$}}
\put(887,779){\makebox(0,0){$\cdot$}}
\put(887,786){\makebox(0,0){$\cdot$}}
\put(887,793){\makebox(0,0){$\cdot$}}
\put(887,801){\makebox(0,0){$\cdot$}}
\put(887,808){\makebox(0,0){$\cdot$}}
\put(887,815){\makebox(0,0){$\cdot$}}
\put(887,823){\makebox(0,0){$\cdot$}}
\put(887,830){\makebox(0,0){$\cdot$}}
\put(887,837){\makebox(0,0){$\cdot$}}
\put(887,844){\makebox(0,0){$\cdot$}}
\put(887,852){\makebox(0,0){$\cdot$}}
\put(887,859){\makebox(0,0){$\cdot$}}
\put(896,138){\makebox(0,0){$\cdot$}}
\put(896,146){\makebox(0,0){$\cdot$}}
\put(896,153){\makebox(0,0){$\cdot$}}
\put(896,160){\makebox(0,0){$\cdot$}}
\put(896,167){\makebox(0,0){$\cdot$}}
\put(896,175){\makebox(0,0){$\cdot$}}
\put(896,182){\makebox(0,0){$\cdot$}}
\put(896,189){\makebox(0,0){$\cdot$}}
\put(896,197){\makebox(0,0){$\cdot$}}
\put(896,204){\makebox(0,0){$\cdot$}}
\put(896,211){\makebox(0,0){$\cdot$}}
\put(896,218){\makebox(0,0){$\cdot$}}
\put(896,226){\makebox(0,0){$\cdot$}}
\put(896,233){\makebox(0,0){$\cdot$}}
\put(896,240){\makebox(0,0){$\cdot$}}
\put(896,247){\makebox(0,0){$\cdot$}}
\put(896,255){\makebox(0,0){$\cdot$}}
\put(896,262){\makebox(0,0){$\cdot$}}
\put(896,269){\makebox(0,0){$\cdot$}}
\put(896,277){\makebox(0,0){$\cdot$}}
\put(896,284){\makebox(0,0){$\cdot$}}
\put(896,291){\makebox(0,0){$\cdot$}}
\put(896,298){\makebox(0,0){$\cdot$}}
\put(896,306){\makebox(0,0){$\cdot$}}
\put(896,313){\makebox(0,0){$\cdot$}}
\put(896,320){\makebox(0,0){$\cdot$}}
\put(896,328){\makebox(0,0){$\cdot$}}
\put(896,335){\makebox(0,0){$\cdot$}}
\put(896,342){\makebox(0,0){$\cdot$}}
\put(896,349){\makebox(0,0){$\cdot$}}
\put(896,357){\makebox(0,0){$\cdot$}}
\put(896,364){\makebox(0,0){$\cdot$}}
\put(896,379){\makebox(0,0){$\cdot$}}
\put(896,386){\makebox(0,0){$\cdot$}}
\put(896,393){\makebox(0,0){$\cdot$}}
\put(896,400){\makebox(0,0){$\cdot$}}
\put(896,408){\makebox(0,0){$\cdot$}}
\put(896,415){\makebox(0,0){$\cdot$}}
\put(896,422){\makebox(0,0){$\cdot$}}
\put(896,429){\makebox(0,0){$\cdot$}}
\put(896,437){\makebox(0,0){$\cdot$}}
\put(896,444){\makebox(0,0){$\cdot$}}
\put(896,451){\makebox(0,0){$\cdot$}}
\put(896,459){\makebox(0,0){$\cdot$}}
\put(896,466){\makebox(0,0){$\cdot$}}
\put(896,473){\makebox(0,0){$\cdot$}}
\put(896,480){\makebox(0,0){$\cdot$}}
\put(896,488){\makebox(0,0){$\cdot$}}
\put(896,495){\makebox(0,0){$\cdot$}}
\put(896,502){\makebox(0,0){$\cdot$}}
\put(896,510){\makebox(0,0){$\cdot$}}
\put(896,517){\makebox(0,0){$\cdot$}}
\put(896,524){\makebox(0,0){$\cdot$}}
\put(896,531){\makebox(0,0){$\cdot$}}
\put(896,539){\makebox(0,0){$\cdot$}}
\put(896,546){\makebox(0,0){$\cdot$}}
\put(896,553){\makebox(0,0){$\cdot$}}
\put(896,561){\makebox(0,0){$\cdot$}}
\put(896,568){\makebox(0,0){$\cdot$}}
\put(896,575){\makebox(0,0){$\cdot$}}
\put(896,582){\makebox(0,0){$\cdot$}}
\put(896,590){\makebox(0,0){$\cdot$}}
\put(896,597){\makebox(0,0){$\cdot$}}
\put(896,604){\makebox(0,0){$\cdot$}}
\put(896,611){\makebox(0,0){$\cdot$}}
\put(896,619){\makebox(0,0){$\cdot$}}
\put(896,626){\makebox(0,0){$\cdot$}}
\put(896,633){\makebox(0,0){$\cdot$}}
\put(896,641){\makebox(0,0){$\cdot$}}
\put(896,648){\makebox(0,0){$\cdot$}}
\put(896,655){\makebox(0,0){$\cdot$}}
\put(896,662){\makebox(0,0){$\cdot$}}
\put(896,670){\makebox(0,0){$\cdot$}}
\put(896,677){\makebox(0,0){$\cdot$}}
\put(896,684){\makebox(0,0){$\cdot$}}
\put(896,692){\makebox(0,0){$\cdot$}}
\put(896,699){\makebox(0,0){$\cdot$}}
\put(896,706){\makebox(0,0){$\cdot$}}
\put(896,713){\makebox(0,0){$\cdot$}}
\put(896,721){\makebox(0,0){$\cdot$}}
\put(896,728){\makebox(0,0){$\cdot$}}
\put(896,735){\makebox(0,0){$\cdot$}}
\put(896,743){\makebox(0,0){$\cdot$}}
\put(896,750){\makebox(0,0){$\cdot$}}
\put(896,757){\makebox(0,0){$\cdot$}}
\put(896,764){\makebox(0,0){$\cdot$}}
\put(896,772){\makebox(0,0){$\cdot$}}
\put(896,779){\makebox(0,0){$\cdot$}}
\put(896,786){\makebox(0,0){$\cdot$}}
\put(896,793){\makebox(0,0){$\cdot$}}
\put(896,801){\makebox(0,0){$\cdot$}}
\put(896,808){\makebox(0,0){$\cdot$}}
\put(896,815){\makebox(0,0){$\cdot$}}
\put(896,823){\makebox(0,0){$\cdot$}}
\put(896,830){\makebox(0,0){$\cdot$}}
\put(896,837){\makebox(0,0){$\cdot$}}
\put(896,844){\makebox(0,0){$\cdot$}}
\put(896,852){\makebox(0,0){$\cdot$}}
\put(896,859){\makebox(0,0){$\cdot$}}
\put(905,138){\makebox(0,0){$\cdot$}}
\put(905,146){\makebox(0,0){$\cdot$}}
\put(905,153){\makebox(0,0){$\cdot$}}
\put(905,160){\makebox(0,0){$\cdot$}}
\put(905,167){\makebox(0,0){$\cdot$}}
\put(905,175){\makebox(0,0){$\cdot$}}
\put(905,182){\makebox(0,0){$\cdot$}}
\put(905,189){\makebox(0,0){$\cdot$}}
\put(905,197){\makebox(0,0){$\cdot$}}
\put(905,204){\makebox(0,0){$\cdot$}}
\put(905,211){\makebox(0,0){$\cdot$}}
\put(905,218){\makebox(0,0){$\cdot$}}
\put(905,226){\makebox(0,0){$\cdot$}}
\put(905,233){\makebox(0,0){$\cdot$}}
\put(905,240){\makebox(0,0){$\cdot$}}
\put(905,247){\makebox(0,0){$\cdot$}}
\put(905,255){\makebox(0,0){$\cdot$}}
\put(905,262){\makebox(0,0){$\cdot$}}
\put(905,269){\makebox(0,0){$\cdot$}}
\put(905,277){\makebox(0,0){$\cdot$}}
\put(905,284){\makebox(0,0){$\cdot$}}
\put(905,291){\makebox(0,0){$\cdot$}}
\put(905,298){\makebox(0,0){$\cdot$}}
\put(905,306){\makebox(0,0){$\cdot$}}
\put(905,313){\makebox(0,0){$\cdot$}}
\put(905,320){\makebox(0,0){$\cdot$}}
\put(905,328){\makebox(0,0){$\cdot$}}
\put(905,335){\makebox(0,0){$\cdot$}}
\put(905,342){\makebox(0,0){$\cdot$}}
\put(905,349){\makebox(0,0){$\cdot$}}
\put(905,357){\makebox(0,0){$\cdot$}}
\put(905,364){\makebox(0,0){$\cdot$}}
\put(905,371){\makebox(0,0){$\cdot$}}
\put(905,379){\makebox(0,0){$\cdot$}}
\put(905,386){\makebox(0,0){$\cdot$}}
\put(905,393){\makebox(0,0){$\cdot$}}
\put(905,400){\makebox(0,0){$\cdot$}}
\put(905,408){\makebox(0,0){$\cdot$}}
\put(905,415){\makebox(0,0){$\cdot$}}
\put(905,422){\makebox(0,0){$\cdot$}}
\put(905,429){\makebox(0,0){$\cdot$}}
\put(905,437){\makebox(0,0){$\cdot$}}
\put(905,444){\makebox(0,0){$\cdot$}}
\put(905,451){\makebox(0,0){$\cdot$}}
\put(905,459){\makebox(0,0){$\cdot$}}
\put(905,466){\makebox(0,0){$\cdot$}}
\put(905,473){\makebox(0,0){$\cdot$}}
\put(905,480){\makebox(0,0){$\cdot$}}
\put(905,488){\makebox(0,0){$\cdot$}}
\put(905,495){\makebox(0,0){$\cdot$}}
\put(905,502){\makebox(0,0){$\cdot$}}
\put(905,510){\makebox(0,0){$\cdot$}}
\put(905,517){\makebox(0,0){$\cdot$}}
\put(905,524){\makebox(0,0){$\cdot$}}
\put(905,531){\makebox(0,0){$\cdot$}}
\put(905,539){\makebox(0,0){$\cdot$}}
\put(905,546){\makebox(0,0){$\cdot$}}
\put(905,553){\makebox(0,0){$\cdot$}}
\put(905,561){\makebox(0,0){$\cdot$}}
\put(905,568){\makebox(0,0){$\cdot$}}
\put(905,575){\makebox(0,0){$\cdot$}}
\put(905,582){\makebox(0,0){$\cdot$}}
\put(905,590){\makebox(0,0){$\cdot$}}
\put(905,597){\makebox(0,0){$\cdot$}}
\put(905,604){\makebox(0,0){$\cdot$}}
\put(905,611){\makebox(0,0){$\cdot$}}
\put(905,619){\makebox(0,0){$\cdot$}}
\put(905,626){\makebox(0,0){$\cdot$}}
\put(905,633){\makebox(0,0){$\cdot$}}
\put(905,641){\makebox(0,0){$\cdot$}}
\put(905,648){\makebox(0,0){$\cdot$}}
\put(905,655){\makebox(0,0){$\cdot$}}
\put(905,662){\makebox(0,0){$\cdot$}}
\put(905,670){\makebox(0,0){$\cdot$}}
\put(905,677){\makebox(0,0){$\cdot$}}
\put(905,684){\makebox(0,0){$\cdot$}}
\put(905,692){\makebox(0,0){$\cdot$}}
\put(905,699){\makebox(0,0){$\cdot$}}
\put(905,706){\makebox(0,0){$\cdot$}}
\put(905,713){\makebox(0,0){$\cdot$}}
\put(905,721){\makebox(0,0){$\cdot$}}
\put(905,728){\makebox(0,0){$\cdot$}}
\put(905,735){\makebox(0,0){$\cdot$}}
\put(905,743){\makebox(0,0){$\cdot$}}
\put(905,750){\makebox(0,0){$\cdot$}}
\put(905,757){\makebox(0,0){$\cdot$}}
\put(905,764){\makebox(0,0){$\cdot$}}
\put(905,772){\makebox(0,0){$\cdot$}}
\put(905,779){\makebox(0,0){$\cdot$}}
\put(905,786){\makebox(0,0){$\cdot$}}
\put(905,793){\makebox(0,0){$\cdot$}}
\put(905,801){\makebox(0,0){$\cdot$}}
\put(905,808){\makebox(0,0){$\cdot$}}
\put(905,815){\makebox(0,0){$\cdot$}}
\put(905,823){\makebox(0,0){$\cdot$}}
\put(905,830){\makebox(0,0){$\cdot$}}
\put(905,837){\makebox(0,0){$\cdot$}}
\put(905,844){\makebox(0,0){$\cdot$}}
\put(905,852){\makebox(0,0){$\cdot$}}
\put(905,859){\makebox(0,0){$\cdot$}}
\put(914,138){\makebox(0,0){$\cdot$}}
\put(914,146){\makebox(0,0){$\cdot$}}
\put(914,153){\makebox(0,0){$\cdot$}}
\put(914,160){\makebox(0,0){$\cdot$}}
\put(914,167){\makebox(0,0){$\cdot$}}
\put(914,175){\makebox(0,0){$\cdot$}}
\put(914,182){\makebox(0,0){$\cdot$}}
\put(914,189){\makebox(0,0){$\cdot$}}
\put(914,197){\makebox(0,0){$\cdot$}}
\put(914,204){\makebox(0,0){$\cdot$}}
\put(914,211){\makebox(0,0){$\cdot$}}
\put(914,218){\makebox(0,0){$\cdot$}}
\put(914,226){\makebox(0,0){$\cdot$}}
\put(914,233){\makebox(0,0){$\cdot$}}
\put(914,240){\makebox(0,0){$\cdot$}}
\put(914,247){\makebox(0,0){$\cdot$}}
\put(914,255){\makebox(0,0){$\cdot$}}
\put(914,262){\makebox(0,0){$\cdot$}}
\put(914,269){\makebox(0,0){$\cdot$}}
\put(914,277){\makebox(0,0){$\cdot$}}
\put(914,284){\makebox(0,0){$\cdot$}}
\put(914,291){\makebox(0,0){$\cdot$}}
\put(914,298){\makebox(0,0){$\cdot$}}
\put(914,306){\makebox(0,0){$\cdot$}}
\put(914,313){\makebox(0,0){$\cdot$}}
\put(914,320){\makebox(0,0){$\cdot$}}
\put(914,328){\makebox(0,0){$\cdot$}}
\put(914,335){\makebox(0,0){$\cdot$}}
\put(914,342){\makebox(0,0){$\cdot$}}
\put(914,349){\makebox(0,0){$\cdot$}}
\put(914,357){\makebox(0,0){$\cdot$}}
\put(914,364){\makebox(0,0){$\cdot$}}
\put(914,371){\makebox(0,0){$\cdot$}}
\put(914,379){\makebox(0,0){$\cdot$}}
\put(914,386){\makebox(0,0){$\cdot$}}
\put(914,393){\makebox(0,0){$\cdot$}}
\put(914,400){\makebox(0,0){$\cdot$}}
\put(914,408){\makebox(0,0){$\cdot$}}
\put(914,415){\makebox(0,0){$\cdot$}}
\put(914,422){\makebox(0,0){$\cdot$}}
\put(914,429){\makebox(0,0){$\cdot$}}
\put(914,437){\makebox(0,0){$\cdot$}}
\put(914,444){\makebox(0,0){$\cdot$}}
\put(914,451){\makebox(0,0){$\cdot$}}
\put(914,459){\makebox(0,0){$\cdot$}}
\put(914,466){\makebox(0,0){$\cdot$}}
\put(914,473){\makebox(0,0){$\cdot$}}
\put(914,480){\makebox(0,0){$\cdot$}}
\put(914,488){\makebox(0,0){$\cdot$}}
\put(914,495){\makebox(0,0){$\cdot$}}
\put(914,502){\makebox(0,0){$\cdot$}}
\put(914,510){\makebox(0,0){$\cdot$}}
\put(914,517){\makebox(0,0){$\cdot$}}
\put(914,524){\makebox(0,0){$\cdot$}}
\put(914,531){\makebox(0,0){$\cdot$}}
\put(914,539){\makebox(0,0){$\cdot$}}
\put(914,546){\makebox(0,0){$\cdot$}}
\put(914,561){\makebox(0,0){$\cdot$}}
\put(914,568){\makebox(0,0){$\cdot$}}
\put(914,575){\makebox(0,0){$\cdot$}}
\put(914,582){\makebox(0,0){$\cdot$}}
\put(914,590){\makebox(0,0){$\cdot$}}
\put(914,597){\makebox(0,0){$\cdot$}}
\put(914,604){\makebox(0,0){$\cdot$}}
\put(914,611){\makebox(0,0){$\cdot$}}
\put(914,619){\makebox(0,0){$\cdot$}}
\put(914,626){\makebox(0,0){$\cdot$}}
\put(914,633){\makebox(0,0){$\cdot$}}
\put(914,641){\makebox(0,0){$\cdot$}}
\put(914,648){\makebox(0,0){$\cdot$}}
\put(914,655){\makebox(0,0){$\cdot$}}
\put(914,662){\makebox(0,0){$\cdot$}}
\put(914,670){\makebox(0,0){$\cdot$}}
\put(914,677){\makebox(0,0){$\cdot$}}
\put(914,684){\makebox(0,0){$\cdot$}}
\put(914,692){\makebox(0,0){$\cdot$}}
\put(914,699){\makebox(0,0){$\cdot$}}
\put(914,706){\makebox(0,0){$\cdot$}}
\put(914,713){\makebox(0,0){$\cdot$}}
\put(914,721){\makebox(0,0){$\cdot$}}
\put(914,728){\makebox(0,0){$\cdot$}}
\put(914,735){\makebox(0,0){$\cdot$}}
\put(914,743){\makebox(0,0){$\cdot$}}
\put(914,750){\makebox(0,0){$\cdot$}}
\put(914,757){\makebox(0,0){$\cdot$}}
\put(914,764){\makebox(0,0){$\cdot$}}
\put(914,779){\makebox(0,0){$\cdot$}}
\put(914,786){\makebox(0,0){$\cdot$}}
\put(914,793){\makebox(0,0){$\cdot$}}
\put(914,801){\makebox(0,0){$\cdot$}}
\put(914,808){\makebox(0,0){$\cdot$}}
\put(914,815){\makebox(0,0){$\cdot$}}
\put(914,823){\makebox(0,0){$\cdot$}}
\put(914,830){\makebox(0,0){$\cdot$}}
\put(914,837){\makebox(0,0){$\cdot$}}
\put(914,844){\makebox(0,0){$\cdot$}}
\put(914,852){\makebox(0,0){$\cdot$}}
\put(914,859){\makebox(0,0){$\cdot$}}
\put(923,138){\makebox(0,0){$\cdot$}}
\put(923,146){\makebox(0,0){$\cdot$}}
\put(923,153){\makebox(0,0){$\cdot$}}
\put(923,160){\makebox(0,0){$\cdot$}}
\put(923,167){\makebox(0,0){$\cdot$}}
\put(923,175){\makebox(0,0){$\cdot$}}
\put(923,182){\makebox(0,0){$\cdot$}}
\put(923,189){\makebox(0,0){$\cdot$}}
\put(923,197){\makebox(0,0){$\cdot$}}
\put(923,204){\makebox(0,0){$\cdot$}}
\put(923,211){\makebox(0,0){$\cdot$}}
\put(923,218){\makebox(0,0){$\cdot$}}
\put(923,226){\makebox(0,0){$\cdot$}}
\put(923,233){\makebox(0,0){$\cdot$}}
\put(923,240){\makebox(0,0){$\cdot$}}
\put(923,247){\makebox(0,0){$\cdot$}}
\put(923,255){\makebox(0,0){$\cdot$}}
\put(923,262){\makebox(0,0){$\cdot$}}
\put(923,269){\makebox(0,0){$\cdot$}}
\put(923,277){\makebox(0,0){$\cdot$}}
\put(923,284){\makebox(0,0){$\cdot$}}
\put(923,291){\makebox(0,0){$\cdot$}}
\put(923,298){\makebox(0,0){$\cdot$}}
\put(923,306){\makebox(0,0){$\cdot$}}
\put(923,313){\makebox(0,0){$\cdot$}}
\put(923,320){\makebox(0,0){$\cdot$}}
\put(923,328){\makebox(0,0){$\cdot$}}
\put(923,335){\makebox(0,0){$\cdot$}}
\put(923,342){\makebox(0,0){$\cdot$}}
\put(923,349){\makebox(0,0){$\cdot$}}
\put(923,357){\makebox(0,0){$\cdot$}}
\put(923,364){\makebox(0,0){$\cdot$}}
\put(923,371){\makebox(0,0){$\cdot$}}
\put(923,379){\makebox(0,0){$\cdot$}}
\put(923,386){\makebox(0,0){$\cdot$}}
\put(923,393){\makebox(0,0){$\cdot$}}
\put(923,400){\makebox(0,0){$\cdot$}}
\put(923,408){\makebox(0,0){$\cdot$}}
\put(923,415){\makebox(0,0){$\cdot$}}
\put(923,422){\makebox(0,0){$\cdot$}}
\put(923,429){\makebox(0,0){$\cdot$}}
\put(923,437){\makebox(0,0){$\cdot$}}
\put(923,444){\makebox(0,0){$\cdot$}}
\put(923,451){\makebox(0,0){$\cdot$}}
\put(923,459){\makebox(0,0){$\cdot$}}
\put(923,466){\makebox(0,0){$\cdot$}}
\put(923,473){\makebox(0,0){$\cdot$}}
\put(923,480){\makebox(0,0){$\cdot$}}
\put(923,488){\makebox(0,0){$\cdot$}}
\put(923,495){\makebox(0,0){$\cdot$}}
\put(923,502){\makebox(0,0){$\cdot$}}
\put(923,510){\makebox(0,0){$\cdot$}}
\put(923,517){\makebox(0,0){$\cdot$}}
\put(923,524){\makebox(0,0){$\cdot$}}
\put(923,531){\makebox(0,0){$\cdot$}}
\put(923,539){\makebox(0,0){$\cdot$}}
\put(923,546){\makebox(0,0){$\cdot$}}
\put(923,561){\makebox(0,0){$\cdot$}}
\put(923,568){\makebox(0,0){$\cdot$}}
\put(923,575){\makebox(0,0){$\cdot$}}
\put(923,582){\makebox(0,0){$\cdot$}}
\put(923,590){\makebox(0,0){$\cdot$}}
\put(923,597){\makebox(0,0){$\cdot$}}
\put(923,604){\makebox(0,0){$\cdot$}}
\put(923,611){\makebox(0,0){$\cdot$}}
\put(923,619){\makebox(0,0){$\cdot$}}
\put(923,626){\makebox(0,0){$\cdot$}}
\put(923,633){\makebox(0,0){$\cdot$}}
\put(923,641){\makebox(0,0){$\cdot$}}
\put(923,648){\makebox(0,0){$\cdot$}}
\put(923,655){\makebox(0,0){$\cdot$}}
\put(923,662){\makebox(0,0){$\cdot$}}
\put(923,670){\makebox(0,0){$\cdot$}}
\put(923,677){\makebox(0,0){$\cdot$}}
\put(923,684){\makebox(0,0){$\cdot$}}
\put(923,692){\makebox(0,0){$\cdot$}}
\put(923,699){\makebox(0,0){$\cdot$}}
\put(923,706){\makebox(0,0){$\cdot$}}
\put(923,713){\makebox(0,0){$\cdot$}}
\put(923,721){\makebox(0,0){$\cdot$}}
\put(923,728){\makebox(0,0){$\cdot$}}
\put(923,735){\makebox(0,0){$\cdot$}}
\put(923,743){\makebox(0,0){$\cdot$}}
\put(923,750){\makebox(0,0){$\cdot$}}
\put(923,757){\makebox(0,0){$\cdot$}}
\put(923,764){\makebox(0,0){$\cdot$}}
\put(923,772){\makebox(0,0){$\cdot$}}
\put(923,779){\makebox(0,0){$\cdot$}}
\put(923,786){\makebox(0,0){$\cdot$}}
\put(923,793){\makebox(0,0){$\cdot$}}
\put(923,801){\makebox(0,0){$\cdot$}}
\put(923,808){\makebox(0,0){$\cdot$}}
\put(923,815){\makebox(0,0){$\cdot$}}
\put(923,823){\makebox(0,0){$\cdot$}}
\put(923,830){\makebox(0,0){$\cdot$}}
\put(923,837){\makebox(0,0){$\cdot$}}
\put(923,844){\makebox(0,0){$\cdot$}}
\put(923,852){\makebox(0,0){$\cdot$}}
\put(923,859){\makebox(0,0){$\cdot$}}
\put(932,138){\makebox(0,0){$\cdot$}}
\put(932,146){\makebox(0,0){$\cdot$}}
\put(932,153){\makebox(0,0){$\cdot$}}
\put(932,160){\makebox(0,0){$\cdot$}}
\put(932,167){\makebox(0,0){$\cdot$}}
\put(932,175){\makebox(0,0){$\cdot$}}
\put(932,182){\makebox(0,0){$\cdot$}}
\put(932,189){\makebox(0,0){$\cdot$}}
\put(932,197){\makebox(0,0){$\cdot$}}
\put(932,204){\makebox(0,0){$\cdot$}}
\put(932,211){\makebox(0,0){$\cdot$}}
\put(932,218){\makebox(0,0){$\cdot$}}
\put(932,226){\makebox(0,0){$\cdot$}}
\put(932,233){\makebox(0,0){$\cdot$}}
\put(932,240){\makebox(0,0){$\cdot$}}
\put(932,247){\makebox(0,0){$\cdot$}}
\put(932,255){\makebox(0,0){$\cdot$}}
\put(932,262){\makebox(0,0){$\cdot$}}
\put(932,269){\makebox(0,0){$\cdot$}}
\put(932,277){\makebox(0,0){$\cdot$}}
\put(932,284){\makebox(0,0){$\cdot$}}
\put(932,291){\makebox(0,0){$\cdot$}}
\put(932,298){\makebox(0,0){$\cdot$}}
\put(932,306){\makebox(0,0){$\cdot$}}
\put(932,313){\makebox(0,0){$\cdot$}}
\put(932,320){\makebox(0,0){$\cdot$}}
\put(932,328){\makebox(0,0){$\cdot$}}
\put(932,335){\makebox(0,0){$\cdot$}}
\put(932,342){\makebox(0,0){$\cdot$}}
\put(932,349){\makebox(0,0){$\cdot$}}
\put(932,357){\makebox(0,0){$\cdot$}}
\put(932,364){\makebox(0,0){$\cdot$}}
\put(932,371){\makebox(0,0){$\cdot$}}
\put(932,379){\makebox(0,0){$\cdot$}}
\put(932,386){\makebox(0,0){$\cdot$}}
\put(932,393){\makebox(0,0){$\cdot$}}
\put(932,400){\makebox(0,0){$\cdot$}}
\put(932,408){\makebox(0,0){$\cdot$}}
\put(932,415){\makebox(0,0){$\cdot$}}
\put(932,422){\makebox(0,0){$\cdot$}}
\put(932,429){\makebox(0,0){$\cdot$}}
\put(932,437){\makebox(0,0){$\cdot$}}
\put(932,444){\makebox(0,0){$\cdot$}}
\put(932,451){\makebox(0,0){$\cdot$}}
\put(932,459){\makebox(0,0){$\cdot$}}
\put(932,466){\makebox(0,0){$\cdot$}}
\put(932,473){\makebox(0,0){$\cdot$}}
\put(932,480){\makebox(0,0){$\cdot$}}
\put(932,488){\makebox(0,0){$\cdot$}}
\put(932,495){\makebox(0,0){$\cdot$}}
\put(932,502){\makebox(0,0){$\cdot$}}
\put(932,510){\makebox(0,0){$\cdot$}}
\put(932,517){\makebox(0,0){$\cdot$}}
\put(932,524){\makebox(0,0){$\cdot$}}
\put(932,531){\makebox(0,0){$\cdot$}}
\put(932,539){\makebox(0,0){$\cdot$}}
\put(932,546){\makebox(0,0){$\cdot$}}
\put(932,553){\makebox(0,0){$\cdot$}}
\put(932,561){\makebox(0,0){$\cdot$}}
\put(932,568){\makebox(0,0){$\cdot$}}
\put(932,575){\makebox(0,0){$\cdot$}}
\put(932,582){\makebox(0,0){$\cdot$}}
\put(932,590){\makebox(0,0){$\cdot$}}
\put(932,597){\makebox(0,0){$\cdot$}}
\put(932,604){\makebox(0,0){$\cdot$}}
\put(932,611){\makebox(0,0){$\cdot$}}
\put(932,619){\makebox(0,0){$\cdot$}}
\put(932,626){\makebox(0,0){$\cdot$}}
\put(932,633){\makebox(0,0){$\cdot$}}
\put(932,641){\makebox(0,0){$\cdot$}}
\put(932,648){\makebox(0,0){$\cdot$}}
\put(932,655){\makebox(0,0){$\cdot$}}
\put(932,662){\makebox(0,0){$\cdot$}}
\put(932,670){\makebox(0,0){$\cdot$}}
\put(932,677){\makebox(0,0){$\cdot$}}
\put(932,684){\makebox(0,0){$\cdot$}}
\put(932,692){\makebox(0,0){$\cdot$}}
\put(932,699){\makebox(0,0){$\cdot$}}
\put(932,706){\makebox(0,0){$\cdot$}}
\put(932,713){\makebox(0,0){$\cdot$}}
\put(932,721){\makebox(0,0){$\cdot$}}
\put(932,728){\makebox(0,0){$\cdot$}}
\put(932,735){\makebox(0,0){$\cdot$}}
\put(932,743){\makebox(0,0){$\cdot$}}
\put(932,750){\makebox(0,0){$\cdot$}}
\put(932,757){\makebox(0,0){$\cdot$}}
\put(932,764){\makebox(0,0){$\cdot$}}
\put(932,772){\makebox(0,0){$\cdot$}}
\put(932,779){\makebox(0,0){$\cdot$}}
\put(932,786){\makebox(0,0){$\cdot$}}
\put(932,793){\makebox(0,0){$\cdot$}}
\put(932,801){\makebox(0,0){$\cdot$}}
\put(932,808){\makebox(0,0){$\cdot$}}
\put(932,815){\makebox(0,0){$\cdot$}}
\put(932,823){\makebox(0,0){$\cdot$}}
\put(932,830){\makebox(0,0){$\cdot$}}
\put(932,837){\makebox(0,0){$\cdot$}}
\put(932,844){\makebox(0,0){$\cdot$}}
\put(932,852){\makebox(0,0){$\cdot$}}
\put(932,859){\makebox(0,0){$\cdot$}}
\put(942,138){\makebox(0,0){$\cdot$}}
\put(942,146){\makebox(0,0){$\cdot$}}
\put(942,153){\makebox(0,0){$\cdot$}}
\put(942,160){\makebox(0,0){$\cdot$}}
\put(942,167){\makebox(0,0){$\cdot$}}
\put(942,175){\makebox(0,0){$\cdot$}}
\put(942,182){\makebox(0,0){$\cdot$}}
\put(942,189){\makebox(0,0){$\cdot$}}
\put(942,197){\makebox(0,0){$\cdot$}}
\put(942,204){\makebox(0,0){$\cdot$}}
\put(942,211){\makebox(0,0){$\cdot$}}
\put(942,218){\makebox(0,0){$\cdot$}}
\put(942,226){\makebox(0,0){$\cdot$}}
\put(942,233){\makebox(0,0){$\cdot$}}
\put(942,240){\makebox(0,0){$\cdot$}}
\put(942,247){\makebox(0,0){$\cdot$}}
\put(942,255){\makebox(0,0){$\cdot$}}
\put(942,262){\makebox(0,0){$\cdot$}}
\put(942,269){\makebox(0,0){$\cdot$}}
\put(942,277){\makebox(0,0){$\cdot$}}
\put(942,284){\makebox(0,0){$\cdot$}}
\put(942,291){\makebox(0,0){$\cdot$}}
\put(942,298){\makebox(0,0){$\cdot$}}
\put(942,306){\makebox(0,0){$\cdot$}}
\put(942,313){\makebox(0,0){$\cdot$}}
\put(942,320){\makebox(0,0){$\cdot$}}
\put(942,328){\makebox(0,0){$\cdot$}}
\put(942,335){\makebox(0,0){$\cdot$}}
\put(942,342){\makebox(0,0){$\cdot$}}
\put(942,349){\makebox(0,0){$\cdot$}}
\put(942,357){\makebox(0,0){$\cdot$}}
\put(942,364){\makebox(0,0){$\cdot$}}
\put(942,371){\makebox(0,0){$\cdot$}}
\put(942,379){\makebox(0,0){$\cdot$}}
\put(942,386){\makebox(0,0){$\cdot$}}
\put(942,393){\makebox(0,0){$\cdot$}}
\put(942,400){\makebox(0,0){$\cdot$}}
\put(942,408){\makebox(0,0){$\cdot$}}
\put(942,415){\makebox(0,0){$\cdot$}}
\put(942,422){\makebox(0,0){$\cdot$}}
\put(942,429){\makebox(0,0){$\cdot$}}
\put(942,437){\makebox(0,0){$\cdot$}}
\put(942,444){\makebox(0,0){$\cdot$}}
\put(942,451){\makebox(0,0){$\cdot$}}
\put(942,459){\makebox(0,0){$\cdot$}}
\put(942,466){\makebox(0,0){$\cdot$}}
\put(942,473){\makebox(0,0){$\cdot$}}
\put(942,480){\makebox(0,0){$\cdot$}}
\put(942,488){\makebox(0,0){$\cdot$}}
\put(942,495){\makebox(0,0){$\cdot$}}
\put(942,502){\makebox(0,0){$\cdot$}}
\put(942,510){\makebox(0,0){$\cdot$}}
\put(942,517){\makebox(0,0){$\cdot$}}
\put(942,524){\makebox(0,0){$\cdot$}}
\put(942,531){\makebox(0,0){$\cdot$}}
\put(942,539){\makebox(0,0){$\cdot$}}
\put(942,546){\makebox(0,0){$\cdot$}}
\put(942,553){\makebox(0,0){$\cdot$}}
\put(942,561){\makebox(0,0){$\cdot$}}
\put(942,568){\makebox(0,0){$\cdot$}}
\put(942,575){\makebox(0,0){$\cdot$}}
\put(942,582){\makebox(0,0){$\cdot$}}
\put(942,590){\makebox(0,0){$\cdot$}}
\put(942,597){\makebox(0,0){$\cdot$}}
\put(942,604){\makebox(0,0){$\cdot$}}
\put(942,611){\makebox(0,0){$\cdot$}}
\put(942,619){\makebox(0,0){$\cdot$}}
\put(942,626){\makebox(0,0){$\cdot$}}
\put(942,633){\makebox(0,0){$\cdot$}}
\put(942,641){\makebox(0,0){$\cdot$}}
\put(942,648){\makebox(0,0){$\cdot$}}
\put(942,655){\makebox(0,0){$\cdot$}}
\put(942,662){\makebox(0,0){$\cdot$}}
\put(942,670){\makebox(0,0){$\cdot$}}
\put(942,677){\makebox(0,0){$\cdot$}}
\put(942,684){\makebox(0,0){$\cdot$}}
\put(942,692){\makebox(0,0){$\cdot$}}
\put(942,699){\makebox(0,0){$\cdot$}}
\put(942,706){\makebox(0,0){$\cdot$}}
\put(942,713){\makebox(0,0){$\cdot$}}
\put(942,721){\makebox(0,0){$\cdot$}}
\put(942,728){\makebox(0,0){$\cdot$}}
\put(942,735){\makebox(0,0){$\cdot$}}
\put(942,743){\makebox(0,0){$\cdot$}}
\put(942,750){\makebox(0,0){$\cdot$}}
\put(942,757){\makebox(0,0){$\cdot$}}
\put(942,764){\makebox(0,0){$\cdot$}}
\put(942,772){\makebox(0,0){$\cdot$}}
\put(942,779){\makebox(0,0){$\cdot$}}
\put(942,786){\makebox(0,0){$\cdot$}}
\put(942,793){\makebox(0,0){$\cdot$}}
\put(942,801){\makebox(0,0){$\cdot$}}
\put(942,808){\makebox(0,0){$\cdot$}}
\put(942,815){\makebox(0,0){$\cdot$}}
\put(942,823){\makebox(0,0){$\cdot$}}
\put(942,830){\makebox(0,0){$\cdot$}}
\put(942,837){\makebox(0,0){$\cdot$}}
\put(942,844){\makebox(0,0){$\cdot$}}
\put(942,852){\makebox(0,0){$\cdot$}}
\put(942,859){\makebox(0,0){$\cdot$}}
\put(951,138){\makebox(0,0){$\cdot$}}
\put(951,146){\makebox(0,0){$\cdot$}}
\put(951,153){\makebox(0,0){$\cdot$}}
\put(951,160){\makebox(0,0){$\cdot$}}
\put(951,167){\makebox(0,0){$\cdot$}}
\put(951,175){\makebox(0,0){$\cdot$}}
\put(951,182){\makebox(0,0){$\cdot$}}
\put(951,189){\makebox(0,0){$\cdot$}}
\put(951,197){\makebox(0,0){$\cdot$}}
\put(951,204){\makebox(0,0){$\cdot$}}
\put(951,211){\makebox(0,0){$\cdot$}}
\put(951,218){\makebox(0,0){$\cdot$}}
\put(951,226){\makebox(0,0){$\cdot$}}
\put(951,233){\makebox(0,0){$\cdot$}}
\put(951,240){\makebox(0,0){$\cdot$}}
\put(951,247){\makebox(0,0){$\cdot$}}
\put(951,255){\makebox(0,0){$\cdot$}}
\put(951,262){\makebox(0,0){$\cdot$}}
\put(951,269){\makebox(0,0){$\cdot$}}
\put(951,277){\makebox(0,0){$\cdot$}}
\put(951,284){\makebox(0,0){$\cdot$}}
\put(951,291){\makebox(0,0){$\cdot$}}
\put(951,298){\makebox(0,0){$\cdot$}}
\put(951,306){\makebox(0,0){$\cdot$}}
\put(951,313){\makebox(0,0){$\cdot$}}
\put(951,320){\makebox(0,0){$\cdot$}}
\put(951,328){\makebox(0,0){$\cdot$}}
\put(951,335){\makebox(0,0){$\cdot$}}
\put(951,342){\makebox(0,0){$\cdot$}}
\put(951,349){\makebox(0,0){$\cdot$}}
\put(951,357){\makebox(0,0){$\cdot$}}
\put(951,364){\makebox(0,0){$\cdot$}}
\put(951,371){\makebox(0,0){$\cdot$}}
\put(951,379){\makebox(0,0){$\cdot$}}
\put(951,386){\makebox(0,0){$\cdot$}}
\put(951,393){\makebox(0,0){$\cdot$}}
\put(951,400){\makebox(0,0){$\cdot$}}
\put(951,408){\makebox(0,0){$\cdot$}}
\put(951,415){\makebox(0,0){$\cdot$}}
\put(951,422){\makebox(0,0){$\cdot$}}
\put(951,429){\makebox(0,0){$\cdot$}}
\put(951,437){\makebox(0,0){$\cdot$}}
\put(951,444){\makebox(0,0){$\cdot$}}
\put(951,451){\makebox(0,0){$\cdot$}}
\put(951,459){\makebox(0,0){$\cdot$}}
\put(951,466){\makebox(0,0){$\cdot$}}
\put(951,473){\makebox(0,0){$\cdot$}}
\put(951,480){\makebox(0,0){$\cdot$}}
\put(951,488){\makebox(0,0){$\cdot$}}
\put(951,495){\makebox(0,0){$\cdot$}}
\put(951,502){\makebox(0,0){$\cdot$}}
\put(951,510){\makebox(0,0){$\cdot$}}
\put(951,517){\makebox(0,0){$\cdot$}}
\put(951,524){\makebox(0,0){$\cdot$}}
\put(951,531){\makebox(0,0){$\cdot$}}
\put(951,539){\makebox(0,0){$\cdot$}}
\put(951,546){\makebox(0,0){$\cdot$}}
\put(951,553){\makebox(0,0){$\cdot$}}
\put(951,561){\makebox(0,0){$\cdot$}}
\put(951,568){\makebox(0,0){$\cdot$}}
\put(951,575){\makebox(0,0){$\cdot$}}
\put(951,582){\makebox(0,0){$\cdot$}}
\put(951,590){\makebox(0,0){$\cdot$}}
\put(951,597){\makebox(0,0){$\cdot$}}
\put(951,604){\makebox(0,0){$\cdot$}}
\put(951,611){\makebox(0,0){$\cdot$}}
\put(951,619){\makebox(0,0){$\cdot$}}
\put(951,626){\makebox(0,0){$\cdot$}}
\put(951,633){\makebox(0,0){$\cdot$}}
\put(951,641){\makebox(0,0){$\cdot$}}
\put(951,648){\makebox(0,0){$\cdot$}}
\put(951,655){\makebox(0,0){$\cdot$}}
\put(951,662){\makebox(0,0){$\cdot$}}
\put(951,670){\makebox(0,0){$\cdot$}}
\put(951,677){\makebox(0,0){$\cdot$}}
\put(951,684){\makebox(0,0){$\cdot$}}
\put(951,692){\makebox(0,0){$\cdot$}}
\put(951,699){\makebox(0,0){$\cdot$}}
\put(951,706){\makebox(0,0){$\cdot$}}
\put(951,713){\makebox(0,0){$\cdot$}}
\put(951,721){\makebox(0,0){$\cdot$}}
\put(951,728){\makebox(0,0){$\cdot$}}
\put(951,735){\makebox(0,0){$\cdot$}}
\put(951,743){\makebox(0,0){$\cdot$}}
\put(951,750){\makebox(0,0){$\cdot$}}
\put(951,757){\makebox(0,0){$\cdot$}}
\put(951,764){\makebox(0,0){$\cdot$}}
\put(951,772){\makebox(0,0){$\cdot$}}
\put(951,779){\makebox(0,0){$\cdot$}}
\put(951,786){\makebox(0,0){$\cdot$}}
\put(951,793){\makebox(0,0){$\cdot$}}
\put(951,801){\makebox(0,0){$\cdot$}}
\put(951,808){\makebox(0,0){$\cdot$}}
\put(951,815){\makebox(0,0){$\cdot$}}
\put(951,823){\makebox(0,0){$\cdot$}}
\put(951,830){\makebox(0,0){$\cdot$}}
\put(951,837){\makebox(0,0){$\cdot$}}
\put(951,844){\makebox(0,0){$\cdot$}}
\put(951,852){\makebox(0,0){$\cdot$}}
\put(951,859){\makebox(0,0){$\cdot$}}
\put(960,138){\makebox(0,0){$\cdot$}}
\put(960,146){\makebox(0,0){$\cdot$}}
\put(960,153){\makebox(0,0){$\cdot$}}
\put(960,160){\makebox(0,0){$\cdot$}}
\put(960,167){\makebox(0,0){$\cdot$}}
\put(960,175){\makebox(0,0){$\cdot$}}
\put(960,182){\makebox(0,0){$\cdot$}}
\put(960,189){\makebox(0,0){$\cdot$}}
\put(960,197){\makebox(0,0){$\cdot$}}
\put(960,204){\makebox(0,0){$\cdot$}}
\put(960,211){\makebox(0,0){$\cdot$}}
\put(960,218){\makebox(0,0){$\cdot$}}
\put(960,226){\makebox(0,0){$\cdot$}}
\put(960,233){\makebox(0,0){$\cdot$}}
\put(960,240){\makebox(0,0){$\cdot$}}
\put(960,247){\makebox(0,0){$\cdot$}}
\put(960,255){\makebox(0,0){$\cdot$}}
\put(960,262){\makebox(0,0){$\cdot$}}
\put(960,269){\makebox(0,0){$\cdot$}}
\put(960,277){\makebox(0,0){$\cdot$}}
\put(960,284){\makebox(0,0){$\cdot$}}
\put(960,291){\makebox(0,0){$\cdot$}}
\put(960,298){\makebox(0,0){$\cdot$}}
\put(960,306){\makebox(0,0){$\cdot$}}
\put(960,313){\makebox(0,0){$\cdot$}}
\put(960,320){\makebox(0,0){$\cdot$}}
\put(960,328){\makebox(0,0){$\cdot$}}
\put(960,335){\makebox(0,0){$\cdot$}}
\put(960,342){\makebox(0,0){$\cdot$}}
\put(960,349){\makebox(0,0){$\cdot$}}
\put(960,357){\makebox(0,0){$\cdot$}}
\put(960,364){\makebox(0,0){$\cdot$}}
\put(960,371){\makebox(0,0){$\cdot$}}
\put(960,379){\makebox(0,0){$\cdot$}}
\put(960,386){\makebox(0,0){$\cdot$}}
\put(960,393){\makebox(0,0){$\cdot$}}
\put(960,400){\makebox(0,0){$\cdot$}}
\put(960,408){\makebox(0,0){$\cdot$}}
\put(960,415){\makebox(0,0){$\cdot$}}
\put(960,422){\makebox(0,0){$\cdot$}}
\put(960,429){\makebox(0,0){$\cdot$}}
\put(960,437){\makebox(0,0){$\cdot$}}
\put(960,444){\makebox(0,0){$\cdot$}}
\put(960,451){\makebox(0,0){$\cdot$}}
\put(960,459){\makebox(0,0){$\cdot$}}
\put(960,473){\makebox(0,0){$\cdot$}}
\put(960,480){\makebox(0,0){$\cdot$}}
\put(960,488){\makebox(0,0){$\cdot$}}
\put(960,495){\makebox(0,0){$\cdot$}}
\put(960,502){\makebox(0,0){$\cdot$}}
\put(960,510){\makebox(0,0){$\cdot$}}
\put(960,517){\makebox(0,0){$\cdot$}}
\put(960,524){\makebox(0,0){$\cdot$}}
\put(960,531){\makebox(0,0){$\cdot$}}
\put(960,539){\makebox(0,0){$\cdot$}}
\put(960,546){\makebox(0,0){$\cdot$}}
\put(960,553){\makebox(0,0){$\cdot$}}
\put(960,561){\makebox(0,0){$\cdot$}}
\put(960,568){\makebox(0,0){$\cdot$}}
\put(960,575){\makebox(0,0){$\cdot$}}
\put(960,582){\makebox(0,0){$\cdot$}}
\put(960,590){\makebox(0,0){$\cdot$}}
\put(960,597){\makebox(0,0){$\cdot$}}
\put(960,604){\makebox(0,0){$\cdot$}}
\put(960,611){\makebox(0,0){$\cdot$}}
\put(960,619){\makebox(0,0){$\cdot$}}
\put(960,626){\makebox(0,0){$\cdot$}}
\put(960,633){\makebox(0,0){$\cdot$}}
\put(960,641){\makebox(0,0){$\cdot$}}
\put(960,648){\makebox(0,0){$\cdot$}}
\put(960,655){\makebox(0,0){$\cdot$}}
\put(960,662){\makebox(0,0){$\cdot$}}
\put(960,670){\makebox(0,0){$\cdot$}}
\put(960,677){\makebox(0,0){$\cdot$}}
\put(960,684){\makebox(0,0){$\cdot$}}
\put(960,692){\makebox(0,0){$\cdot$}}
\put(960,699){\makebox(0,0){$\cdot$}}
\put(960,706){\makebox(0,0){$\cdot$}}
\put(960,713){\makebox(0,0){$\cdot$}}
\put(960,721){\makebox(0,0){$\cdot$}}
\put(960,728){\makebox(0,0){$\cdot$}}
\put(960,735){\makebox(0,0){$\cdot$}}
\put(960,743){\makebox(0,0){$\cdot$}}
\put(960,750){\makebox(0,0){$\cdot$}}
\put(960,757){\makebox(0,0){$\cdot$}}
\put(960,764){\makebox(0,0){$\cdot$}}
\put(960,772){\makebox(0,0){$\cdot$}}
\put(960,779){\makebox(0,0){$\cdot$}}
\put(960,786){\makebox(0,0){$\cdot$}}
\put(960,793){\makebox(0,0){$\cdot$}}
\put(960,801){\makebox(0,0){$\cdot$}}
\put(960,808){\makebox(0,0){$\cdot$}}
\put(960,815){\makebox(0,0){$\cdot$}}
\put(960,823){\makebox(0,0){$\cdot$}}
\put(960,830){\makebox(0,0){$\cdot$}}
\put(960,837){\makebox(0,0){$\cdot$}}
\put(960,844){\makebox(0,0){$\cdot$}}
\put(960,852){\makebox(0,0){$\cdot$}}
\put(960,859){\makebox(0,0){$\cdot$}}
\put(969,138){\makebox(0,0){$\cdot$}}
\put(969,146){\makebox(0,0){$\cdot$}}
\put(969,153){\makebox(0,0){$\cdot$}}
\put(969,160){\makebox(0,0){$\cdot$}}
\put(969,167){\makebox(0,0){$\cdot$}}
\put(969,175){\makebox(0,0){$\cdot$}}
\put(969,182){\makebox(0,0){$\cdot$}}
\put(969,189){\makebox(0,0){$\cdot$}}
\put(969,197){\makebox(0,0){$\cdot$}}
\put(969,204){\makebox(0,0){$\cdot$}}
\put(969,211){\makebox(0,0){$\cdot$}}
\put(969,218){\makebox(0,0){$\cdot$}}
\put(969,226){\makebox(0,0){$\cdot$}}
\put(969,233){\makebox(0,0){$\cdot$}}
\put(969,240){\makebox(0,0){$\cdot$}}
\put(969,247){\makebox(0,0){$\cdot$}}
\put(969,255){\makebox(0,0){$\cdot$}}
\put(969,262){\makebox(0,0){$\cdot$}}
\put(969,269){\makebox(0,0){$\cdot$}}
\put(969,277){\makebox(0,0){$\cdot$}}
\put(969,284){\makebox(0,0){$\cdot$}}
\put(969,291){\makebox(0,0){$\cdot$}}
\put(969,298){\makebox(0,0){$\cdot$}}
\put(969,306){\makebox(0,0){$\cdot$}}
\put(969,313){\makebox(0,0){$\cdot$}}
\put(969,320){\makebox(0,0){$\cdot$}}
\put(969,328){\makebox(0,0){$\cdot$}}
\put(969,335){\makebox(0,0){$\cdot$}}
\put(969,342){\makebox(0,0){$\cdot$}}
\put(969,349){\makebox(0,0){$\cdot$}}
\put(969,357){\makebox(0,0){$\cdot$}}
\put(969,364){\makebox(0,0){$\cdot$}}
\put(969,371){\makebox(0,0){$\cdot$}}
\put(969,379){\makebox(0,0){$\cdot$}}
\put(969,386){\makebox(0,0){$\cdot$}}
\put(969,393){\makebox(0,0){$\cdot$}}
\put(969,400){\makebox(0,0){$\cdot$}}
\put(969,408){\makebox(0,0){$\cdot$}}
\put(969,415){\makebox(0,0){$\cdot$}}
\put(969,422){\makebox(0,0){$\cdot$}}
\put(969,429){\makebox(0,0){$\cdot$}}
\put(969,437){\makebox(0,0){$\cdot$}}
\put(969,444){\makebox(0,0){$\cdot$}}
\put(969,451){\makebox(0,0){$\cdot$}}
\put(969,459){\makebox(0,0){$\cdot$}}
\put(969,466){\makebox(0,0){$\cdot$}}
\put(969,473){\makebox(0,0){$\cdot$}}
\put(969,480){\makebox(0,0){$\cdot$}}
\put(969,488){\makebox(0,0){$\cdot$}}
\put(969,495){\makebox(0,0){$\cdot$}}
\put(969,502){\makebox(0,0){$\cdot$}}
\put(969,510){\makebox(0,0){$\cdot$}}
\put(969,517){\makebox(0,0){$\cdot$}}
\put(969,524){\makebox(0,0){$\cdot$}}
\put(969,531){\makebox(0,0){$\cdot$}}
\put(969,539){\makebox(0,0){$\cdot$}}
\put(969,546){\makebox(0,0){$\cdot$}}
\put(969,553){\makebox(0,0){$\cdot$}}
\put(969,561){\makebox(0,0){$\cdot$}}
\put(969,568){\makebox(0,0){$\cdot$}}
\put(969,575){\makebox(0,0){$\cdot$}}
\put(969,582){\makebox(0,0){$\cdot$}}
\put(969,590){\makebox(0,0){$\cdot$}}
\put(969,597){\makebox(0,0){$\cdot$}}
\put(969,604){\makebox(0,0){$\cdot$}}
\put(969,611){\makebox(0,0){$\cdot$}}
\put(969,619){\makebox(0,0){$\cdot$}}
\put(969,626){\makebox(0,0){$\cdot$}}
\put(969,633){\makebox(0,0){$\cdot$}}
\put(969,641){\makebox(0,0){$\cdot$}}
\put(969,648){\makebox(0,0){$\cdot$}}
\put(969,655){\makebox(0,0){$\cdot$}}
\put(969,662){\makebox(0,0){$\cdot$}}
\put(969,670){\makebox(0,0){$\cdot$}}
\put(969,677){\makebox(0,0){$\cdot$}}
\put(969,684){\makebox(0,0){$\cdot$}}
\put(969,692){\makebox(0,0){$\cdot$}}
\put(969,699){\makebox(0,0){$\cdot$}}
\put(969,706){\makebox(0,0){$\cdot$}}
\put(969,713){\makebox(0,0){$\cdot$}}
\put(969,721){\makebox(0,0){$\cdot$}}
\put(969,728){\makebox(0,0){$\cdot$}}
\put(969,735){\makebox(0,0){$\cdot$}}
\put(969,743){\makebox(0,0){$\cdot$}}
\put(969,750){\makebox(0,0){$\cdot$}}
\put(969,757){\makebox(0,0){$\cdot$}}
\put(969,764){\makebox(0,0){$\cdot$}}
\put(969,772){\makebox(0,0){$\cdot$}}
\put(969,779){\makebox(0,0){$\cdot$}}
\put(969,786){\makebox(0,0){$\cdot$}}
\put(969,793){\makebox(0,0){$\cdot$}}
\put(969,801){\makebox(0,0){$\cdot$}}
\put(969,808){\makebox(0,0){$\cdot$}}
\put(969,815){\makebox(0,0){$\cdot$}}
\put(969,823){\makebox(0,0){$\cdot$}}
\put(969,830){\makebox(0,0){$\cdot$}}
\put(969,837){\makebox(0,0){$\cdot$}}
\put(969,844){\makebox(0,0){$\cdot$}}
\put(969,852){\makebox(0,0){$\cdot$}}
\put(969,859){\makebox(0,0){$\cdot$}}
\put(978,138){\makebox(0,0){$\cdot$}}
\put(978,146){\makebox(0,0){$\cdot$}}
\put(978,153){\makebox(0,0){$\cdot$}}
\put(978,160){\makebox(0,0){$\cdot$}}
\put(978,167){\makebox(0,0){$\cdot$}}
\put(978,175){\makebox(0,0){$\cdot$}}
\put(978,182){\makebox(0,0){$\cdot$}}
\put(978,189){\makebox(0,0){$\cdot$}}
\put(978,197){\makebox(0,0){$\cdot$}}
\put(978,204){\makebox(0,0){$\cdot$}}
\put(978,211){\makebox(0,0){$\cdot$}}
\put(978,218){\makebox(0,0){$\cdot$}}
\put(978,226){\makebox(0,0){$\cdot$}}
\put(978,233){\makebox(0,0){$\cdot$}}
\put(978,240){\makebox(0,0){$\cdot$}}
\put(978,247){\makebox(0,0){$\cdot$}}
\put(978,255){\makebox(0,0){$\cdot$}}
\put(978,262){\makebox(0,0){$\cdot$}}
\put(978,269){\makebox(0,0){$\cdot$}}
\put(978,277){\makebox(0,0){$\cdot$}}
\put(978,284){\makebox(0,0){$\cdot$}}
\put(978,291){\makebox(0,0){$\cdot$}}
\put(978,298){\makebox(0,0){$\cdot$}}
\put(978,306){\makebox(0,0){$\cdot$}}
\put(978,313){\makebox(0,0){$\cdot$}}
\put(978,320){\makebox(0,0){$\cdot$}}
\put(978,328){\makebox(0,0){$\cdot$}}
\put(978,335){\makebox(0,0){$\cdot$}}
\put(978,342){\makebox(0,0){$\cdot$}}
\put(978,349){\makebox(0,0){$\cdot$}}
\put(978,357){\makebox(0,0){$\cdot$}}
\put(978,364){\makebox(0,0){$\cdot$}}
\put(978,371){\makebox(0,0){$\cdot$}}
\put(978,379){\makebox(0,0){$\cdot$}}
\put(978,386){\makebox(0,0){$\cdot$}}
\put(978,393){\makebox(0,0){$\cdot$}}
\put(978,400){\makebox(0,0){$\cdot$}}
\put(978,408){\makebox(0,0){$\cdot$}}
\put(978,415){\makebox(0,0){$\cdot$}}
\put(978,429){\makebox(0,0){$\cdot$}}
\put(978,437){\makebox(0,0){$\cdot$}}
\put(978,444){\makebox(0,0){$\cdot$}}
\put(978,451){\makebox(0,0){$\cdot$}}
\put(978,459){\makebox(0,0){$\cdot$}}
\put(978,466){\makebox(0,0){$\cdot$}}
\put(978,473){\makebox(0,0){$\cdot$}}
\put(978,480){\makebox(0,0){$\cdot$}}
\put(978,488){\makebox(0,0){$\cdot$}}
\put(978,495){\makebox(0,0){$\cdot$}}
\put(978,502){\makebox(0,0){$\cdot$}}
\put(978,510){\makebox(0,0){$\cdot$}}
\put(978,517){\makebox(0,0){$\cdot$}}
\put(978,524){\makebox(0,0){$\cdot$}}
\put(978,531){\makebox(0,0){$\cdot$}}
\put(978,539){\makebox(0,0){$\cdot$}}
\put(978,546){\makebox(0,0){$\cdot$}}
\put(978,553){\makebox(0,0){$\cdot$}}
\put(978,561){\makebox(0,0){$\cdot$}}
\put(978,568){\makebox(0,0){$\cdot$}}
\put(978,575){\makebox(0,0){$\cdot$}}
\put(978,582){\makebox(0,0){$\cdot$}}
\put(978,590){\makebox(0,0){$\cdot$}}
\put(978,597){\makebox(0,0){$\cdot$}}
\put(978,604){\makebox(0,0){$\cdot$}}
\put(978,611){\makebox(0,0){$\cdot$}}
\put(978,619){\makebox(0,0){$\cdot$}}
\put(978,626){\makebox(0,0){$\cdot$}}
\put(978,633){\makebox(0,0){$\cdot$}}
\put(978,641){\makebox(0,0){$\cdot$}}
\put(978,648){\makebox(0,0){$\cdot$}}
\put(978,655){\makebox(0,0){$\cdot$}}
\put(978,662){\makebox(0,0){$\cdot$}}
\put(978,670){\makebox(0,0){$\cdot$}}
\put(978,677){\makebox(0,0){$\cdot$}}
\put(978,684){\makebox(0,0){$\cdot$}}
\put(978,692){\makebox(0,0){$\cdot$}}
\put(978,699){\makebox(0,0){$\cdot$}}
\put(978,706){\makebox(0,0){$\cdot$}}
\put(978,713){\makebox(0,0){$\cdot$}}
\put(978,721){\makebox(0,0){$\cdot$}}
\put(978,728){\makebox(0,0){$\cdot$}}
\put(978,735){\makebox(0,0){$\cdot$}}
\put(978,743){\makebox(0,0){$\cdot$}}
\put(978,750){\makebox(0,0){$\cdot$}}
\put(978,757){\makebox(0,0){$\cdot$}}
\put(978,764){\makebox(0,0){$\cdot$}}
\put(978,772){\makebox(0,0){$\cdot$}}
\put(978,779){\makebox(0,0){$\cdot$}}
\put(978,786){\makebox(0,0){$\cdot$}}
\put(978,793){\makebox(0,0){$\cdot$}}
\put(978,801){\makebox(0,0){$\cdot$}}
\put(978,808){\makebox(0,0){$\cdot$}}
\put(978,815){\makebox(0,0){$\cdot$}}
\put(978,823){\makebox(0,0){$\cdot$}}
\put(978,830){\makebox(0,0){$\cdot$}}
\put(978,837){\makebox(0,0){$\cdot$}}
\put(978,844){\makebox(0,0){$\cdot$}}
\put(978,852){\makebox(0,0){$\cdot$}}
\put(978,859){\makebox(0,0){$\cdot$}}
\put(987,138){\makebox(0,0){$\cdot$}}
\put(987,146){\makebox(0,0){$\cdot$}}
\put(987,153){\makebox(0,0){$\cdot$}}
\put(987,160){\makebox(0,0){$\cdot$}}
\put(987,167){\makebox(0,0){$\cdot$}}
\put(987,175){\makebox(0,0){$\cdot$}}
\put(987,182){\makebox(0,0){$\cdot$}}
\put(987,189){\makebox(0,0){$\cdot$}}
\put(987,197){\makebox(0,0){$\cdot$}}
\put(987,204){\makebox(0,0){$\cdot$}}
\put(987,211){\makebox(0,0){$\cdot$}}
\put(987,218){\makebox(0,0){$\cdot$}}
\put(987,233){\makebox(0,0){$\cdot$}}
\put(987,240){\makebox(0,0){$\cdot$}}
\put(987,247){\makebox(0,0){$\cdot$}}
\put(987,255){\makebox(0,0){$\cdot$}}
\put(987,262){\makebox(0,0){$\cdot$}}
\put(987,269){\makebox(0,0){$\cdot$}}
\put(987,277){\makebox(0,0){$\cdot$}}
\put(987,284){\makebox(0,0){$\cdot$}}
\put(987,291){\makebox(0,0){$\cdot$}}
\put(987,298){\makebox(0,0){$\cdot$}}
\put(987,306){\makebox(0,0){$\cdot$}}
\put(987,313){\makebox(0,0){$\cdot$}}
\put(987,320){\makebox(0,0){$\cdot$}}
\put(987,328){\makebox(0,0){$\cdot$}}
\put(987,335){\makebox(0,0){$\cdot$}}
\put(987,342){\makebox(0,0){$\cdot$}}
\put(987,349){\makebox(0,0){$\cdot$}}
\put(987,357){\makebox(0,0){$\cdot$}}
\put(987,364){\makebox(0,0){$\cdot$}}
\put(987,371){\makebox(0,0){$\cdot$}}
\put(987,379){\makebox(0,0){$\cdot$}}
\put(987,386){\makebox(0,0){$\cdot$}}
\put(987,393){\makebox(0,0){$\cdot$}}
\put(987,400){\makebox(0,0){$\cdot$}}
\put(987,408){\makebox(0,0){$\cdot$}}
\put(987,415){\makebox(0,0){$\cdot$}}
\put(987,422){\makebox(0,0){$\cdot$}}
\put(987,429){\makebox(0,0){$\cdot$}}
\put(987,437){\makebox(0,0){$\cdot$}}
\put(987,444){\makebox(0,0){$\cdot$}}
\put(987,451){\makebox(0,0){$\cdot$}}
\put(987,459){\makebox(0,0){$\cdot$}}
\put(987,466){\makebox(0,0){$\cdot$}}
\put(987,473){\makebox(0,0){$\cdot$}}
\put(987,480){\makebox(0,0){$\cdot$}}
\put(987,488){\makebox(0,0){$\cdot$}}
\put(987,495){\makebox(0,0){$\cdot$}}
\put(987,502){\makebox(0,0){$\cdot$}}
\put(987,510){\makebox(0,0){$\cdot$}}
\put(987,517){\makebox(0,0){$\cdot$}}
\put(987,524){\makebox(0,0){$\cdot$}}
\put(987,531){\makebox(0,0){$\cdot$}}
\put(987,539){\makebox(0,0){$\cdot$}}
\put(987,546){\makebox(0,0){$\cdot$}}
\put(987,553){\makebox(0,0){$\cdot$}}
\put(987,561){\makebox(0,0){$\cdot$}}
\put(987,568){\makebox(0,0){$\cdot$}}
\put(987,575){\makebox(0,0){$\cdot$}}
\put(987,582){\makebox(0,0){$\cdot$}}
\put(987,590){\makebox(0,0){$\cdot$}}
\put(987,597){\makebox(0,0){$\cdot$}}
\put(987,604){\makebox(0,0){$\cdot$}}
\put(987,611){\makebox(0,0){$\cdot$}}
\put(987,619){\makebox(0,0){$\cdot$}}
\put(987,626){\makebox(0,0){$\cdot$}}
\put(987,633){\makebox(0,0){$\cdot$}}
\put(987,641){\makebox(0,0){$\cdot$}}
\put(987,648){\makebox(0,0){$\cdot$}}
\put(987,655){\makebox(0,0){$\cdot$}}
\put(987,662){\makebox(0,0){$\cdot$}}
\put(987,670){\makebox(0,0){$\cdot$}}
\put(987,677){\makebox(0,0){$\cdot$}}
\put(987,684){\makebox(0,0){$\cdot$}}
\put(987,692){\makebox(0,0){$\cdot$}}
\put(987,699){\makebox(0,0){$\cdot$}}
\put(987,706){\makebox(0,0){$\cdot$}}
\put(987,713){\makebox(0,0){$\cdot$}}
\put(987,721){\makebox(0,0){$\cdot$}}
\put(987,728){\makebox(0,0){$\cdot$}}
\put(987,735){\makebox(0,0){$\cdot$}}
\put(987,743){\makebox(0,0){$\cdot$}}
\put(987,750){\makebox(0,0){$\cdot$}}
\put(987,757){\makebox(0,0){$\cdot$}}
\put(987,764){\makebox(0,0){$\cdot$}}
\put(987,772){\makebox(0,0){$\cdot$}}
\put(987,779){\makebox(0,0){$\cdot$}}
\put(987,786){\makebox(0,0){$\cdot$}}
\put(987,793){\makebox(0,0){$\cdot$}}
\put(987,801){\makebox(0,0){$\cdot$}}
\put(987,808){\makebox(0,0){$\cdot$}}
\put(987,815){\makebox(0,0){$\cdot$}}
\put(987,823){\makebox(0,0){$\cdot$}}
\put(987,830){\makebox(0,0){$\cdot$}}
\put(987,837){\makebox(0,0){$\cdot$}}
\put(987,844){\makebox(0,0){$\cdot$}}
\put(987,852){\makebox(0,0){$\cdot$}}
\put(987,859){\makebox(0,0){$\cdot$}}
\put(996,138){\makebox(0,0){$\cdot$}}
\put(996,146){\makebox(0,0){$\cdot$}}
\put(996,153){\makebox(0,0){$\cdot$}}
\put(996,160){\makebox(0,0){$\cdot$}}
\put(996,167){\makebox(0,0){$\cdot$}}
\put(996,175){\makebox(0,0){$\cdot$}}
\put(996,182){\makebox(0,0){$\cdot$}}
\put(996,189){\makebox(0,0){$\cdot$}}
\put(996,197){\makebox(0,0){$\cdot$}}
\put(996,204){\makebox(0,0){$\cdot$}}
\put(996,211){\makebox(0,0){$\cdot$}}
\put(996,218){\makebox(0,0){$\cdot$}}
\put(996,226){\makebox(0,0){$\cdot$}}
\put(996,233){\makebox(0,0){$\cdot$}}
\put(996,240){\makebox(0,0){$\cdot$}}
\put(996,247){\makebox(0,0){$\cdot$}}
\put(996,255){\makebox(0,0){$\cdot$}}
\put(996,262){\makebox(0,0){$\cdot$}}
\put(996,269){\makebox(0,0){$\cdot$}}
\put(996,277){\makebox(0,0){$\cdot$}}
\put(996,284){\makebox(0,0){$\cdot$}}
\put(996,291){\makebox(0,0){$\cdot$}}
\put(996,298){\makebox(0,0){$\cdot$}}
\put(996,306){\makebox(0,0){$\cdot$}}
\put(996,313){\makebox(0,0){$\cdot$}}
\put(996,320){\makebox(0,0){$\cdot$}}
\put(996,328){\makebox(0,0){$\cdot$}}
\put(996,335){\makebox(0,0){$\cdot$}}
\put(996,342){\makebox(0,0){$\cdot$}}
\put(996,349){\makebox(0,0){$\cdot$}}
\put(996,357){\makebox(0,0){$\cdot$}}
\put(996,364){\makebox(0,0){$\cdot$}}
\put(996,371){\makebox(0,0){$\cdot$}}
\put(996,379){\makebox(0,0){$\cdot$}}
\put(996,386){\makebox(0,0){$\cdot$}}
\put(996,393){\makebox(0,0){$\cdot$}}
\put(996,400){\makebox(0,0){$\cdot$}}
\put(996,408){\makebox(0,0){$\cdot$}}
\put(996,415){\makebox(0,0){$\cdot$}}
\put(996,422){\makebox(0,0){$\cdot$}}
\put(996,429){\makebox(0,0){$\cdot$}}
\put(996,437){\makebox(0,0){$\cdot$}}
\put(996,444){\makebox(0,0){$\cdot$}}
\put(996,451){\makebox(0,0){$\cdot$}}
\put(996,459){\makebox(0,0){$\cdot$}}
\put(996,466){\makebox(0,0){$\cdot$}}
\put(996,473){\makebox(0,0){$\cdot$}}
\put(996,480){\makebox(0,0){$\cdot$}}
\put(996,488){\makebox(0,0){$\cdot$}}
\put(996,495){\makebox(0,0){$\cdot$}}
\put(996,502){\makebox(0,0){$\cdot$}}
\put(996,510){\makebox(0,0){$\cdot$}}
\put(996,517){\makebox(0,0){$\cdot$}}
\put(996,524){\makebox(0,0){$\cdot$}}
\put(996,531){\makebox(0,0){$\cdot$}}
\put(996,539){\makebox(0,0){$\cdot$}}
\put(996,546){\makebox(0,0){$\cdot$}}
\put(996,561){\makebox(0,0){$\cdot$}}
\put(996,568){\makebox(0,0){$\cdot$}}
\put(996,575){\makebox(0,0){$\cdot$}}
\put(996,582){\makebox(0,0){$\cdot$}}
\put(996,590){\makebox(0,0){$\cdot$}}
\put(996,597){\makebox(0,0){$\cdot$}}
\put(996,604){\makebox(0,0){$\cdot$}}
\put(996,611){\makebox(0,0){$\cdot$}}
\put(996,619){\makebox(0,0){$\cdot$}}
\put(996,626){\makebox(0,0){$\cdot$}}
\put(996,633){\makebox(0,0){$\cdot$}}
\put(996,641){\makebox(0,0){$\cdot$}}
\put(996,648){\makebox(0,0){$\cdot$}}
\put(996,655){\makebox(0,0){$\cdot$}}
\put(996,662){\makebox(0,0){$\cdot$}}
\put(996,670){\makebox(0,0){$\cdot$}}
\put(996,677){\makebox(0,0){$\cdot$}}
\put(996,684){\makebox(0,0){$\cdot$}}
\put(996,692){\makebox(0,0){$\cdot$}}
\put(996,699){\makebox(0,0){$\cdot$}}
\put(996,706){\makebox(0,0){$\cdot$}}
\put(996,713){\makebox(0,0){$\cdot$}}
\put(996,721){\makebox(0,0){$\cdot$}}
\put(996,728){\makebox(0,0){$\cdot$}}
\put(996,735){\makebox(0,0){$\cdot$}}
\put(996,743){\makebox(0,0){$\cdot$}}
\put(996,750){\makebox(0,0){$\cdot$}}
\put(996,757){\makebox(0,0){$\cdot$}}
\put(996,764){\makebox(0,0){$\cdot$}}
\put(996,772){\makebox(0,0){$\cdot$}}
\put(996,779){\makebox(0,0){$\cdot$}}
\put(996,786){\makebox(0,0){$\cdot$}}
\put(996,793){\makebox(0,0){$\cdot$}}
\put(996,801){\makebox(0,0){$\cdot$}}
\put(996,808){\makebox(0,0){$\cdot$}}
\put(996,815){\makebox(0,0){$\cdot$}}
\put(996,823){\makebox(0,0){$\cdot$}}
\put(996,830){\makebox(0,0){$\cdot$}}
\put(996,837){\makebox(0,0){$\cdot$}}
\put(996,844){\makebox(0,0){$\cdot$}}
\put(996,852){\makebox(0,0){$\cdot$}}
\put(996,859){\makebox(0,0){$\cdot$}}
\put(1005,138){\makebox(0,0){$\cdot$}}
\put(1005,146){\makebox(0,0){$\cdot$}}
\put(1005,153){\makebox(0,0){$\cdot$}}
\put(1005,160){\makebox(0,0){$\cdot$}}
\put(1005,167){\makebox(0,0){$\cdot$}}
\put(1005,175){\makebox(0,0){$\cdot$}}
\put(1005,182){\makebox(0,0){$\cdot$}}
\put(1005,189){\makebox(0,0){$\cdot$}}
\put(1005,197){\makebox(0,0){$\cdot$}}
\put(1005,204){\makebox(0,0){$\cdot$}}
\put(1005,211){\makebox(0,0){$\cdot$}}
\put(1005,218){\makebox(0,0){$\cdot$}}
\put(1005,226){\makebox(0,0){$\cdot$}}
\put(1005,233){\makebox(0,0){$\cdot$}}
\put(1005,240){\makebox(0,0){$\cdot$}}
\put(1005,247){\makebox(0,0){$\cdot$}}
\put(1005,255){\makebox(0,0){$\cdot$}}
\put(1005,262){\makebox(0,0){$\cdot$}}
\put(1005,269){\makebox(0,0){$\cdot$}}
\put(1005,277){\makebox(0,0){$\cdot$}}
\put(1005,284){\makebox(0,0){$\cdot$}}
\put(1005,291){\makebox(0,0){$\cdot$}}
\put(1005,298){\makebox(0,0){$\cdot$}}
\put(1005,306){\makebox(0,0){$\cdot$}}
\put(1005,313){\makebox(0,0){$\cdot$}}
\put(1005,320){\makebox(0,0){$\cdot$}}
\put(1005,328){\makebox(0,0){$\cdot$}}
\put(1005,335){\makebox(0,0){$\cdot$}}
\put(1005,342){\makebox(0,0){$\cdot$}}
\put(1005,349){\makebox(0,0){$\cdot$}}
\put(1005,357){\makebox(0,0){$\cdot$}}
\put(1005,364){\makebox(0,0){$\cdot$}}
\put(1005,371){\makebox(0,0){$\cdot$}}
\put(1005,379){\makebox(0,0){$\cdot$}}
\put(1005,386){\makebox(0,0){$\cdot$}}
\put(1005,393){\makebox(0,0){$\cdot$}}
\put(1005,400){\makebox(0,0){$\cdot$}}
\put(1005,408){\makebox(0,0){$\cdot$}}
\put(1005,415){\makebox(0,0){$\cdot$}}
\put(1005,422){\makebox(0,0){$\cdot$}}
\put(1005,429){\makebox(0,0){$\cdot$}}
\put(1005,437){\makebox(0,0){$\cdot$}}
\put(1005,444){\makebox(0,0){$\cdot$}}
\put(1005,451){\makebox(0,0){$\cdot$}}
\put(1005,459){\makebox(0,0){$\cdot$}}
\put(1005,466){\makebox(0,0){$\cdot$}}
\put(1005,473){\makebox(0,0){$\cdot$}}
\put(1005,480){\makebox(0,0){$\cdot$}}
\put(1005,488){\makebox(0,0){$\cdot$}}
\put(1005,495){\makebox(0,0){$\cdot$}}
\put(1005,502){\makebox(0,0){$\cdot$}}
\put(1005,510){\makebox(0,0){$\cdot$}}
\put(1005,517){\makebox(0,0){$\cdot$}}
\put(1005,524){\makebox(0,0){$\cdot$}}
\put(1005,531){\makebox(0,0){$\cdot$}}
\put(1005,539){\makebox(0,0){$\cdot$}}
\put(1005,546){\makebox(0,0){$\cdot$}}
\put(1005,553){\makebox(0,0){$\cdot$}}
\put(1005,561){\makebox(0,0){$\cdot$}}
\put(1005,568){\makebox(0,0){$\cdot$}}
\put(1005,575){\makebox(0,0){$\cdot$}}
\put(1005,582){\makebox(0,0){$\cdot$}}
\put(1005,590){\makebox(0,0){$\cdot$}}
\put(1005,597){\makebox(0,0){$\cdot$}}
\put(1005,604){\makebox(0,0){$\cdot$}}
\put(1005,611){\makebox(0,0){$\cdot$}}
\put(1005,619){\makebox(0,0){$\cdot$}}
\put(1005,626){\makebox(0,0){$\cdot$}}
\put(1005,633){\makebox(0,0){$\cdot$}}
\put(1005,641){\makebox(0,0){$\cdot$}}
\put(1005,648){\makebox(0,0){$\cdot$}}
\put(1005,655){\makebox(0,0){$\cdot$}}
\put(1005,662){\makebox(0,0){$\cdot$}}
\put(1005,670){\makebox(0,0){$\cdot$}}
\put(1005,677){\makebox(0,0){$\cdot$}}
\put(1005,684){\makebox(0,0){$\cdot$}}
\put(1005,692){\makebox(0,0){$\cdot$}}
\put(1005,699){\makebox(0,0){$\cdot$}}
\put(1005,706){\makebox(0,0){$\cdot$}}
\put(1005,713){\makebox(0,0){$\cdot$}}
\put(1005,721){\makebox(0,0){$\cdot$}}
\put(1005,728){\makebox(0,0){$\cdot$}}
\put(1005,735){\makebox(0,0){$\cdot$}}
\put(1005,743){\makebox(0,0){$\cdot$}}
\put(1005,750){\makebox(0,0){$\cdot$}}
\put(1005,757){\makebox(0,0){$\cdot$}}
\put(1005,764){\makebox(0,0){$\cdot$}}
\put(1005,772){\makebox(0,0){$\cdot$}}
\put(1005,779){\makebox(0,0){$\cdot$}}
\put(1005,786){\makebox(0,0){$\cdot$}}
\put(1005,793){\makebox(0,0){$\cdot$}}
\put(1005,801){\makebox(0,0){$\cdot$}}
\put(1005,808){\makebox(0,0){$\cdot$}}
\put(1005,815){\makebox(0,0){$\cdot$}}
\put(1005,823){\makebox(0,0){$\cdot$}}
\put(1005,830){\makebox(0,0){$\cdot$}}
\put(1005,837){\makebox(0,0){$\cdot$}}
\put(1005,844){\makebox(0,0){$\cdot$}}
\put(1005,852){\makebox(0,0){$\cdot$}}
\put(1005,859){\makebox(0,0){$\cdot$}}
\put(1014,153){\makebox(0,0){$\cdot$}}
\put(1014,160){\makebox(0,0){$\cdot$}}
\put(1014,167){\makebox(0,0){$\cdot$}}
\put(1014,175){\makebox(0,0){$\cdot$}}
\put(1014,182){\makebox(0,0){$\cdot$}}
\put(1014,189){\makebox(0,0){$\cdot$}}
\put(1014,197){\makebox(0,0){$\cdot$}}
\put(1014,204){\makebox(0,0){$\cdot$}}
\put(1014,211){\makebox(0,0){$\cdot$}}
\put(1014,218){\makebox(0,0){$\cdot$}}
\put(1014,226){\makebox(0,0){$\cdot$}}
\put(1014,233){\makebox(0,0){$\cdot$}}
\put(1014,240){\makebox(0,0){$\cdot$}}
\put(1014,247){\makebox(0,0){$\cdot$}}
\put(1014,255){\makebox(0,0){$\cdot$}}
\put(1014,262){\makebox(0,0){$\cdot$}}
\put(1014,269){\makebox(0,0){$\cdot$}}
\put(1014,277){\makebox(0,0){$\cdot$}}
\put(1014,284){\makebox(0,0){$\cdot$}}
\put(1014,291){\makebox(0,0){$\cdot$}}
\put(1014,298){\makebox(0,0){$\cdot$}}
\put(1014,306){\makebox(0,0){$\cdot$}}
\put(1014,313){\makebox(0,0){$\cdot$}}
\put(1014,320){\makebox(0,0){$\cdot$}}
\put(1014,328){\makebox(0,0){$\cdot$}}
\put(1014,335){\makebox(0,0){$\cdot$}}
\put(1014,342){\makebox(0,0){$\cdot$}}
\put(1014,349){\makebox(0,0){$\cdot$}}
\put(1014,357){\makebox(0,0){$\cdot$}}
\put(1014,371){\makebox(0,0){$\cdot$}}
\put(1014,379){\makebox(0,0){$\cdot$}}
\put(1014,386){\makebox(0,0){$\cdot$}}
\put(1014,393){\makebox(0,0){$\cdot$}}
\put(1014,400){\makebox(0,0){$\cdot$}}
\put(1014,408){\makebox(0,0){$\cdot$}}
\put(1014,415){\makebox(0,0){$\cdot$}}
\put(1014,422){\makebox(0,0){$\cdot$}}
\put(1014,429){\makebox(0,0){$\cdot$}}
\put(1014,437){\makebox(0,0){$\cdot$}}
\put(1014,444){\makebox(0,0){$\cdot$}}
\put(1014,451){\makebox(0,0){$\cdot$}}
\put(1014,459){\makebox(0,0){$\cdot$}}
\put(1014,466){\makebox(0,0){$\cdot$}}
\put(1014,473){\makebox(0,0){$\cdot$}}
\put(1014,480){\makebox(0,0){$\cdot$}}
\put(1014,488){\makebox(0,0){$\cdot$}}
\put(1014,495){\makebox(0,0){$\cdot$}}
\put(1014,502){\makebox(0,0){$\cdot$}}
\put(1014,510){\makebox(0,0){$\cdot$}}
\put(1014,517){\makebox(0,0){$\cdot$}}
\put(1014,524){\makebox(0,0){$\cdot$}}
\put(1014,531){\makebox(0,0){$\cdot$}}
\put(1014,539){\makebox(0,0){$\cdot$}}
\put(1014,546){\makebox(0,0){$\cdot$}}
\put(1014,553){\makebox(0,0){$\cdot$}}
\put(1014,561){\makebox(0,0){$\cdot$}}
\put(1014,568){\makebox(0,0){$\cdot$}}
\put(1014,575){\makebox(0,0){$\cdot$}}
\put(1014,582){\makebox(0,0){$\cdot$}}
\put(1014,590){\makebox(0,0){$\cdot$}}
\put(1014,597){\makebox(0,0){$\cdot$}}
\put(1014,604){\makebox(0,0){$\cdot$}}
\put(1014,611){\makebox(0,0){$\cdot$}}
\put(1014,619){\makebox(0,0){$\cdot$}}
\put(1014,626){\makebox(0,0){$\cdot$}}
\put(1014,641){\makebox(0,0){$\cdot$}}
\put(1014,648){\makebox(0,0){$\cdot$}}
\put(1014,655){\makebox(0,0){$\cdot$}}
\put(1014,662){\makebox(0,0){$\cdot$}}
\put(1014,670){\makebox(0,0){$\cdot$}}
\put(1014,677){\makebox(0,0){$\cdot$}}
\put(1014,684){\makebox(0,0){$\cdot$}}
\put(1014,692){\makebox(0,0){$\cdot$}}
\put(1014,699){\makebox(0,0){$\cdot$}}
\put(1014,706){\makebox(0,0){$\cdot$}}
\put(1014,713){\makebox(0,0){$\cdot$}}
\put(1014,721){\makebox(0,0){$\cdot$}}
\put(1014,728){\makebox(0,0){$\cdot$}}
\put(1014,735){\makebox(0,0){$\cdot$}}
\put(1014,743){\makebox(0,0){$\cdot$}}
\put(1014,750){\makebox(0,0){$\cdot$}}
\put(1014,757){\makebox(0,0){$\cdot$}}
\put(1014,764){\makebox(0,0){$\cdot$}}
\put(1014,772){\makebox(0,0){$\cdot$}}
\put(1014,779){\makebox(0,0){$\cdot$}}
\put(1014,786){\makebox(0,0){$\cdot$}}
\put(1014,793){\makebox(0,0){$\cdot$}}
\put(1014,801){\makebox(0,0){$\cdot$}}
\put(1014,808){\makebox(0,0){$\cdot$}}
\put(1014,815){\makebox(0,0){$\cdot$}}
\put(1014,823){\makebox(0,0){$\cdot$}}
\put(1014,830){\makebox(0,0){$\cdot$}}
\put(1014,837){\makebox(0,0){$\cdot$}}
\put(1014,844){\makebox(0,0){$\cdot$}}
\put(1014,852){\makebox(0,0){$\cdot$}}
\put(1014,859){\makebox(0,0){$\cdot$}}
\put(1023,138){\makebox(0,0){$\cdot$}}
\put(1023,146){\makebox(0,0){$\cdot$}}
\put(1023,153){\makebox(0,0){$\cdot$}}
\put(1023,160){\makebox(0,0){$\cdot$}}
\put(1023,167){\makebox(0,0){$\cdot$}}
\put(1023,175){\makebox(0,0){$\cdot$}}
\put(1023,182){\makebox(0,0){$\cdot$}}
\put(1023,189){\makebox(0,0){$\cdot$}}
\put(1023,197){\makebox(0,0){$\cdot$}}
\put(1023,204){\makebox(0,0){$\cdot$}}
\put(1023,211){\makebox(0,0){$\cdot$}}
\put(1023,218){\makebox(0,0){$\cdot$}}
\put(1023,226){\makebox(0,0){$\cdot$}}
\put(1023,233){\makebox(0,0){$\cdot$}}
\put(1023,240){\makebox(0,0){$\cdot$}}
\put(1023,247){\makebox(0,0){$\cdot$}}
\put(1023,255){\makebox(0,0){$\cdot$}}
\put(1023,262){\makebox(0,0){$\cdot$}}
\put(1023,269){\makebox(0,0){$\cdot$}}
\put(1023,277){\makebox(0,0){$\cdot$}}
\put(1023,284){\makebox(0,0){$\cdot$}}
\put(1023,291){\makebox(0,0){$\cdot$}}
\put(1023,298){\makebox(0,0){$\cdot$}}
\put(1023,306){\makebox(0,0){$\cdot$}}
\put(1023,313){\makebox(0,0){$\cdot$}}
\put(1023,320){\makebox(0,0){$\cdot$}}
\put(1023,328){\makebox(0,0){$\cdot$}}
\put(1023,335){\makebox(0,0){$\cdot$}}
\put(1023,342){\makebox(0,0){$\cdot$}}
\put(1023,349){\makebox(0,0){$\cdot$}}
\put(1023,357){\makebox(0,0){$\cdot$}}
\put(1023,364){\makebox(0,0){$\cdot$}}
\put(1023,371){\makebox(0,0){$\cdot$}}
\put(1023,379){\makebox(0,0){$\cdot$}}
\put(1023,386){\makebox(0,0){$\cdot$}}
\put(1023,393){\makebox(0,0){$\cdot$}}
\put(1023,400){\makebox(0,0){$\cdot$}}
\put(1023,408){\makebox(0,0){$\cdot$}}
\put(1023,415){\makebox(0,0){$\cdot$}}
\put(1023,422){\makebox(0,0){$\cdot$}}
\put(1023,429){\makebox(0,0){$\cdot$}}
\put(1023,437){\makebox(0,0){$\cdot$}}
\put(1023,444){\makebox(0,0){$\cdot$}}
\put(1023,451){\makebox(0,0){$\cdot$}}
\put(1023,459){\makebox(0,0){$\cdot$}}
\put(1023,466){\makebox(0,0){$\cdot$}}
\put(1023,473){\makebox(0,0){$\cdot$}}
\put(1023,480){\makebox(0,0){$\cdot$}}
\put(1023,488){\makebox(0,0){$\cdot$}}
\put(1023,495){\makebox(0,0){$\cdot$}}
\put(1023,502){\makebox(0,0){$\cdot$}}
\put(1023,510){\makebox(0,0){$\cdot$}}
\put(1023,517){\makebox(0,0){$\cdot$}}
\put(1023,524){\makebox(0,0){$\cdot$}}
\put(1023,531){\makebox(0,0){$\cdot$}}
\put(1023,539){\makebox(0,0){$\cdot$}}
\put(1023,546){\makebox(0,0){$\cdot$}}
\put(1023,553){\makebox(0,0){$\cdot$}}
\put(1023,561){\makebox(0,0){$\cdot$}}
\put(1023,568){\makebox(0,0){$\cdot$}}
\put(1023,575){\makebox(0,0){$\cdot$}}
\put(1023,582){\makebox(0,0){$\cdot$}}
\put(1023,590){\makebox(0,0){$\cdot$}}
\put(1023,597){\makebox(0,0){$\cdot$}}
\put(1023,604){\makebox(0,0){$\cdot$}}
\put(1023,611){\makebox(0,0){$\cdot$}}
\put(1023,619){\makebox(0,0){$\cdot$}}
\put(1023,626){\makebox(0,0){$\cdot$}}
\put(1023,633){\makebox(0,0){$\cdot$}}
\put(1023,641){\makebox(0,0){$\cdot$}}
\put(1023,648){\makebox(0,0){$\cdot$}}
\put(1023,655){\makebox(0,0){$\cdot$}}
\put(1023,662){\makebox(0,0){$\cdot$}}
\put(1023,670){\makebox(0,0){$\cdot$}}
\put(1023,677){\makebox(0,0){$\cdot$}}
\put(1023,684){\makebox(0,0){$\cdot$}}
\put(1023,692){\makebox(0,0){$\cdot$}}
\put(1023,699){\makebox(0,0){$\cdot$}}
\put(1023,706){\makebox(0,0){$\cdot$}}
\put(1023,713){\makebox(0,0){$\cdot$}}
\put(1023,721){\makebox(0,0){$\cdot$}}
\put(1023,728){\makebox(0,0){$\cdot$}}
\put(1023,735){\makebox(0,0){$\cdot$}}
\put(1023,743){\makebox(0,0){$\cdot$}}
\put(1023,750){\makebox(0,0){$\cdot$}}
\put(1023,757){\makebox(0,0){$\cdot$}}
\put(1023,764){\makebox(0,0){$\cdot$}}
\put(1023,772){\makebox(0,0){$\cdot$}}
\put(1023,779){\makebox(0,0){$\cdot$}}
\put(1023,786){\makebox(0,0){$\cdot$}}
\put(1023,793){\makebox(0,0){$\cdot$}}
\put(1023,801){\makebox(0,0){$\cdot$}}
\put(1023,808){\makebox(0,0){$\cdot$}}
\put(1023,815){\makebox(0,0){$\cdot$}}
\put(1023,823){\makebox(0,0){$\cdot$}}
\put(1023,830){\makebox(0,0){$\cdot$}}
\put(1023,837){\makebox(0,0){$\cdot$}}
\put(1023,844){\makebox(0,0){$\cdot$}}
\put(1023,852){\makebox(0,0){$\cdot$}}
\put(1023,859){\makebox(0,0){$\cdot$}}
\put(1033,138){\makebox(0,0){$\cdot$}}
\put(1033,146){\makebox(0,0){$\cdot$}}
\put(1033,153){\makebox(0,0){$\cdot$}}
\put(1033,160){\makebox(0,0){$\cdot$}}
\put(1033,167){\makebox(0,0){$\cdot$}}
\put(1033,175){\makebox(0,0){$\cdot$}}
\put(1033,182){\makebox(0,0){$\cdot$}}
\put(1033,189){\makebox(0,0){$\cdot$}}
\put(1033,197){\makebox(0,0){$\cdot$}}
\put(1033,204){\makebox(0,0){$\cdot$}}
\put(1033,211){\makebox(0,0){$\cdot$}}
\put(1033,218){\makebox(0,0){$\cdot$}}
\put(1033,226){\makebox(0,0){$\cdot$}}
\put(1033,233){\makebox(0,0){$\cdot$}}
\put(1033,240){\makebox(0,0){$\cdot$}}
\put(1033,247){\makebox(0,0){$\cdot$}}
\put(1033,255){\makebox(0,0){$\cdot$}}
\put(1033,262){\makebox(0,0){$\cdot$}}
\put(1033,269){\makebox(0,0){$\cdot$}}
\put(1033,277){\makebox(0,0){$\cdot$}}
\put(1033,284){\makebox(0,0){$\cdot$}}
\put(1033,291){\makebox(0,0){$\cdot$}}
\put(1033,298){\makebox(0,0){$\cdot$}}
\put(1033,306){\makebox(0,0){$\cdot$}}
\put(1033,313){\makebox(0,0){$\cdot$}}
\put(1033,320){\makebox(0,0){$\cdot$}}
\put(1033,328){\makebox(0,0){$\cdot$}}
\put(1033,335){\makebox(0,0){$\cdot$}}
\put(1033,342){\makebox(0,0){$\cdot$}}
\put(1033,349){\makebox(0,0){$\cdot$}}
\put(1033,357){\makebox(0,0){$\cdot$}}
\put(1033,364){\makebox(0,0){$\cdot$}}
\put(1033,371){\makebox(0,0){$\cdot$}}
\put(1033,379){\makebox(0,0){$\cdot$}}
\put(1033,386){\makebox(0,0){$\cdot$}}
\put(1033,393){\makebox(0,0){$\cdot$}}
\put(1033,400){\makebox(0,0){$\cdot$}}
\put(1033,408){\makebox(0,0){$\cdot$}}
\put(1033,415){\makebox(0,0){$\cdot$}}
\put(1033,422){\makebox(0,0){$\cdot$}}
\put(1033,429){\makebox(0,0){$\cdot$}}
\put(1033,437){\makebox(0,0){$\cdot$}}
\put(1033,444){\makebox(0,0){$\cdot$}}
\put(1033,451){\makebox(0,0){$\cdot$}}
\put(1033,459){\makebox(0,0){$\cdot$}}
\put(1033,466){\makebox(0,0){$\cdot$}}
\put(1033,473){\makebox(0,0){$\cdot$}}
\put(1033,480){\makebox(0,0){$\cdot$}}
\put(1033,488){\makebox(0,0){$\cdot$}}
\put(1033,495){\makebox(0,0){$\cdot$}}
\put(1033,502){\makebox(0,0){$\cdot$}}
\put(1033,510){\makebox(0,0){$\cdot$}}
\put(1033,517){\makebox(0,0){$\cdot$}}
\put(1033,524){\makebox(0,0){$\cdot$}}
\put(1033,531){\makebox(0,0){$\cdot$}}
\put(1033,539){\makebox(0,0){$\cdot$}}
\put(1033,546){\makebox(0,0){$\cdot$}}
\put(1033,553){\makebox(0,0){$\cdot$}}
\put(1033,561){\makebox(0,0){$\cdot$}}
\put(1033,568){\makebox(0,0){$\cdot$}}
\put(1033,575){\makebox(0,0){$\cdot$}}
\put(1033,582){\makebox(0,0){$\cdot$}}
\put(1033,590){\makebox(0,0){$\cdot$}}
\put(1033,597){\makebox(0,0){$\cdot$}}
\put(1033,604){\makebox(0,0){$\cdot$}}
\put(1033,611){\makebox(0,0){$\cdot$}}
\put(1033,619){\makebox(0,0){$\cdot$}}
\put(1033,626){\makebox(0,0){$\cdot$}}
\put(1033,633){\makebox(0,0){$\cdot$}}
\put(1033,641){\makebox(0,0){$\cdot$}}
\put(1033,648){\makebox(0,0){$\cdot$}}
\put(1033,655){\makebox(0,0){$\cdot$}}
\put(1033,662){\makebox(0,0){$\cdot$}}
\put(1033,670){\makebox(0,0){$\cdot$}}
\put(1033,677){\makebox(0,0){$\cdot$}}
\put(1033,684){\makebox(0,0){$\cdot$}}
\put(1033,692){\makebox(0,0){$\cdot$}}
\put(1033,699){\makebox(0,0){$\cdot$}}
\put(1033,706){\makebox(0,0){$\cdot$}}
\put(1033,713){\makebox(0,0){$\cdot$}}
\put(1033,721){\makebox(0,0){$\cdot$}}
\put(1033,728){\makebox(0,0){$\cdot$}}
\put(1033,735){\makebox(0,0){$\cdot$}}
\put(1033,743){\makebox(0,0){$\cdot$}}
\put(1033,750){\makebox(0,0){$\cdot$}}
\put(1033,757){\makebox(0,0){$\cdot$}}
\put(1033,764){\makebox(0,0){$\cdot$}}
\put(1033,772){\makebox(0,0){$\cdot$}}
\put(1033,779){\makebox(0,0){$\cdot$}}
\put(1033,786){\makebox(0,0){$\cdot$}}
\put(1033,793){\makebox(0,0){$\cdot$}}
\put(1033,801){\makebox(0,0){$\cdot$}}
\put(1033,808){\makebox(0,0){$\cdot$}}
\put(1033,815){\makebox(0,0){$\cdot$}}
\put(1033,823){\makebox(0,0){$\cdot$}}
\put(1033,830){\makebox(0,0){$\cdot$}}
\put(1033,837){\makebox(0,0){$\cdot$}}
\put(1033,844){\makebox(0,0){$\cdot$}}
\put(1033,852){\makebox(0,0){$\cdot$}}
\put(1033,859){\makebox(0,0){$\cdot$}}
\put(1042,138){\makebox(0,0){$\cdot$}}
\put(1042,146){\makebox(0,0){$\cdot$}}
\put(1042,153){\makebox(0,0){$\cdot$}}
\put(1042,160){\makebox(0,0){$\cdot$}}
\put(1042,167){\makebox(0,0){$\cdot$}}
\put(1042,175){\makebox(0,0){$\cdot$}}
\put(1042,182){\makebox(0,0){$\cdot$}}
\put(1042,189){\makebox(0,0){$\cdot$}}
\put(1042,197){\makebox(0,0){$\cdot$}}
\put(1042,204){\makebox(0,0){$\cdot$}}
\put(1042,211){\makebox(0,0){$\cdot$}}
\put(1042,218){\makebox(0,0){$\cdot$}}
\put(1042,226){\makebox(0,0){$\cdot$}}
\put(1042,233){\makebox(0,0){$\cdot$}}
\put(1042,240){\makebox(0,0){$\cdot$}}
\put(1042,247){\makebox(0,0){$\cdot$}}
\put(1042,255){\makebox(0,0){$\cdot$}}
\put(1042,262){\makebox(0,0){$\cdot$}}
\put(1042,269){\makebox(0,0){$\cdot$}}
\put(1042,277){\makebox(0,0){$\cdot$}}
\put(1042,284){\makebox(0,0){$\cdot$}}
\put(1042,291){\makebox(0,0){$\cdot$}}
\put(1042,298){\makebox(0,0){$\cdot$}}
\put(1042,306){\makebox(0,0){$\cdot$}}
\put(1042,313){\makebox(0,0){$\cdot$}}
\put(1042,320){\makebox(0,0){$\cdot$}}
\put(1042,328){\makebox(0,0){$\cdot$}}
\put(1042,335){\makebox(0,0){$\cdot$}}
\put(1042,342){\makebox(0,0){$\cdot$}}
\put(1042,349){\makebox(0,0){$\cdot$}}
\put(1042,357){\makebox(0,0){$\cdot$}}
\put(1042,364){\makebox(0,0){$\cdot$}}
\put(1042,371){\makebox(0,0){$\cdot$}}
\put(1042,379){\makebox(0,0){$\cdot$}}
\put(1042,386){\makebox(0,0){$\cdot$}}
\put(1042,393){\makebox(0,0){$\cdot$}}
\put(1042,400){\makebox(0,0){$\cdot$}}
\put(1042,408){\makebox(0,0){$\cdot$}}
\put(1042,415){\makebox(0,0){$\cdot$}}
\put(1042,422){\makebox(0,0){$\cdot$}}
\put(1042,429){\makebox(0,0){$\cdot$}}
\put(1042,437){\makebox(0,0){$\cdot$}}
\put(1042,444){\makebox(0,0){$\cdot$}}
\put(1042,451){\makebox(0,0){$\cdot$}}
\put(1042,459){\makebox(0,0){$\cdot$}}
\put(1042,466){\makebox(0,0){$\cdot$}}
\put(1042,473){\makebox(0,0){$\cdot$}}
\put(1042,480){\makebox(0,0){$\cdot$}}
\put(1042,488){\makebox(0,0){$\cdot$}}
\put(1042,495){\makebox(0,0){$\cdot$}}
\put(1042,502){\makebox(0,0){$\cdot$}}
\put(1042,510){\makebox(0,0){$\cdot$}}
\put(1042,517){\makebox(0,0){$\cdot$}}
\put(1042,524){\makebox(0,0){$\cdot$}}
\put(1042,531){\makebox(0,0){$\cdot$}}
\put(1042,539){\makebox(0,0){$\cdot$}}
\put(1042,546){\makebox(0,0){$\cdot$}}
\put(1042,553){\makebox(0,0){$\cdot$}}
\put(1042,561){\makebox(0,0){$\cdot$}}
\put(1042,568){\makebox(0,0){$\cdot$}}
\put(1042,575){\makebox(0,0){$\cdot$}}
\put(1042,582){\makebox(0,0){$\cdot$}}
\put(1042,590){\makebox(0,0){$\cdot$}}
\put(1042,597){\makebox(0,0){$\cdot$}}
\put(1042,604){\makebox(0,0){$\cdot$}}
\put(1042,611){\makebox(0,0){$\cdot$}}
\put(1042,619){\makebox(0,0){$\cdot$}}
\put(1042,626){\makebox(0,0){$\cdot$}}
\put(1042,633){\makebox(0,0){$\cdot$}}
\put(1042,641){\makebox(0,0){$\cdot$}}
\put(1042,648){\makebox(0,0){$\cdot$}}
\put(1042,655){\makebox(0,0){$\cdot$}}
\put(1042,662){\makebox(0,0){$\cdot$}}
\put(1042,670){\makebox(0,0){$\cdot$}}
\put(1042,677){\makebox(0,0){$\cdot$}}
\put(1042,684){\makebox(0,0){$\cdot$}}
\put(1042,692){\makebox(0,0){$\cdot$}}
\put(1042,699){\makebox(0,0){$\cdot$}}
\put(1042,706){\makebox(0,0){$\cdot$}}
\put(1042,713){\makebox(0,0){$\cdot$}}
\put(1042,721){\makebox(0,0){$\cdot$}}
\put(1042,728){\makebox(0,0){$\cdot$}}
\put(1042,735){\makebox(0,0){$\cdot$}}
\put(1042,743){\makebox(0,0){$\cdot$}}
\put(1042,750){\makebox(0,0){$\cdot$}}
\put(1042,757){\makebox(0,0){$\cdot$}}
\put(1042,764){\makebox(0,0){$\cdot$}}
\put(1042,772){\makebox(0,0){$\cdot$}}
\put(1042,779){\makebox(0,0){$\cdot$}}
\put(1042,786){\makebox(0,0){$\cdot$}}
\put(1042,793){\makebox(0,0){$\cdot$}}
\put(1042,801){\makebox(0,0){$\cdot$}}
\put(1042,808){\makebox(0,0){$\cdot$}}
\put(1042,815){\makebox(0,0){$\cdot$}}
\put(1042,823){\makebox(0,0){$\cdot$}}
\put(1042,830){\makebox(0,0){$\cdot$}}
\put(1042,837){\makebox(0,0){$\cdot$}}
\put(1042,844){\makebox(0,0){$\cdot$}}
\put(1042,852){\makebox(0,0){$\cdot$}}
\put(1042,859){\makebox(0,0){$\cdot$}}
\put(1051,138){\makebox(0,0){$\cdot$}}
\put(1051,146){\makebox(0,0){$\cdot$}}
\put(1051,153){\makebox(0,0){$\cdot$}}
\put(1051,160){\makebox(0,0){$\cdot$}}
\put(1051,167){\makebox(0,0){$\cdot$}}
\put(1051,175){\makebox(0,0){$\cdot$}}
\put(1051,182){\makebox(0,0){$\cdot$}}
\put(1051,189){\makebox(0,0){$\cdot$}}
\put(1051,197){\makebox(0,0){$\cdot$}}
\put(1051,204){\makebox(0,0){$\cdot$}}
\put(1051,211){\makebox(0,0){$\cdot$}}
\put(1051,218){\makebox(0,0){$\cdot$}}
\put(1051,226){\makebox(0,0){$\cdot$}}
\put(1051,233){\makebox(0,0){$\cdot$}}
\put(1051,240){\makebox(0,0){$\cdot$}}
\put(1051,247){\makebox(0,0){$\cdot$}}
\put(1051,255){\makebox(0,0){$\cdot$}}
\put(1051,262){\makebox(0,0){$\cdot$}}
\put(1051,269){\makebox(0,0){$\cdot$}}
\put(1051,277){\makebox(0,0){$\cdot$}}
\put(1051,284){\makebox(0,0){$\cdot$}}
\put(1051,291){\makebox(0,0){$\cdot$}}
\put(1051,298){\makebox(0,0){$\cdot$}}
\put(1051,306){\makebox(0,0){$\cdot$}}
\put(1051,313){\makebox(0,0){$\cdot$}}
\put(1051,320){\makebox(0,0){$\cdot$}}
\put(1051,328){\makebox(0,0){$\cdot$}}
\put(1051,335){\makebox(0,0){$\cdot$}}
\put(1051,342){\makebox(0,0){$\cdot$}}
\put(1051,349){\makebox(0,0){$\cdot$}}
\put(1051,357){\makebox(0,0){$\cdot$}}
\put(1051,364){\makebox(0,0){$\cdot$}}
\put(1051,371){\makebox(0,0){$\cdot$}}
\put(1051,379){\makebox(0,0){$\cdot$}}
\put(1051,386){\makebox(0,0){$\cdot$}}
\put(1051,393){\makebox(0,0){$\cdot$}}
\put(1051,400){\makebox(0,0){$\cdot$}}
\put(1051,408){\makebox(0,0){$\cdot$}}
\put(1051,415){\makebox(0,0){$\cdot$}}
\put(1051,422){\makebox(0,0){$\cdot$}}
\put(1051,429){\makebox(0,0){$\cdot$}}
\put(1051,437){\makebox(0,0){$\cdot$}}
\put(1051,444){\makebox(0,0){$\cdot$}}
\put(1051,451){\makebox(0,0){$\cdot$}}
\put(1051,459){\makebox(0,0){$\cdot$}}
\put(1051,466){\makebox(0,0){$\cdot$}}
\put(1051,473){\makebox(0,0){$\cdot$}}
\put(1051,480){\makebox(0,0){$\cdot$}}
\put(1051,488){\makebox(0,0){$\cdot$}}
\put(1051,495){\makebox(0,0){$\cdot$}}
\put(1051,502){\makebox(0,0){$\cdot$}}
\put(1051,510){\makebox(0,0){$\cdot$}}
\put(1051,517){\makebox(0,0){$\cdot$}}
\put(1051,524){\makebox(0,0){$\cdot$}}
\put(1051,539){\makebox(0,0){$\cdot$}}
\put(1051,546){\makebox(0,0){$\cdot$}}
\put(1051,553){\makebox(0,0){$\cdot$}}
\put(1051,561){\makebox(0,0){$\cdot$}}
\put(1051,568){\makebox(0,0){$\cdot$}}
\put(1051,575){\makebox(0,0){$\cdot$}}
\put(1051,582){\makebox(0,0){$\cdot$}}
\put(1051,590){\makebox(0,0){$\cdot$}}
\put(1051,597){\makebox(0,0){$\cdot$}}
\put(1051,604){\makebox(0,0){$\cdot$}}
\put(1051,611){\makebox(0,0){$\cdot$}}
\put(1051,619){\makebox(0,0){$\cdot$}}
\put(1051,626){\makebox(0,0){$\cdot$}}
\put(1051,633){\makebox(0,0){$\cdot$}}
\put(1051,641){\makebox(0,0){$\cdot$}}
\put(1051,648){\makebox(0,0){$\cdot$}}
\put(1051,655){\makebox(0,0){$\cdot$}}
\put(1051,662){\makebox(0,0){$\cdot$}}
\put(1051,670){\makebox(0,0){$\cdot$}}
\put(1051,677){\makebox(0,0){$\cdot$}}
\put(1051,684){\makebox(0,0){$\cdot$}}
\put(1051,692){\makebox(0,0){$\cdot$}}
\put(1051,699){\makebox(0,0){$\cdot$}}
\put(1051,706){\makebox(0,0){$\cdot$}}
\put(1051,713){\makebox(0,0){$\cdot$}}
\put(1051,721){\makebox(0,0){$\cdot$}}
\put(1051,728){\makebox(0,0){$\cdot$}}
\put(1051,735){\makebox(0,0){$\cdot$}}
\put(1051,743){\makebox(0,0){$\cdot$}}
\put(1051,750){\makebox(0,0){$\cdot$}}
\put(1051,757){\makebox(0,0){$\cdot$}}
\put(1051,764){\makebox(0,0){$\cdot$}}
\put(1051,772){\makebox(0,0){$\cdot$}}
\put(1051,779){\makebox(0,0){$\cdot$}}
\put(1051,786){\makebox(0,0){$\cdot$}}
\put(1051,793){\makebox(0,0){$\cdot$}}
\put(1051,801){\makebox(0,0){$\cdot$}}
\put(1051,808){\makebox(0,0){$\cdot$}}
\put(1051,815){\makebox(0,0){$\cdot$}}
\put(1051,823){\makebox(0,0){$\cdot$}}
\put(1051,830){\makebox(0,0){$\cdot$}}
\put(1051,837){\makebox(0,0){$\cdot$}}
\put(1051,844){\makebox(0,0){$\cdot$}}
\put(1051,852){\makebox(0,0){$\cdot$}}
\put(1051,859){\makebox(0,0){$\cdot$}}
\put(1060,138){\makebox(0,0){$\cdot$}}
\put(1060,146){\makebox(0,0){$\cdot$}}
\put(1060,153){\makebox(0,0){$\cdot$}}
\put(1060,160){\makebox(0,0){$\cdot$}}
\put(1060,167){\makebox(0,0){$\cdot$}}
\put(1060,175){\makebox(0,0){$\cdot$}}
\put(1060,182){\makebox(0,0){$\cdot$}}
\put(1060,189){\makebox(0,0){$\cdot$}}
\put(1060,197){\makebox(0,0){$\cdot$}}
\put(1060,204){\makebox(0,0){$\cdot$}}
\put(1060,211){\makebox(0,0){$\cdot$}}
\put(1060,218){\makebox(0,0){$\cdot$}}
\put(1060,226){\makebox(0,0){$\cdot$}}
\put(1060,233){\makebox(0,0){$\cdot$}}
\put(1060,240){\makebox(0,0){$\cdot$}}
\put(1060,247){\makebox(0,0){$\cdot$}}
\put(1060,255){\makebox(0,0){$\cdot$}}
\put(1060,262){\makebox(0,0){$\cdot$}}
\put(1060,269){\makebox(0,0){$\cdot$}}
\put(1060,277){\makebox(0,0){$\cdot$}}
\put(1060,284){\makebox(0,0){$\cdot$}}
\put(1060,291){\makebox(0,0){$\cdot$}}
\put(1060,298){\makebox(0,0){$\cdot$}}
\put(1060,306){\makebox(0,0){$\cdot$}}
\put(1060,313){\makebox(0,0){$\cdot$}}
\put(1060,320){\makebox(0,0){$\cdot$}}
\put(1060,328){\makebox(0,0){$\cdot$}}
\put(1060,335){\makebox(0,0){$\cdot$}}
\put(1060,342){\makebox(0,0){$\cdot$}}
\put(1060,349){\makebox(0,0){$\cdot$}}
\put(1060,357){\makebox(0,0){$\cdot$}}
\put(1060,364){\makebox(0,0){$\cdot$}}
\put(1060,371){\makebox(0,0){$\cdot$}}
\put(1060,379){\makebox(0,0){$\cdot$}}
\put(1060,386){\makebox(0,0){$\cdot$}}
\put(1060,393){\makebox(0,0){$\cdot$}}
\put(1060,400){\makebox(0,0){$\cdot$}}
\put(1060,408){\makebox(0,0){$\cdot$}}
\put(1060,415){\makebox(0,0){$\cdot$}}
\put(1060,422){\makebox(0,0){$\cdot$}}
\put(1060,429){\makebox(0,0){$\cdot$}}
\put(1060,437){\makebox(0,0){$\cdot$}}
\put(1060,444){\makebox(0,0){$\cdot$}}
\put(1060,451){\makebox(0,0){$\cdot$}}
\put(1060,459){\makebox(0,0){$\cdot$}}
\put(1060,466){\makebox(0,0){$\cdot$}}
\put(1060,473){\makebox(0,0){$\cdot$}}
\put(1060,480){\makebox(0,0){$\cdot$}}
\put(1060,488){\makebox(0,0){$\cdot$}}
\put(1060,495){\makebox(0,0){$\cdot$}}
\put(1060,502){\makebox(0,0){$\cdot$}}
\put(1060,510){\makebox(0,0){$\cdot$}}
\put(1060,517){\makebox(0,0){$\cdot$}}
\put(1060,524){\makebox(0,0){$\cdot$}}
\put(1060,531){\makebox(0,0){$\cdot$}}
\put(1060,539){\makebox(0,0){$\cdot$}}
\put(1060,546){\makebox(0,0){$\cdot$}}
\put(1060,553){\makebox(0,0){$\cdot$}}
\put(1060,561){\makebox(0,0){$\cdot$}}
\put(1060,568){\makebox(0,0){$\cdot$}}
\put(1060,575){\makebox(0,0){$\cdot$}}
\put(1060,582){\makebox(0,0){$\cdot$}}
\put(1060,590){\makebox(0,0){$\cdot$}}
\put(1060,597){\makebox(0,0){$\cdot$}}
\put(1060,604){\makebox(0,0){$\cdot$}}
\put(1060,611){\makebox(0,0){$\cdot$}}
\put(1060,619){\makebox(0,0){$\cdot$}}
\put(1060,626){\makebox(0,0){$\cdot$}}
\put(1060,633){\makebox(0,0){$\cdot$}}
\put(1060,641){\makebox(0,0){$\cdot$}}
\put(1060,648){\makebox(0,0){$\cdot$}}
\put(1060,655){\makebox(0,0){$\cdot$}}
\put(1060,662){\makebox(0,0){$\cdot$}}
\put(1060,670){\makebox(0,0){$\cdot$}}
\put(1060,677){\makebox(0,0){$\cdot$}}
\put(1060,684){\makebox(0,0){$\cdot$}}
\put(1060,692){\makebox(0,0){$\cdot$}}
\put(1060,699){\makebox(0,0){$\cdot$}}
\put(1060,706){\makebox(0,0){$\cdot$}}
\put(1060,713){\makebox(0,0){$\cdot$}}
\put(1060,721){\makebox(0,0){$\cdot$}}
\put(1060,728){\makebox(0,0){$\cdot$}}
\put(1060,735){\makebox(0,0){$\cdot$}}
\put(1060,743){\makebox(0,0){$\cdot$}}
\put(1060,750){\makebox(0,0){$\cdot$}}
\put(1060,757){\makebox(0,0){$\cdot$}}
\put(1060,764){\makebox(0,0){$\cdot$}}
\put(1060,772){\makebox(0,0){$\cdot$}}
\put(1060,779){\makebox(0,0){$\cdot$}}
\put(1060,786){\makebox(0,0){$\cdot$}}
\put(1060,793){\makebox(0,0){$\cdot$}}
\put(1060,801){\makebox(0,0){$\cdot$}}
\put(1060,808){\makebox(0,0){$\cdot$}}
\put(1060,815){\makebox(0,0){$\cdot$}}
\put(1060,823){\makebox(0,0){$\cdot$}}
\put(1060,830){\makebox(0,0){$\cdot$}}
\put(1060,837){\makebox(0,0){$\cdot$}}
\put(1060,844){\makebox(0,0){$\cdot$}}
\put(1060,852){\makebox(0,0){$\cdot$}}
\put(1060,859){\makebox(0,0){$\cdot$}}
\put(1069,138){\makebox(0,0){$\cdot$}}
\put(1069,146){\makebox(0,0){$\cdot$}}
\put(1069,153){\makebox(0,0){$\cdot$}}
\put(1069,160){\makebox(0,0){$\cdot$}}
\put(1069,167){\makebox(0,0){$\cdot$}}
\put(1069,175){\makebox(0,0){$\cdot$}}
\put(1069,182){\makebox(0,0){$\cdot$}}
\put(1069,189){\makebox(0,0){$\cdot$}}
\put(1069,197){\makebox(0,0){$\cdot$}}
\put(1069,204){\makebox(0,0){$\cdot$}}
\put(1069,211){\makebox(0,0){$\cdot$}}
\put(1069,218){\makebox(0,0){$\cdot$}}
\put(1069,226){\makebox(0,0){$\cdot$}}
\put(1069,233){\makebox(0,0){$\cdot$}}
\put(1069,240){\makebox(0,0){$\cdot$}}
\put(1069,247){\makebox(0,0){$\cdot$}}
\put(1069,255){\makebox(0,0){$\cdot$}}
\put(1069,262){\makebox(0,0){$\cdot$}}
\put(1069,269){\makebox(0,0){$\cdot$}}
\put(1069,277){\makebox(0,0){$\cdot$}}
\put(1069,284){\makebox(0,0){$\cdot$}}
\put(1069,291){\makebox(0,0){$\cdot$}}
\put(1069,298){\makebox(0,0){$\cdot$}}
\put(1069,306){\makebox(0,0){$\cdot$}}
\put(1069,313){\makebox(0,0){$\cdot$}}
\put(1069,320){\makebox(0,0){$\cdot$}}
\put(1069,328){\makebox(0,0){$\cdot$}}
\put(1069,335){\makebox(0,0){$\cdot$}}
\put(1069,342){\makebox(0,0){$\cdot$}}
\put(1069,349){\makebox(0,0){$\cdot$}}
\put(1069,357){\makebox(0,0){$\cdot$}}
\put(1069,364){\makebox(0,0){$\cdot$}}
\put(1069,371){\makebox(0,0){$\cdot$}}
\put(1069,379){\makebox(0,0){$\cdot$}}
\put(1069,386){\makebox(0,0){$\cdot$}}
\put(1069,393){\makebox(0,0){$\cdot$}}
\put(1069,400){\makebox(0,0){$\cdot$}}
\put(1069,408){\makebox(0,0){$\cdot$}}
\put(1069,415){\makebox(0,0){$\cdot$}}
\put(1069,422){\makebox(0,0){$\cdot$}}
\put(1069,429){\makebox(0,0){$\cdot$}}
\put(1069,437){\makebox(0,0){$\cdot$}}
\put(1069,444){\makebox(0,0){$\cdot$}}
\put(1069,451){\makebox(0,0){$\cdot$}}
\put(1069,459){\makebox(0,0){$\cdot$}}
\put(1069,466){\makebox(0,0){$\cdot$}}
\put(1069,473){\makebox(0,0){$\cdot$}}
\put(1069,480){\makebox(0,0){$\cdot$}}
\put(1069,488){\makebox(0,0){$\cdot$}}
\put(1069,495){\makebox(0,0){$\cdot$}}
\put(1069,502){\makebox(0,0){$\cdot$}}
\put(1069,510){\makebox(0,0){$\cdot$}}
\put(1069,517){\makebox(0,0){$\cdot$}}
\put(1069,524){\makebox(0,0){$\cdot$}}
\put(1069,531){\makebox(0,0){$\cdot$}}
\put(1069,539){\makebox(0,0){$\cdot$}}
\put(1069,546){\makebox(0,0){$\cdot$}}
\put(1069,553){\makebox(0,0){$\cdot$}}
\put(1069,561){\makebox(0,0){$\cdot$}}
\put(1069,568){\makebox(0,0){$\cdot$}}
\put(1069,575){\makebox(0,0){$\cdot$}}
\put(1069,582){\makebox(0,0){$\cdot$}}
\put(1069,590){\makebox(0,0){$\cdot$}}
\put(1069,597){\makebox(0,0){$\cdot$}}
\put(1069,604){\makebox(0,0){$\cdot$}}
\put(1069,611){\makebox(0,0){$\cdot$}}
\put(1069,619){\makebox(0,0){$\cdot$}}
\put(1069,626){\makebox(0,0){$\cdot$}}
\put(1069,633){\makebox(0,0){$\cdot$}}
\put(1069,641){\makebox(0,0){$\cdot$}}
\put(1069,648){\makebox(0,0){$\cdot$}}
\put(1069,655){\makebox(0,0){$\cdot$}}
\put(1069,662){\makebox(0,0){$\cdot$}}
\put(1069,670){\makebox(0,0){$\cdot$}}
\put(1069,677){\makebox(0,0){$\cdot$}}
\put(1069,684){\makebox(0,0){$\cdot$}}
\put(1069,692){\makebox(0,0){$\cdot$}}
\put(1069,699){\makebox(0,0){$\cdot$}}
\put(1069,706){\makebox(0,0){$\cdot$}}
\put(1069,713){\makebox(0,0){$\cdot$}}
\put(1069,721){\makebox(0,0){$\cdot$}}
\put(1069,728){\makebox(0,0){$\cdot$}}
\put(1069,735){\makebox(0,0){$\cdot$}}
\put(1069,743){\makebox(0,0){$\cdot$}}
\put(1069,750){\makebox(0,0){$\cdot$}}
\put(1069,757){\makebox(0,0){$\cdot$}}
\put(1069,764){\makebox(0,0){$\cdot$}}
\put(1069,772){\makebox(0,0){$\cdot$}}
\put(1069,779){\makebox(0,0){$\cdot$}}
\put(1069,786){\makebox(0,0){$\cdot$}}
\put(1069,793){\makebox(0,0){$\cdot$}}
\put(1069,801){\makebox(0,0){$\cdot$}}
\put(1069,808){\makebox(0,0){$\cdot$}}
\put(1069,815){\makebox(0,0){$\cdot$}}
\put(1069,823){\makebox(0,0){$\cdot$}}
\put(1069,830){\makebox(0,0){$\cdot$}}
\put(1069,837){\makebox(0,0){$\cdot$}}
\put(1069,844){\makebox(0,0){$\cdot$}}
\put(1069,852){\makebox(0,0){$\cdot$}}
\put(1069,859){\makebox(0,0){$\cdot$}}
\put(1078,138){\makebox(0,0){$\cdot$}}
\put(1078,146){\makebox(0,0){$\cdot$}}
\put(1078,153){\makebox(0,0){$\cdot$}}
\put(1078,160){\makebox(0,0){$\cdot$}}
\put(1078,167){\makebox(0,0){$\cdot$}}
\put(1078,175){\makebox(0,0){$\cdot$}}
\put(1078,182){\makebox(0,0){$\cdot$}}
\put(1078,189){\makebox(0,0){$\cdot$}}
\put(1078,197){\makebox(0,0){$\cdot$}}
\put(1078,204){\makebox(0,0){$\cdot$}}
\put(1078,211){\makebox(0,0){$\cdot$}}
\put(1078,218){\makebox(0,0){$\cdot$}}
\put(1078,226){\makebox(0,0){$\cdot$}}
\put(1078,233){\makebox(0,0){$\cdot$}}
\put(1078,240){\makebox(0,0){$\cdot$}}
\put(1078,247){\makebox(0,0){$\cdot$}}
\put(1078,255){\makebox(0,0){$\cdot$}}
\put(1078,262){\makebox(0,0){$\cdot$}}
\put(1078,269){\makebox(0,0){$\cdot$}}
\put(1078,277){\makebox(0,0){$\cdot$}}
\put(1078,284){\makebox(0,0){$\cdot$}}
\put(1078,291){\makebox(0,0){$\cdot$}}
\put(1078,298){\makebox(0,0){$\cdot$}}
\put(1078,306){\makebox(0,0){$\cdot$}}
\put(1078,313){\makebox(0,0){$\cdot$}}
\put(1078,320){\makebox(0,0){$\cdot$}}
\put(1078,328){\makebox(0,0){$\cdot$}}
\put(1078,335){\makebox(0,0){$\cdot$}}
\put(1078,342){\makebox(0,0){$\cdot$}}
\put(1078,349){\makebox(0,0){$\cdot$}}
\put(1078,357){\makebox(0,0){$\cdot$}}
\put(1078,364){\makebox(0,0){$\cdot$}}
\put(1078,371){\makebox(0,0){$\cdot$}}
\put(1078,379){\makebox(0,0){$\cdot$}}
\put(1078,386){\makebox(0,0){$\cdot$}}
\put(1078,393){\makebox(0,0){$\cdot$}}
\put(1078,400){\makebox(0,0){$\cdot$}}
\put(1078,408){\makebox(0,0){$\cdot$}}
\put(1078,415){\makebox(0,0){$\cdot$}}
\put(1078,422){\makebox(0,0){$\cdot$}}
\put(1078,429){\makebox(0,0){$\cdot$}}
\put(1078,437){\makebox(0,0){$\cdot$}}
\put(1078,444){\makebox(0,0){$\cdot$}}
\put(1078,451){\makebox(0,0){$\cdot$}}
\put(1078,459){\makebox(0,0){$\cdot$}}
\put(1078,466){\makebox(0,0){$\cdot$}}
\put(1078,473){\makebox(0,0){$\cdot$}}
\put(1078,480){\makebox(0,0){$\cdot$}}
\put(1078,488){\makebox(0,0){$\cdot$}}
\put(1078,495){\makebox(0,0){$\cdot$}}
\put(1078,502){\makebox(0,0){$\cdot$}}
\put(1078,510){\makebox(0,0){$\cdot$}}
\put(1078,517){\makebox(0,0){$\cdot$}}
\put(1078,524){\makebox(0,0){$\cdot$}}
\put(1078,531){\makebox(0,0){$\cdot$}}
\put(1078,539){\makebox(0,0){$\cdot$}}
\put(1078,546){\makebox(0,0){$\cdot$}}
\put(1078,553){\makebox(0,0){$\cdot$}}
\put(1078,561){\makebox(0,0){$\cdot$}}
\put(1078,568){\makebox(0,0){$\cdot$}}
\put(1078,575){\makebox(0,0){$\cdot$}}
\put(1078,582){\makebox(0,0){$\cdot$}}
\put(1078,590){\makebox(0,0){$\cdot$}}
\put(1078,597){\makebox(0,0){$\cdot$}}
\put(1078,604){\makebox(0,0){$\cdot$}}
\put(1078,611){\makebox(0,0){$\cdot$}}
\put(1078,619){\makebox(0,0){$\cdot$}}
\put(1078,626){\makebox(0,0){$\cdot$}}
\put(1078,633){\makebox(0,0){$\cdot$}}
\put(1078,641){\makebox(0,0){$\cdot$}}
\put(1078,648){\makebox(0,0){$\cdot$}}
\put(1078,655){\makebox(0,0){$\cdot$}}
\put(1078,662){\makebox(0,0){$\cdot$}}
\put(1078,670){\makebox(0,0){$\cdot$}}
\put(1078,677){\makebox(0,0){$\cdot$}}
\put(1078,684){\makebox(0,0){$\cdot$}}
\put(1078,692){\makebox(0,0){$\cdot$}}
\put(1078,699){\makebox(0,0){$\cdot$}}
\put(1078,706){\makebox(0,0){$\cdot$}}
\put(1078,713){\makebox(0,0){$\cdot$}}
\put(1078,721){\makebox(0,0){$\cdot$}}
\put(1078,728){\makebox(0,0){$\cdot$}}
\put(1078,735){\makebox(0,0){$\cdot$}}
\put(1078,743){\makebox(0,0){$\cdot$}}
\put(1078,750){\makebox(0,0){$\cdot$}}
\put(1078,757){\makebox(0,0){$\cdot$}}
\put(1078,764){\makebox(0,0){$\cdot$}}
\put(1078,772){\makebox(0,0){$\cdot$}}
\put(1078,779){\makebox(0,0){$\cdot$}}
\put(1078,786){\makebox(0,0){$\cdot$}}
\put(1078,793){\makebox(0,0){$\cdot$}}
\put(1078,801){\makebox(0,0){$\cdot$}}
\put(1078,808){\makebox(0,0){$\cdot$}}
\put(1078,815){\makebox(0,0){$\cdot$}}
\put(1078,823){\makebox(0,0){$\cdot$}}
\put(1078,830){\makebox(0,0){$\cdot$}}
\put(1078,837){\makebox(0,0){$\cdot$}}
\put(1078,844){\makebox(0,0){$\cdot$}}
\put(1078,852){\makebox(0,0){$\cdot$}}
\put(1078,859){\makebox(0,0){$\cdot$}}
\put(1087,138){\makebox(0,0){$\cdot$}}
\put(1087,146){\makebox(0,0){$\cdot$}}
\put(1087,153){\makebox(0,0){$\cdot$}}
\put(1087,160){\makebox(0,0){$\cdot$}}
\put(1087,167){\makebox(0,0){$\cdot$}}
\put(1087,175){\makebox(0,0){$\cdot$}}
\put(1087,182){\makebox(0,0){$\cdot$}}
\put(1087,189){\makebox(0,0){$\cdot$}}
\put(1087,197){\makebox(0,0){$\cdot$}}
\put(1087,204){\makebox(0,0){$\cdot$}}
\put(1087,211){\makebox(0,0){$\cdot$}}
\put(1087,218){\makebox(0,0){$\cdot$}}
\put(1087,226){\makebox(0,0){$\cdot$}}
\put(1087,233){\makebox(0,0){$\cdot$}}
\put(1087,240){\makebox(0,0){$\cdot$}}
\put(1087,247){\makebox(0,0){$\cdot$}}
\put(1087,255){\makebox(0,0){$\cdot$}}
\put(1087,262){\makebox(0,0){$\cdot$}}
\put(1087,269){\makebox(0,0){$\cdot$}}
\put(1087,277){\makebox(0,0){$\cdot$}}
\put(1087,284){\makebox(0,0){$\cdot$}}
\put(1087,291){\makebox(0,0){$\cdot$}}
\put(1087,298){\makebox(0,0){$\cdot$}}
\put(1087,306){\makebox(0,0){$\cdot$}}
\put(1087,313){\makebox(0,0){$\cdot$}}
\put(1087,320){\makebox(0,0){$\cdot$}}
\put(1087,328){\makebox(0,0){$\cdot$}}
\put(1087,335){\makebox(0,0){$\cdot$}}
\put(1087,342){\makebox(0,0){$\cdot$}}
\put(1087,349){\makebox(0,0){$\cdot$}}
\put(1087,357){\makebox(0,0){$\cdot$}}
\put(1087,364){\makebox(0,0){$\cdot$}}
\put(1087,371){\makebox(0,0){$\cdot$}}
\put(1087,379){\makebox(0,0){$\cdot$}}
\put(1087,386){\makebox(0,0){$\cdot$}}
\put(1087,393){\makebox(0,0){$\cdot$}}
\put(1087,400){\makebox(0,0){$\cdot$}}
\put(1087,408){\makebox(0,0){$\cdot$}}
\put(1087,415){\makebox(0,0){$\cdot$}}
\put(1087,422){\makebox(0,0){$\cdot$}}
\put(1087,429){\makebox(0,0){$\cdot$}}
\put(1087,437){\makebox(0,0){$\cdot$}}
\put(1087,444){\makebox(0,0){$\cdot$}}
\put(1087,451){\makebox(0,0){$\cdot$}}
\put(1087,459){\makebox(0,0){$\cdot$}}
\put(1087,466){\makebox(0,0){$\cdot$}}
\put(1087,473){\makebox(0,0){$\cdot$}}
\put(1087,480){\makebox(0,0){$\cdot$}}
\put(1087,488){\makebox(0,0){$\cdot$}}
\put(1087,495){\makebox(0,0){$\cdot$}}
\put(1087,502){\makebox(0,0){$\cdot$}}
\put(1087,510){\makebox(0,0){$\cdot$}}
\put(1087,517){\makebox(0,0){$\cdot$}}
\put(1087,524){\makebox(0,0){$\cdot$}}
\put(1087,531){\makebox(0,0){$\cdot$}}
\put(1087,539){\makebox(0,0){$\cdot$}}
\put(1087,546){\makebox(0,0){$\cdot$}}
\put(1087,553){\makebox(0,0){$\cdot$}}
\put(1087,561){\makebox(0,0){$\cdot$}}
\put(1087,568){\makebox(0,0){$\cdot$}}
\put(1087,575){\makebox(0,0){$\cdot$}}
\put(1087,582){\makebox(0,0){$\cdot$}}
\put(1087,590){\makebox(0,0){$\cdot$}}
\put(1087,597){\makebox(0,0){$\cdot$}}
\put(1087,604){\makebox(0,0){$\cdot$}}
\put(1087,611){\makebox(0,0){$\cdot$}}
\put(1087,619){\makebox(0,0){$\cdot$}}
\put(1087,626){\makebox(0,0){$\cdot$}}
\put(1087,633){\makebox(0,0){$\cdot$}}
\put(1087,641){\makebox(0,0){$\cdot$}}
\put(1087,648){\makebox(0,0){$\cdot$}}
\put(1087,655){\makebox(0,0){$\cdot$}}
\put(1087,662){\makebox(0,0){$\cdot$}}
\put(1087,670){\makebox(0,0){$\cdot$}}
\put(1087,677){\makebox(0,0){$\cdot$}}
\put(1087,684){\makebox(0,0){$\cdot$}}
\put(1087,692){\makebox(0,0){$\cdot$}}
\put(1087,699){\makebox(0,0){$\cdot$}}
\put(1087,706){\makebox(0,0){$\cdot$}}
\put(1087,713){\makebox(0,0){$\cdot$}}
\put(1087,721){\makebox(0,0){$\cdot$}}
\put(1087,728){\makebox(0,0){$\cdot$}}
\put(1087,735){\makebox(0,0){$\cdot$}}
\put(1087,743){\makebox(0,0){$\cdot$}}
\put(1087,750){\makebox(0,0){$\cdot$}}
\put(1087,757){\makebox(0,0){$\cdot$}}
\put(1087,764){\makebox(0,0){$\cdot$}}
\put(1087,772){\makebox(0,0){$\cdot$}}
\put(1087,779){\makebox(0,0){$\cdot$}}
\put(1087,786){\makebox(0,0){$\cdot$}}
\put(1087,793){\makebox(0,0){$\cdot$}}
\put(1087,801){\makebox(0,0){$\cdot$}}
\put(1087,808){\makebox(0,0){$\cdot$}}
\put(1087,815){\makebox(0,0){$\cdot$}}
\put(1087,823){\makebox(0,0){$\cdot$}}
\put(1087,830){\makebox(0,0){$\cdot$}}
\put(1087,837){\makebox(0,0){$\cdot$}}
\put(1087,844){\makebox(0,0){$\cdot$}}
\put(1087,852){\makebox(0,0){$\cdot$}}
\put(1087,859){\makebox(0,0){$\cdot$}}
\put(1096,138){\makebox(0,0){$\cdot$}}
\put(1096,146){\makebox(0,0){$\cdot$}}
\put(1096,153){\makebox(0,0){$\cdot$}}
\put(1096,160){\makebox(0,0){$\cdot$}}
\put(1096,167){\makebox(0,0){$\cdot$}}
\put(1096,175){\makebox(0,0){$\cdot$}}
\put(1096,182){\makebox(0,0){$\cdot$}}
\put(1096,189){\makebox(0,0){$\cdot$}}
\put(1096,197){\makebox(0,0){$\cdot$}}
\put(1096,204){\makebox(0,0){$\cdot$}}
\put(1096,211){\makebox(0,0){$\cdot$}}
\put(1096,218){\makebox(0,0){$\cdot$}}
\put(1096,226){\makebox(0,0){$\cdot$}}
\put(1096,233){\makebox(0,0){$\cdot$}}
\put(1096,240){\makebox(0,0){$\cdot$}}
\put(1096,247){\makebox(0,0){$\cdot$}}
\put(1096,255){\makebox(0,0){$\cdot$}}
\put(1096,262){\makebox(0,0){$\cdot$}}
\put(1096,269){\makebox(0,0){$\cdot$}}
\put(1096,277){\makebox(0,0){$\cdot$}}
\put(1096,284){\makebox(0,0){$\cdot$}}
\put(1096,291){\makebox(0,0){$\cdot$}}
\put(1096,298){\makebox(0,0){$\cdot$}}
\put(1096,306){\makebox(0,0){$\cdot$}}
\put(1096,313){\makebox(0,0){$\cdot$}}
\put(1096,320){\makebox(0,0){$\cdot$}}
\put(1096,328){\makebox(0,0){$\cdot$}}
\put(1096,335){\makebox(0,0){$\cdot$}}
\put(1096,342){\makebox(0,0){$\cdot$}}
\put(1096,349){\makebox(0,0){$\cdot$}}
\put(1096,357){\makebox(0,0){$\cdot$}}
\put(1096,364){\makebox(0,0){$\cdot$}}
\put(1096,371){\makebox(0,0){$\cdot$}}
\put(1096,379){\makebox(0,0){$\cdot$}}
\put(1096,386){\makebox(0,0){$\cdot$}}
\put(1096,393){\makebox(0,0){$\cdot$}}
\put(1096,400){\makebox(0,0){$\cdot$}}
\put(1096,408){\makebox(0,0){$\cdot$}}
\put(1096,415){\makebox(0,0){$\cdot$}}
\put(1096,422){\makebox(0,0){$\cdot$}}
\put(1096,429){\makebox(0,0){$\cdot$}}
\put(1096,437){\makebox(0,0){$\cdot$}}
\put(1096,444){\makebox(0,0){$\cdot$}}
\put(1096,451){\makebox(0,0){$\cdot$}}
\put(1096,459){\makebox(0,0){$\cdot$}}
\put(1096,466){\makebox(0,0){$\cdot$}}
\put(1096,473){\makebox(0,0){$\cdot$}}
\put(1096,480){\makebox(0,0){$\cdot$}}
\put(1096,488){\makebox(0,0){$\cdot$}}
\put(1096,495){\makebox(0,0){$\cdot$}}
\put(1096,502){\makebox(0,0){$\cdot$}}
\put(1096,510){\makebox(0,0){$\cdot$}}
\put(1096,517){\makebox(0,0){$\cdot$}}
\put(1096,524){\makebox(0,0){$\cdot$}}
\put(1096,531){\makebox(0,0){$\cdot$}}
\put(1096,539){\makebox(0,0){$\cdot$}}
\put(1096,546){\makebox(0,0){$\cdot$}}
\put(1096,553){\makebox(0,0){$\cdot$}}
\put(1096,561){\makebox(0,0){$\cdot$}}
\put(1096,568){\makebox(0,0){$\cdot$}}
\put(1096,575){\makebox(0,0){$\cdot$}}
\put(1096,582){\makebox(0,0){$\cdot$}}
\put(1096,590){\makebox(0,0){$\cdot$}}
\put(1096,597){\makebox(0,0){$\cdot$}}
\put(1096,604){\makebox(0,0){$\cdot$}}
\put(1096,611){\makebox(0,0){$\cdot$}}
\put(1096,619){\makebox(0,0){$\cdot$}}
\put(1096,626){\makebox(0,0){$\cdot$}}
\put(1096,633){\makebox(0,0){$\cdot$}}
\put(1096,641){\makebox(0,0){$\cdot$}}
\put(1096,648){\makebox(0,0){$\cdot$}}
\put(1096,655){\makebox(0,0){$\cdot$}}
\put(1096,662){\makebox(0,0){$\cdot$}}
\put(1096,670){\makebox(0,0){$\cdot$}}
\put(1096,677){\makebox(0,0){$\cdot$}}
\put(1096,684){\makebox(0,0){$\cdot$}}
\put(1096,692){\makebox(0,0){$\cdot$}}
\put(1096,699){\makebox(0,0){$\cdot$}}
\put(1096,706){\makebox(0,0){$\cdot$}}
\put(1096,713){\makebox(0,0){$\cdot$}}
\put(1096,721){\makebox(0,0){$\cdot$}}
\put(1096,728){\makebox(0,0){$\cdot$}}
\put(1096,735){\makebox(0,0){$\cdot$}}
\put(1096,743){\makebox(0,0){$\cdot$}}
\put(1096,750){\makebox(0,0){$\cdot$}}
\put(1096,757){\makebox(0,0){$\cdot$}}
\put(1096,764){\makebox(0,0){$\cdot$}}
\put(1096,772){\makebox(0,0){$\cdot$}}
\put(1096,779){\makebox(0,0){$\cdot$}}
\put(1096,786){\makebox(0,0){$\cdot$}}
\put(1096,793){\makebox(0,0){$\cdot$}}
\put(1096,801){\makebox(0,0){$\cdot$}}
\put(1096,808){\makebox(0,0){$\cdot$}}
\put(1096,815){\makebox(0,0){$\cdot$}}
\put(1096,823){\makebox(0,0){$\cdot$}}
\put(1096,830){\makebox(0,0){$\cdot$}}
\put(1096,837){\makebox(0,0){$\cdot$}}
\put(1096,844){\makebox(0,0){$\cdot$}}
\put(1096,852){\makebox(0,0){$\cdot$}}
\put(1096,859){\makebox(0,0){$\cdot$}}
\put(1105,138){\makebox(0,0){$\cdot$}}
\put(1105,146){\makebox(0,0){$\cdot$}}
\put(1105,153){\makebox(0,0){$\cdot$}}
\put(1105,160){\makebox(0,0){$\cdot$}}
\put(1105,167){\makebox(0,0){$\cdot$}}
\put(1105,175){\makebox(0,0){$\cdot$}}
\put(1105,182){\makebox(0,0){$\cdot$}}
\put(1105,189){\makebox(0,0){$\cdot$}}
\put(1105,197){\makebox(0,0){$\cdot$}}
\put(1105,204){\makebox(0,0){$\cdot$}}
\put(1105,211){\makebox(0,0){$\cdot$}}
\put(1105,218){\makebox(0,0){$\cdot$}}
\put(1105,226){\makebox(0,0){$\cdot$}}
\put(1105,233){\makebox(0,0){$\cdot$}}
\put(1105,240){\makebox(0,0){$\cdot$}}
\put(1105,247){\makebox(0,0){$\cdot$}}
\put(1105,255){\makebox(0,0){$\cdot$}}
\put(1105,262){\makebox(0,0){$\cdot$}}
\put(1105,269){\makebox(0,0){$\cdot$}}
\put(1105,277){\makebox(0,0){$\cdot$}}
\put(1105,284){\makebox(0,0){$\cdot$}}
\put(1105,291){\makebox(0,0){$\cdot$}}
\put(1105,298){\makebox(0,0){$\cdot$}}
\put(1105,306){\makebox(0,0){$\cdot$}}
\put(1105,313){\makebox(0,0){$\cdot$}}
\put(1105,320){\makebox(0,0){$\cdot$}}
\put(1105,328){\makebox(0,0){$\cdot$}}
\put(1105,335){\makebox(0,0){$\cdot$}}
\put(1105,342){\makebox(0,0){$\cdot$}}
\put(1105,349){\makebox(0,0){$\cdot$}}
\put(1105,357){\makebox(0,0){$\cdot$}}
\put(1105,364){\makebox(0,0){$\cdot$}}
\put(1105,371){\makebox(0,0){$\cdot$}}
\put(1105,379){\makebox(0,0){$\cdot$}}
\put(1105,386){\makebox(0,0){$\cdot$}}
\put(1105,393){\makebox(0,0){$\cdot$}}
\put(1105,400){\makebox(0,0){$\cdot$}}
\put(1105,408){\makebox(0,0){$\cdot$}}
\put(1105,415){\makebox(0,0){$\cdot$}}
\put(1105,422){\makebox(0,0){$\cdot$}}
\put(1105,429){\makebox(0,0){$\cdot$}}
\put(1105,437){\makebox(0,0){$\cdot$}}
\put(1105,444){\makebox(0,0){$\cdot$}}
\put(1105,451){\makebox(0,0){$\cdot$}}
\put(1105,459){\makebox(0,0){$\cdot$}}
\put(1105,466){\makebox(0,0){$\cdot$}}
\put(1105,473){\makebox(0,0){$\cdot$}}
\put(1105,480){\makebox(0,0){$\cdot$}}
\put(1105,488){\makebox(0,0){$\cdot$}}
\put(1105,495){\makebox(0,0){$\cdot$}}
\put(1105,502){\makebox(0,0){$\cdot$}}
\put(1105,510){\makebox(0,0){$\cdot$}}
\put(1105,517){\makebox(0,0){$\cdot$}}
\put(1105,524){\makebox(0,0){$\cdot$}}
\put(1105,531){\makebox(0,0){$\cdot$}}
\put(1105,539){\makebox(0,0){$\cdot$}}
\put(1105,546){\makebox(0,0){$\cdot$}}
\put(1105,553){\makebox(0,0){$\cdot$}}
\put(1105,561){\makebox(0,0){$\cdot$}}
\put(1105,568){\makebox(0,0){$\cdot$}}
\put(1105,575){\makebox(0,0){$\cdot$}}
\put(1105,582){\makebox(0,0){$\cdot$}}
\put(1105,590){\makebox(0,0){$\cdot$}}
\put(1105,597){\makebox(0,0){$\cdot$}}
\put(1105,604){\makebox(0,0){$\cdot$}}
\put(1105,611){\makebox(0,0){$\cdot$}}
\put(1105,619){\makebox(0,0){$\cdot$}}
\put(1105,626){\makebox(0,0){$\cdot$}}
\put(1105,633){\makebox(0,0){$\cdot$}}
\put(1105,641){\makebox(0,0){$\cdot$}}
\put(1105,648){\makebox(0,0){$\cdot$}}
\put(1105,655){\makebox(0,0){$\cdot$}}
\put(1105,662){\makebox(0,0){$\cdot$}}
\put(1105,670){\makebox(0,0){$\cdot$}}
\put(1105,677){\makebox(0,0){$\cdot$}}
\put(1105,684){\makebox(0,0){$\cdot$}}
\put(1105,692){\makebox(0,0){$\cdot$}}
\put(1105,699){\makebox(0,0){$\cdot$}}
\put(1105,706){\makebox(0,0){$\cdot$}}
\put(1105,713){\makebox(0,0){$\cdot$}}
\put(1105,721){\makebox(0,0){$\cdot$}}
\put(1105,728){\makebox(0,0){$\cdot$}}
\put(1105,735){\makebox(0,0){$\cdot$}}
\put(1105,743){\makebox(0,0){$\cdot$}}
\put(1105,750){\makebox(0,0){$\cdot$}}
\put(1105,757){\makebox(0,0){$\cdot$}}
\put(1105,764){\makebox(0,0){$\cdot$}}
\put(1105,772){\makebox(0,0){$\cdot$}}
\put(1105,779){\makebox(0,0){$\cdot$}}
\put(1105,786){\makebox(0,0){$\cdot$}}
\put(1105,793){\makebox(0,0){$\cdot$}}
\put(1105,801){\makebox(0,0){$\cdot$}}
\put(1105,808){\makebox(0,0){$\cdot$}}
\put(1105,815){\makebox(0,0){$\cdot$}}
\put(1105,830){\makebox(0,0){$\cdot$}}
\put(1105,837){\makebox(0,0){$\cdot$}}
\put(1105,844){\makebox(0,0){$\cdot$}}
\put(1105,852){\makebox(0,0){$\cdot$}}
\put(1105,859){\makebox(0,0){$\cdot$}}
\put(1114,138){\makebox(0,0){$\cdot$}}
\put(1114,146){\makebox(0,0){$\cdot$}}
\put(1114,153){\makebox(0,0){$\cdot$}}
\put(1114,160){\makebox(0,0){$\cdot$}}
\put(1114,167){\makebox(0,0){$\cdot$}}
\put(1114,175){\makebox(0,0){$\cdot$}}
\put(1114,182){\makebox(0,0){$\cdot$}}
\put(1114,189){\makebox(0,0){$\cdot$}}
\put(1114,197){\makebox(0,0){$\cdot$}}
\put(1114,204){\makebox(0,0){$\cdot$}}
\put(1114,211){\makebox(0,0){$\cdot$}}
\put(1114,218){\makebox(0,0){$\cdot$}}
\put(1114,226){\makebox(0,0){$\cdot$}}
\put(1114,233){\makebox(0,0){$\cdot$}}
\put(1114,240){\makebox(0,0){$\cdot$}}
\put(1114,247){\makebox(0,0){$\cdot$}}
\put(1114,255){\makebox(0,0){$\cdot$}}
\put(1114,262){\makebox(0,0){$\cdot$}}
\put(1114,269){\makebox(0,0){$\cdot$}}
\put(1114,277){\makebox(0,0){$\cdot$}}
\put(1114,284){\makebox(0,0){$\cdot$}}
\put(1114,291){\makebox(0,0){$\cdot$}}
\put(1114,298){\makebox(0,0){$\cdot$}}
\put(1114,306){\makebox(0,0){$\cdot$}}
\put(1114,313){\makebox(0,0){$\cdot$}}
\put(1114,320){\makebox(0,0){$\cdot$}}
\put(1114,328){\makebox(0,0){$\cdot$}}
\put(1114,335){\makebox(0,0){$\cdot$}}
\put(1114,342){\makebox(0,0){$\cdot$}}
\put(1114,349){\makebox(0,0){$\cdot$}}
\put(1114,357){\makebox(0,0){$\cdot$}}
\put(1114,364){\makebox(0,0){$\cdot$}}
\put(1114,371){\makebox(0,0){$\cdot$}}
\put(1114,379){\makebox(0,0){$\cdot$}}
\put(1114,386){\makebox(0,0){$\cdot$}}
\put(1114,393){\makebox(0,0){$\cdot$}}
\put(1114,400){\makebox(0,0){$\cdot$}}
\put(1114,408){\makebox(0,0){$\cdot$}}
\put(1114,415){\makebox(0,0){$\cdot$}}
\put(1114,422){\makebox(0,0){$\cdot$}}
\put(1114,429){\makebox(0,0){$\cdot$}}
\put(1114,437){\makebox(0,0){$\cdot$}}
\put(1114,444){\makebox(0,0){$\cdot$}}
\put(1114,451){\makebox(0,0){$\cdot$}}
\put(1114,459){\makebox(0,0){$\cdot$}}
\put(1114,466){\makebox(0,0){$\cdot$}}
\put(1114,473){\makebox(0,0){$\cdot$}}
\put(1114,480){\makebox(0,0){$\cdot$}}
\put(1114,488){\makebox(0,0){$\cdot$}}
\put(1114,495){\makebox(0,0){$\cdot$}}
\put(1114,502){\makebox(0,0){$\cdot$}}
\put(1114,510){\makebox(0,0){$\cdot$}}
\put(1114,517){\makebox(0,0){$\cdot$}}
\put(1114,524){\makebox(0,0){$\cdot$}}
\put(1114,531){\makebox(0,0){$\cdot$}}
\put(1114,539){\makebox(0,0){$\cdot$}}
\put(1114,546){\makebox(0,0){$\cdot$}}
\put(1114,553){\makebox(0,0){$\cdot$}}
\put(1114,561){\makebox(0,0){$\cdot$}}
\put(1114,568){\makebox(0,0){$\cdot$}}
\put(1114,575){\makebox(0,0){$\cdot$}}
\put(1114,582){\makebox(0,0){$\cdot$}}
\put(1114,590){\makebox(0,0){$\cdot$}}
\put(1114,597){\makebox(0,0){$\cdot$}}
\put(1114,604){\makebox(0,0){$\cdot$}}
\put(1114,611){\makebox(0,0){$\cdot$}}
\put(1114,619){\makebox(0,0){$\cdot$}}
\put(1114,626){\makebox(0,0){$\cdot$}}
\put(1114,633){\makebox(0,0){$\cdot$}}
\put(1114,641){\makebox(0,0){$\cdot$}}
\put(1114,648){\makebox(0,0){$\cdot$}}
\put(1114,655){\makebox(0,0){$\cdot$}}
\put(1114,662){\makebox(0,0){$\cdot$}}
\put(1114,670){\makebox(0,0){$\cdot$}}
\put(1114,677){\makebox(0,0){$\cdot$}}
\put(1114,684){\makebox(0,0){$\cdot$}}
\put(1114,692){\makebox(0,0){$\cdot$}}
\put(1114,699){\makebox(0,0){$\cdot$}}
\put(1114,706){\makebox(0,0){$\cdot$}}
\put(1114,713){\makebox(0,0){$\cdot$}}
\put(1114,721){\makebox(0,0){$\cdot$}}
\put(1114,728){\makebox(0,0){$\cdot$}}
\put(1114,735){\makebox(0,0){$\cdot$}}
\put(1114,743){\makebox(0,0){$\cdot$}}
\put(1114,750){\makebox(0,0){$\cdot$}}
\put(1114,757){\makebox(0,0){$\cdot$}}
\put(1114,764){\makebox(0,0){$\cdot$}}
\put(1114,772){\makebox(0,0){$\cdot$}}
\put(1114,779){\makebox(0,0){$\cdot$}}
\put(1114,786){\makebox(0,0){$\cdot$}}
\put(1114,793){\makebox(0,0){$\cdot$}}
\put(1114,801){\makebox(0,0){$\cdot$}}
\put(1114,808){\makebox(0,0){$\cdot$}}
\put(1114,815){\makebox(0,0){$\cdot$}}
\put(1114,823){\makebox(0,0){$\cdot$}}
\put(1114,830){\makebox(0,0){$\cdot$}}
\put(1114,837){\makebox(0,0){$\cdot$}}
\put(1114,844){\makebox(0,0){$\cdot$}}
\put(1114,852){\makebox(0,0){$\cdot$}}
\put(1114,859){\makebox(0,0){$\cdot$}}
\put(1124,138){\makebox(0,0){$\cdot$}}
\put(1124,146){\makebox(0,0){$\cdot$}}
\put(1124,153){\makebox(0,0){$\cdot$}}
\put(1124,160){\makebox(0,0){$\cdot$}}
\put(1124,167){\makebox(0,0){$\cdot$}}
\put(1124,175){\makebox(0,0){$\cdot$}}
\put(1124,182){\makebox(0,0){$\cdot$}}
\put(1124,189){\makebox(0,0){$\cdot$}}
\put(1124,197){\makebox(0,0){$\cdot$}}
\put(1124,204){\makebox(0,0){$\cdot$}}
\put(1124,211){\makebox(0,0){$\cdot$}}
\put(1124,218){\makebox(0,0){$\cdot$}}
\put(1124,226){\makebox(0,0){$\cdot$}}
\put(1124,233){\makebox(0,0){$\cdot$}}
\put(1124,240){\makebox(0,0){$\cdot$}}
\put(1124,247){\makebox(0,0){$\cdot$}}
\put(1124,255){\makebox(0,0){$\cdot$}}
\put(1124,262){\makebox(0,0){$\cdot$}}
\put(1124,269){\makebox(0,0){$\cdot$}}
\put(1124,277){\makebox(0,0){$\cdot$}}
\put(1124,284){\makebox(0,0){$\cdot$}}
\put(1124,291){\makebox(0,0){$\cdot$}}
\put(1124,298){\makebox(0,0){$\cdot$}}
\put(1124,306){\makebox(0,0){$\cdot$}}
\put(1124,313){\makebox(0,0){$\cdot$}}
\put(1124,320){\makebox(0,0){$\cdot$}}
\put(1124,328){\makebox(0,0){$\cdot$}}
\put(1124,335){\makebox(0,0){$\cdot$}}
\put(1124,342){\makebox(0,0){$\cdot$}}
\put(1124,349){\makebox(0,0){$\cdot$}}
\put(1124,357){\makebox(0,0){$\cdot$}}
\put(1124,364){\makebox(0,0){$\cdot$}}
\put(1124,371){\makebox(0,0){$\cdot$}}
\put(1124,379){\makebox(0,0){$\cdot$}}
\put(1124,386){\makebox(0,0){$\cdot$}}
\put(1124,393){\makebox(0,0){$\cdot$}}
\put(1124,400){\makebox(0,0){$\cdot$}}
\put(1124,408){\makebox(0,0){$\cdot$}}
\put(1124,415){\makebox(0,0){$\cdot$}}
\put(1124,422){\makebox(0,0){$\cdot$}}
\put(1124,429){\makebox(0,0){$\cdot$}}
\put(1124,437){\makebox(0,0){$\cdot$}}
\put(1124,444){\makebox(0,0){$\cdot$}}
\put(1124,451){\makebox(0,0){$\cdot$}}
\put(1124,459){\makebox(0,0){$\cdot$}}
\put(1124,466){\makebox(0,0){$\cdot$}}
\put(1124,473){\makebox(0,0){$\cdot$}}
\put(1124,480){\makebox(0,0){$\cdot$}}
\put(1124,488){\makebox(0,0){$\cdot$}}
\put(1124,495){\makebox(0,0){$\cdot$}}
\put(1124,502){\makebox(0,0){$\cdot$}}
\put(1124,510){\makebox(0,0){$\cdot$}}
\put(1124,517){\makebox(0,0){$\cdot$}}
\put(1124,524){\makebox(0,0){$\cdot$}}
\put(1124,531){\makebox(0,0){$\cdot$}}
\put(1124,539){\makebox(0,0){$\cdot$}}
\put(1124,546){\makebox(0,0){$\cdot$}}
\put(1124,553){\makebox(0,0){$\cdot$}}
\put(1124,561){\makebox(0,0){$\cdot$}}
\put(1124,568){\makebox(0,0){$\cdot$}}
\put(1124,575){\makebox(0,0){$\cdot$}}
\put(1124,582){\makebox(0,0){$\cdot$}}
\put(1124,590){\makebox(0,0){$\cdot$}}
\put(1124,597){\makebox(0,0){$\cdot$}}
\put(1124,604){\makebox(0,0){$\cdot$}}
\put(1124,611){\makebox(0,0){$\cdot$}}
\put(1124,619){\makebox(0,0){$\cdot$}}
\put(1124,626){\makebox(0,0){$\cdot$}}
\put(1124,633){\makebox(0,0){$\cdot$}}
\put(1124,641){\makebox(0,0){$\cdot$}}
\put(1124,648){\makebox(0,0){$\cdot$}}
\put(1124,655){\makebox(0,0){$\cdot$}}
\put(1124,662){\makebox(0,0){$\cdot$}}
\put(1124,670){\makebox(0,0){$\cdot$}}
\put(1124,677){\makebox(0,0){$\cdot$}}
\put(1124,684){\makebox(0,0){$\cdot$}}
\put(1124,692){\makebox(0,0){$\cdot$}}
\put(1124,699){\makebox(0,0){$\cdot$}}
\put(1124,706){\makebox(0,0){$\cdot$}}
\put(1124,713){\makebox(0,0){$\cdot$}}
\put(1124,721){\makebox(0,0){$\cdot$}}
\put(1124,728){\makebox(0,0){$\cdot$}}
\put(1124,735){\makebox(0,0){$\cdot$}}
\put(1124,743){\makebox(0,0){$\cdot$}}
\put(1124,750){\makebox(0,0){$\cdot$}}
\put(1124,757){\makebox(0,0){$\cdot$}}
\put(1124,764){\makebox(0,0){$\cdot$}}
\put(1124,772){\makebox(0,0){$\cdot$}}
\put(1124,779){\makebox(0,0){$\cdot$}}
\put(1124,786){\makebox(0,0){$\cdot$}}
\put(1124,793){\makebox(0,0){$\cdot$}}
\put(1124,801){\makebox(0,0){$\cdot$}}
\put(1124,808){\makebox(0,0){$\cdot$}}
\put(1124,815){\makebox(0,0){$\cdot$}}
\put(1124,823){\makebox(0,0){$\cdot$}}
\put(1124,830){\makebox(0,0){$\cdot$}}
\put(1124,837){\makebox(0,0){$\cdot$}}
\put(1124,844){\makebox(0,0){$\cdot$}}
\put(1124,852){\makebox(0,0){$\cdot$}}
\put(1124,859){\makebox(0,0){$\cdot$}}
\put(1133,138){\makebox(0,0){$\cdot$}}
\put(1133,146){\makebox(0,0){$\cdot$}}
\put(1133,153){\makebox(0,0){$\cdot$}}
\put(1133,160){\makebox(0,0){$\cdot$}}
\put(1133,167){\makebox(0,0){$\cdot$}}
\put(1133,175){\makebox(0,0){$\cdot$}}
\put(1133,182){\makebox(0,0){$\cdot$}}
\put(1133,189){\makebox(0,0){$\cdot$}}
\put(1133,197){\makebox(0,0){$\cdot$}}
\put(1133,204){\makebox(0,0){$\cdot$}}
\put(1133,211){\makebox(0,0){$\cdot$}}
\put(1133,218){\makebox(0,0){$\cdot$}}
\put(1133,226){\makebox(0,0){$\cdot$}}
\put(1133,233){\makebox(0,0){$\cdot$}}
\put(1133,240){\makebox(0,0){$\cdot$}}
\put(1133,247){\makebox(0,0){$\cdot$}}
\put(1133,255){\makebox(0,0){$\cdot$}}
\put(1133,262){\makebox(0,0){$\cdot$}}
\put(1133,269){\makebox(0,0){$\cdot$}}
\put(1133,277){\makebox(0,0){$\cdot$}}
\put(1133,284){\makebox(0,0){$\cdot$}}
\put(1133,291){\makebox(0,0){$\cdot$}}
\put(1133,298){\makebox(0,0){$\cdot$}}
\put(1133,306){\makebox(0,0){$\cdot$}}
\put(1133,313){\makebox(0,0){$\cdot$}}
\put(1133,320){\makebox(0,0){$\cdot$}}
\put(1133,328){\makebox(0,0){$\cdot$}}
\put(1133,335){\makebox(0,0){$\cdot$}}
\put(1133,342){\makebox(0,0){$\cdot$}}
\put(1133,349){\makebox(0,0){$\cdot$}}
\put(1133,357){\makebox(0,0){$\cdot$}}
\put(1133,364){\makebox(0,0){$\cdot$}}
\put(1133,371){\makebox(0,0){$\cdot$}}
\put(1133,379){\makebox(0,0){$\cdot$}}
\put(1133,386){\makebox(0,0){$\cdot$}}
\put(1133,393){\makebox(0,0){$\cdot$}}
\put(1133,400){\makebox(0,0){$\cdot$}}
\put(1133,408){\makebox(0,0){$\cdot$}}
\put(1133,415){\makebox(0,0){$\cdot$}}
\put(1133,422){\makebox(0,0){$\cdot$}}
\put(1133,429){\makebox(0,0){$\cdot$}}
\put(1133,437){\makebox(0,0){$\cdot$}}
\put(1133,444){\makebox(0,0){$\cdot$}}
\put(1133,451){\makebox(0,0){$\cdot$}}
\put(1133,459){\makebox(0,0){$\cdot$}}
\put(1133,466){\makebox(0,0){$\cdot$}}
\put(1133,473){\makebox(0,0){$\cdot$}}
\put(1133,480){\makebox(0,0){$\cdot$}}
\put(1133,488){\makebox(0,0){$\cdot$}}
\put(1133,495){\makebox(0,0){$\cdot$}}
\put(1133,502){\makebox(0,0){$\cdot$}}
\put(1133,510){\makebox(0,0){$\cdot$}}
\put(1133,517){\makebox(0,0){$\cdot$}}
\put(1133,524){\makebox(0,0){$\cdot$}}
\put(1133,531){\makebox(0,0){$\cdot$}}
\put(1133,539){\makebox(0,0){$\cdot$}}
\put(1133,546){\makebox(0,0){$\cdot$}}
\put(1133,553){\makebox(0,0){$\cdot$}}
\put(1133,561){\makebox(0,0){$\cdot$}}
\put(1133,568){\makebox(0,0){$\cdot$}}
\put(1133,575){\makebox(0,0){$\cdot$}}
\put(1133,582){\makebox(0,0){$\cdot$}}
\put(1133,590){\makebox(0,0){$\cdot$}}
\put(1133,597){\makebox(0,0){$\cdot$}}
\put(1133,604){\makebox(0,0){$\cdot$}}
\put(1133,611){\makebox(0,0){$\cdot$}}
\put(1133,619){\makebox(0,0){$\cdot$}}
\put(1133,626){\makebox(0,0){$\cdot$}}
\put(1133,633){\makebox(0,0){$\cdot$}}
\put(1133,641){\makebox(0,0){$\cdot$}}
\put(1133,648){\makebox(0,0){$\cdot$}}
\put(1133,655){\makebox(0,0){$\cdot$}}
\put(1133,662){\makebox(0,0){$\cdot$}}
\put(1133,670){\makebox(0,0){$\cdot$}}
\put(1133,677){\makebox(0,0){$\cdot$}}
\put(1133,684){\makebox(0,0){$\cdot$}}
\put(1133,692){\makebox(0,0){$\cdot$}}
\put(1133,699){\makebox(0,0){$\cdot$}}
\put(1133,706){\makebox(0,0){$\cdot$}}
\put(1133,713){\makebox(0,0){$\cdot$}}
\put(1133,721){\makebox(0,0){$\cdot$}}
\put(1133,728){\makebox(0,0){$\cdot$}}
\put(1133,735){\makebox(0,0){$\cdot$}}
\put(1133,743){\makebox(0,0){$\cdot$}}
\put(1133,750){\makebox(0,0){$\cdot$}}
\put(1133,757){\makebox(0,0){$\cdot$}}
\put(1133,764){\makebox(0,0){$\cdot$}}
\put(1133,772){\makebox(0,0){$\cdot$}}
\put(1133,779){\makebox(0,0){$\cdot$}}
\put(1133,786){\makebox(0,0){$\cdot$}}
\put(1133,793){\makebox(0,0){$\cdot$}}
\put(1133,801){\makebox(0,0){$\cdot$}}
\put(1133,808){\makebox(0,0){$\cdot$}}
\put(1133,815){\makebox(0,0){$\cdot$}}
\put(1133,823){\makebox(0,0){$\cdot$}}
\put(1133,830){\makebox(0,0){$\cdot$}}
\put(1133,837){\makebox(0,0){$\cdot$}}
\put(1133,844){\makebox(0,0){$\cdot$}}
\put(1133,852){\makebox(0,0){$\cdot$}}
\put(1133,859){\makebox(0,0){$\cdot$}}
\put(1142,138){\makebox(0,0){$\cdot$}}
\put(1142,146){\makebox(0,0){$\cdot$}}
\put(1142,153){\makebox(0,0){$\cdot$}}
\put(1142,160){\makebox(0,0){$\cdot$}}
\put(1142,167){\makebox(0,0){$\cdot$}}
\put(1142,175){\makebox(0,0){$\cdot$}}
\put(1142,182){\makebox(0,0){$\cdot$}}
\put(1142,189){\makebox(0,0){$\cdot$}}
\put(1142,197){\makebox(0,0){$\cdot$}}
\put(1142,204){\makebox(0,0){$\cdot$}}
\put(1142,211){\makebox(0,0){$\cdot$}}
\put(1142,218){\makebox(0,0){$\cdot$}}
\put(1142,226){\makebox(0,0){$\cdot$}}
\put(1142,233){\makebox(0,0){$\cdot$}}
\put(1142,240){\makebox(0,0){$\cdot$}}
\put(1142,247){\makebox(0,0){$\cdot$}}
\put(1142,255){\makebox(0,0){$\cdot$}}
\put(1142,262){\makebox(0,0){$\cdot$}}
\put(1142,269){\makebox(0,0){$\cdot$}}
\put(1142,277){\makebox(0,0){$\cdot$}}
\put(1142,284){\makebox(0,0){$\cdot$}}
\put(1142,291){\makebox(0,0){$\cdot$}}
\put(1142,298){\makebox(0,0){$\cdot$}}
\put(1142,306){\makebox(0,0){$\cdot$}}
\put(1142,313){\makebox(0,0){$\cdot$}}
\put(1142,320){\makebox(0,0){$\cdot$}}
\put(1142,328){\makebox(0,0){$\cdot$}}
\put(1142,335){\makebox(0,0){$\cdot$}}
\put(1142,342){\makebox(0,0){$\cdot$}}
\put(1142,349){\makebox(0,0){$\cdot$}}
\put(1142,357){\makebox(0,0){$\cdot$}}
\put(1142,364){\makebox(0,0){$\cdot$}}
\put(1142,371){\makebox(0,0){$\cdot$}}
\put(1142,379){\makebox(0,0){$\cdot$}}
\put(1142,386){\makebox(0,0){$\cdot$}}
\put(1142,393){\makebox(0,0){$\cdot$}}
\put(1142,400){\makebox(0,0){$\cdot$}}
\put(1142,408){\makebox(0,0){$\cdot$}}
\put(1142,415){\makebox(0,0){$\cdot$}}
\put(1142,422){\makebox(0,0){$\cdot$}}
\put(1142,429){\makebox(0,0){$\cdot$}}
\put(1142,437){\makebox(0,0){$\cdot$}}
\put(1142,444){\makebox(0,0){$\cdot$}}
\put(1142,451){\makebox(0,0){$\cdot$}}
\put(1142,459){\makebox(0,0){$\cdot$}}
\put(1142,466){\makebox(0,0){$\cdot$}}
\put(1142,473){\makebox(0,0){$\cdot$}}
\put(1142,480){\makebox(0,0){$\cdot$}}
\put(1142,488){\makebox(0,0){$\cdot$}}
\put(1142,495){\makebox(0,0){$\cdot$}}
\put(1142,502){\makebox(0,0){$\cdot$}}
\put(1142,510){\makebox(0,0){$\cdot$}}
\put(1142,517){\makebox(0,0){$\cdot$}}
\put(1142,524){\makebox(0,0){$\cdot$}}
\put(1142,531){\makebox(0,0){$\cdot$}}
\put(1142,539){\makebox(0,0){$\cdot$}}
\put(1142,546){\makebox(0,0){$\cdot$}}
\put(1142,553){\makebox(0,0){$\cdot$}}
\put(1142,561){\makebox(0,0){$\cdot$}}
\put(1142,568){\makebox(0,0){$\cdot$}}
\put(1142,575){\makebox(0,0){$\cdot$}}
\put(1142,582){\makebox(0,0){$\cdot$}}
\put(1142,590){\makebox(0,0){$\cdot$}}
\put(1142,597){\makebox(0,0){$\cdot$}}
\put(1142,604){\makebox(0,0){$\cdot$}}
\put(1142,611){\makebox(0,0){$\cdot$}}
\put(1142,619){\makebox(0,0){$\cdot$}}
\put(1142,626){\makebox(0,0){$\cdot$}}
\put(1142,633){\makebox(0,0){$\cdot$}}
\put(1142,641){\makebox(0,0){$\cdot$}}
\put(1142,648){\makebox(0,0){$\cdot$}}
\put(1142,655){\makebox(0,0){$\cdot$}}
\put(1142,662){\makebox(0,0){$\cdot$}}
\put(1142,670){\makebox(0,0){$\cdot$}}
\put(1142,677){\makebox(0,0){$\cdot$}}
\put(1142,684){\makebox(0,0){$\cdot$}}
\put(1142,692){\makebox(0,0){$\cdot$}}
\put(1142,699){\makebox(0,0){$\cdot$}}
\put(1142,706){\makebox(0,0){$\cdot$}}
\put(1142,713){\makebox(0,0){$\cdot$}}
\put(1142,721){\makebox(0,0){$\cdot$}}
\put(1142,728){\makebox(0,0){$\cdot$}}
\put(1142,735){\makebox(0,0){$\cdot$}}
\put(1142,743){\makebox(0,0){$\cdot$}}
\put(1142,750){\makebox(0,0){$\cdot$}}
\put(1142,757){\makebox(0,0){$\cdot$}}
\put(1142,764){\makebox(0,0){$\cdot$}}
\put(1142,772){\makebox(0,0){$\cdot$}}
\put(1142,779){\makebox(0,0){$\cdot$}}
\put(1142,786){\makebox(0,0){$\cdot$}}
\put(1142,793){\makebox(0,0){$\cdot$}}
\put(1142,801){\makebox(0,0){$\cdot$}}
\put(1142,808){\makebox(0,0){$\cdot$}}
\put(1142,815){\makebox(0,0){$\cdot$}}
\put(1142,823){\makebox(0,0){$\cdot$}}
\put(1142,830){\makebox(0,0){$\cdot$}}
\put(1142,837){\makebox(0,0){$\cdot$}}
\put(1142,844){\makebox(0,0){$\cdot$}}
\put(1142,852){\makebox(0,0){$\cdot$}}
\put(1142,859){\makebox(0,0){$\cdot$}}
\put(1151,138){\makebox(0,0){$\cdot$}}
\put(1151,146){\makebox(0,0){$\cdot$}}
\put(1151,153){\makebox(0,0){$\cdot$}}
\put(1151,160){\makebox(0,0){$\cdot$}}
\put(1151,167){\makebox(0,0){$\cdot$}}
\put(1151,175){\makebox(0,0){$\cdot$}}
\put(1151,182){\makebox(0,0){$\cdot$}}
\put(1151,189){\makebox(0,0){$\cdot$}}
\put(1151,197){\makebox(0,0){$\cdot$}}
\put(1151,204){\makebox(0,0){$\cdot$}}
\put(1151,211){\makebox(0,0){$\cdot$}}
\put(1151,218){\makebox(0,0){$\cdot$}}
\put(1151,226){\makebox(0,0){$\cdot$}}
\put(1151,233){\makebox(0,0){$\cdot$}}
\put(1151,240){\makebox(0,0){$\cdot$}}
\put(1151,247){\makebox(0,0){$\cdot$}}
\put(1151,255){\makebox(0,0){$\cdot$}}
\put(1151,262){\makebox(0,0){$\cdot$}}
\put(1151,269){\makebox(0,0){$\cdot$}}
\put(1151,277){\makebox(0,0){$\cdot$}}
\put(1151,284){\makebox(0,0){$\cdot$}}
\put(1151,291){\makebox(0,0){$\cdot$}}
\put(1151,298){\makebox(0,0){$\cdot$}}
\put(1151,306){\makebox(0,0){$\cdot$}}
\put(1151,313){\makebox(0,0){$\cdot$}}
\put(1151,320){\makebox(0,0){$\cdot$}}
\put(1151,328){\makebox(0,0){$\cdot$}}
\put(1151,335){\makebox(0,0){$\cdot$}}
\put(1151,342){\makebox(0,0){$\cdot$}}
\put(1151,349){\makebox(0,0){$\cdot$}}
\put(1151,357){\makebox(0,0){$\cdot$}}
\put(1151,364){\makebox(0,0){$\cdot$}}
\put(1151,371){\makebox(0,0){$\cdot$}}
\put(1151,379){\makebox(0,0){$\cdot$}}
\put(1151,386){\makebox(0,0){$\cdot$}}
\put(1151,393){\makebox(0,0){$\cdot$}}
\put(1151,400){\makebox(0,0){$\cdot$}}
\put(1151,408){\makebox(0,0){$\cdot$}}
\put(1151,415){\makebox(0,0){$\cdot$}}
\put(1151,422){\makebox(0,0){$\cdot$}}
\put(1151,429){\makebox(0,0){$\cdot$}}
\put(1151,437){\makebox(0,0){$\cdot$}}
\put(1151,444){\makebox(0,0){$\cdot$}}
\put(1151,451){\makebox(0,0){$\cdot$}}
\put(1151,459){\makebox(0,0){$\cdot$}}
\put(1151,466){\makebox(0,0){$\cdot$}}
\put(1151,473){\makebox(0,0){$\cdot$}}
\put(1151,480){\makebox(0,0){$\cdot$}}
\put(1151,488){\makebox(0,0){$\cdot$}}
\put(1151,495){\makebox(0,0){$\cdot$}}
\put(1151,502){\makebox(0,0){$\cdot$}}
\put(1151,510){\makebox(0,0){$\cdot$}}
\put(1151,517){\makebox(0,0){$\cdot$}}
\put(1151,524){\makebox(0,0){$\cdot$}}
\put(1151,531){\makebox(0,0){$\cdot$}}
\put(1151,539){\makebox(0,0){$\cdot$}}
\put(1151,546){\makebox(0,0){$\cdot$}}
\put(1151,553){\makebox(0,0){$\cdot$}}
\put(1151,561){\makebox(0,0){$\cdot$}}
\put(1151,568){\makebox(0,0){$\cdot$}}
\put(1151,575){\makebox(0,0){$\cdot$}}
\put(1151,582){\makebox(0,0){$\cdot$}}
\put(1151,590){\makebox(0,0){$\cdot$}}
\put(1151,597){\makebox(0,0){$\cdot$}}
\put(1151,604){\makebox(0,0){$\cdot$}}
\put(1151,611){\makebox(0,0){$\cdot$}}
\put(1151,619){\makebox(0,0){$\cdot$}}
\put(1151,626){\makebox(0,0){$\cdot$}}
\put(1151,633){\makebox(0,0){$\cdot$}}
\put(1151,641){\makebox(0,0){$\cdot$}}
\put(1151,648){\makebox(0,0){$\cdot$}}
\put(1151,655){\makebox(0,0){$\cdot$}}
\put(1151,662){\makebox(0,0){$\cdot$}}
\put(1151,670){\makebox(0,0){$\cdot$}}
\put(1151,677){\makebox(0,0){$\cdot$}}
\put(1151,684){\makebox(0,0){$\cdot$}}
\put(1151,692){\makebox(0,0){$\cdot$}}
\put(1151,699){\makebox(0,0){$\cdot$}}
\put(1151,706){\makebox(0,0){$\cdot$}}
\put(1151,713){\makebox(0,0){$\cdot$}}
\put(1151,721){\makebox(0,0){$\cdot$}}
\put(1151,728){\makebox(0,0){$\cdot$}}
\put(1151,735){\makebox(0,0){$\cdot$}}
\put(1151,743){\makebox(0,0){$\cdot$}}
\put(1151,750){\makebox(0,0){$\cdot$}}
\put(1151,757){\makebox(0,0){$\cdot$}}
\put(1151,764){\makebox(0,0){$\cdot$}}
\put(1151,772){\makebox(0,0){$\cdot$}}
\put(1151,779){\makebox(0,0){$\cdot$}}
\put(1151,786){\makebox(0,0){$\cdot$}}
\put(1151,793){\makebox(0,0){$\cdot$}}
\put(1151,801){\makebox(0,0){$\cdot$}}
\put(1151,808){\makebox(0,0){$\cdot$}}
\put(1151,815){\makebox(0,0){$\cdot$}}
\put(1151,823){\makebox(0,0){$\cdot$}}
\put(1151,837){\makebox(0,0){$\cdot$}}
\put(1151,844){\makebox(0,0){$\cdot$}}
\put(1151,852){\makebox(0,0){$\cdot$}}
\put(1151,859){\makebox(0,0){$\cdot$}}
\put(1160,138){\makebox(0,0){$\cdot$}}
\put(1160,146){\makebox(0,0){$\cdot$}}
\put(1160,153){\makebox(0,0){$\cdot$}}
\put(1160,160){\makebox(0,0){$\cdot$}}
\put(1160,167){\makebox(0,0){$\cdot$}}
\put(1160,175){\makebox(0,0){$\cdot$}}
\put(1160,182){\makebox(0,0){$\cdot$}}
\put(1160,189){\makebox(0,0){$\cdot$}}
\put(1160,197){\makebox(0,0){$\cdot$}}
\put(1160,204){\makebox(0,0){$\cdot$}}
\put(1160,211){\makebox(0,0){$\cdot$}}
\put(1160,218){\makebox(0,0){$\cdot$}}
\put(1160,226){\makebox(0,0){$\cdot$}}
\put(1160,233){\makebox(0,0){$\cdot$}}
\put(1160,240){\makebox(0,0){$\cdot$}}
\put(1160,247){\makebox(0,0){$\cdot$}}
\put(1160,255){\makebox(0,0){$\cdot$}}
\put(1160,262){\makebox(0,0){$\cdot$}}
\put(1160,269){\makebox(0,0){$\cdot$}}
\put(1160,277){\makebox(0,0){$\cdot$}}
\put(1160,284){\makebox(0,0){$\cdot$}}
\put(1160,291){\makebox(0,0){$\cdot$}}
\put(1160,298){\makebox(0,0){$\cdot$}}
\put(1160,306){\makebox(0,0){$\cdot$}}
\put(1160,313){\makebox(0,0){$\cdot$}}
\put(1160,320){\makebox(0,0){$\cdot$}}
\put(1160,328){\makebox(0,0){$\cdot$}}
\put(1160,335){\makebox(0,0){$\cdot$}}
\put(1160,342){\makebox(0,0){$\cdot$}}
\put(1160,349){\makebox(0,0){$\cdot$}}
\put(1160,357){\makebox(0,0){$\cdot$}}
\put(1160,364){\makebox(0,0){$\cdot$}}
\put(1160,379){\makebox(0,0){$\cdot$}}
\put(1160,386){\makebox(0,0){$\cdot$}}
\put(1160,393){\makebox(0,0){$\cdot$}}
\put(1160,400){\makebox(0,0){$\cdot$}}
\put(1160,408){\makebox(0,0){$\cdot$}}
\put(1160,415){\makebox(0,0){$\cdot$}}
\put(1160,422){\makebox(0,0){$\cdot$}}
\put(1160,429){\makebox(0,0){$\cdot$}}
\put(1160,437){\makebox(0,0){$\cdot$}}
\put(1160,444){\makebox(0,0){$\cdot$}}
\put(1160,451){\makebox(0,0){$\cdot$}}
\put(1160,459){\makebox(0,0){$\cdot$}}
\put(1160,466){\makebox(0,0){$\cdot$}}
\put(1160,473){\makebox(0,0){$\cdot$}}
\put(1160,480){\makebox(0,0){$\cdot$}}
\put(1160,488){\makebox(0,0){$\cdot$}}
\put(1160,495){\makebox(0,0){$\cdot$}}
\put(1160,502){\makebox(0,0){$\cdot$}}
\put(1160,510){\makebox(0,0){$\cdot$}}
\put(1160,517){\makebox(0,0){$\cdot$}}
\put(1160,524){\makebox(0,0){$\cdot$}}
\put(1160,531){\makebox(0,0){$\cdot$}}
\put(1160,539){\makebox(0,0){$\cdot$}}
\put(1160,546){\makebox(0,0){$\cdot$}}
\put(1160,553){\makebox(0,0){$\cdot$}}
\put(1160,561){\makebox(0,0){$\cdot$}}
\put(1160,568){\makebox(0,0){$\cdot$}}
\put(1160,575){\makebox(0,0){$\cdot$}}
\put(1160,582){\makebox(0,0){$\cdot$}}
\put(1160,590){\makebox(0,0){$\cdot$}}
\put(1160,597){\makebox(0,0){$\cdot$}}
\put(1160,604){\makebox(0,0){$\cdot$}}
\put(1160,611){\makebox(0,0){$\cdot$}}
\put(1160,619){\makebox(0,0){$\cdot$}}
\put(1160,626){\makebox(0,0){$\cdot$}}
\put(1160,633){\makebox(0,0){$\cdot$}}
\put(1160,641){\makebox(0,0){$\cdot$}}
\put(1160,648){\makebox(0,0){$\cdot$}}
\put(1160,655){\makebox(0,0){$\cdot$}}
\put(1160,662){\makebox(0,0){$\cdot$}}
\put(1160,677){\makebox(0,0){$\cdot$}}
\put(1160,684){\makebox(0,0){$\cdot$}}
\put(1160,692){\makebox(0,0){$\cdot$}}
\put(1160,699){\makebox(0,0){$\cdot$}}
\put(1160,706){\makebox(0,0){$\cdot$}}
\put(1160,713){\makebox(0,0){$\cdot$}}
\put(1160,721){\makebox(0,0){$\cdot$}}
\put(1160,728){\makebox(0,0){$\cdot$}}
\put(1160,735){\makebox(0,0){$\cdot$}}
\put(1160,743){\makebox(0,0){$\cdot$}}
\put(1160,750){\makebox(0,0){$\cdot$}}
\put(1160,757){\makebox(0,0){$\cdot$}}
\put(1160,764){\makebox(0,0){$\cdot$}}
\put(1160,772){\makebox(0,0){$\cdot$}}
\put(1160,779){\makebox(0,0){$\cdot$}}
\put(1160,786){\makebox(0,0){$\cdot$}}
\put(1160,801){\makebox(0,0){$\cdot$}}
\put(1160,808){\makebox(0,0){$\cdot$}}
\put(1160,815){\makebox(0,0){$\cdot$}}
\put(1160,823){\makebox(0,0){$\cdot$}}
\put(1160,830){\makebox(0,0){$\cdot$}}
\put(1160,837){\makebox(0,0){$\cdot$}}
\put(1160,844){\makebox(0,0){$\cdot$}}
\put(1160,852){\makebox(0,0){$\cdot$}}
\put(1160,859){\makebox(0,0){$\cdot$}}
\put(1169,138){\makebox(0,0){$\cdot$}}
\put(1169,146){\makebox(0,0){$\cdot$}}
\put(1169,153){\makebox(0,0){$\cdot$}}
\put(1169,160){\makebox(0,0){$\cdot$}}
\put(1169,167){\makebox(0,0){$\cdot$}}
\put(1169,175){\makebox(0,0){$\cdot$}}
\put(1169,182){\makebox(0,0){$\cdot$}}
\put(1169,189){\makebox(0,0){$\cdot$}}
\put(1169,197){\makebox(0,0){$\cdot$}}
\put(1169,204){\makebox(0,0){$\cdot$}}
\put(1169,211){\makebox(0,0){$\cdot$}}
\put(1169,218){\makebox(0,0){$\cdot$}}
\put(1169,226){\makebox(0,0){$\cdot$}}
\put(1169,233){\makebox(0,0){$\cdot$}}
\put(1169,240){\makebox(0,0){$\cdot$}}
\put(1169,247){\makebox(0,0){$\cdot$}}
\put(1169,255){\makebox(0,0){$\cdot$}}
\put(1169,262){\makebox(0,0){$\cdot$}}
\put(1169,269){\makebox(0,0){$\cdot$}}
\put(1169,277){\makebox(0,0){$\cdot$}}
\put(1169,284){\makebox(0,0){$\cdot$}}
\put(1169,291){\makebox(0,0){$\cdot$}}
\put(1169,298){\makebox(0,0){$\cdot$}}
\put(1169,306){\makebox(0,0){$\cdot$}}
\put(1169,313){\makebox(0,0){$\cdot$}}
\put(1169,320){\makebox(0,0){$\cdot$}}
\put(1169,328){\makebox(0,0){$\cdot$}}
\put(1169,335){\makebox(0,0){$\cdot$}}
\put(1169,342){\makebox(0,0){$\cdot$}}
\put(1169,349){\makebox(0,0){$\cdot$}}
\put(1169,357){\makebox(0,0){$\cdot$}}
\put(1169,364){\makebox(0,0){$\cdot$}}
\put(1169,371){\makebox(0,0){$\cdot$}}
\put(1169,379){\makebox(0,0){$\cdot$}}
\put(1169,386){\makebox(0,0){$\cdot$}}
\put(1169,393){\makebox(0,0){$\cdot$}}
\put(1169,400){\makebox(0,0){$\cdot$}}
\put(1169,408){\makebox(0,0){$\cdot$}}
\put(1169,415){\makebox(0,0){$\cdot$}}
\put(1169,422){\makebox(0,0){$\cdot$}}
\put(1169,429){\makebox(0,0){$\cdot$}}
\put(1169,437){\makebox(0,0){$\cdot$}}
\put(1169,444){\makebox(0,0){$\cdot$}}
\put(1169,451){\makebox(0,0){$\cdot$}}
\put(1169,459){\makebox(0,0){$\cdot$}}
\put(1169,466){\makebox(0,0){$\cdot$}}
\put(1169,473){\makebox(0,0){$\cdot$}}
\put(1169,480){\makebox(0,0){$\cdot$}}
\put(1169,488){\makebox(0,0){$\cdot$}}
\put(1169,495){\makebox(0,0){$\cdot$}}
\put(1169,502){\makebox(0,0){$\cdot$}}
\put(1169,510){\makebox(0,0){$\cdot$}}
\put(1169,517){\makebox(0,0){$\cdot$}}
\put(1169,524){\makebox(0,0){$\cdot$}}
\put(1169,531){\makebox(0,0){$\cdot$}}
\put(1169,539){\makebox(0,0){$\cdot$}}
\put(1169,546){\makebox(0,0){$\cdot$}}
\put(1169,553){\makebox(0,0){$\cdot$}}
\put(1169,561){\makebox(0,0){$\cdot$}}
\put(1169,568){\makebox(0,0){$\cdot$}}
\put(1169,575){\makebox(0,0){$\cdot$}}
\put(1169,582){\makebox(0,0){$\cdot$}}
\put(1169,590){\makebox(0,0){$\cdot$}}
\put(1169,597){\makebox(0,0){$\cdot$}}
\put(1169,604){\makebox(0,0){$\cdot$}}
\put(1169,611){\makebox(0,0){$\cdot$}}
\put(1169,619){\makebox(0,0){$\cdot$}}
\put(1169,626){\makebox(0,0){$\cdot$}}
\put(1169,633){\makebox(0,0){$\cdot$}}
\put(1169,641){\makebox(0,0){$\cdot$}}
\put(1169,648){\makebox(0,0){$\cdot$}}
\put(1169,655){\makebox(0,0){$\cdot$}}
\put(1169,662){\makebox(0,0){$\cdot$}}
\put(1169,677){\makebox(0,0){$\cdot$}}
\put(1169,684){\makebox(0,0){$\cdot$}}
\put(1169,692){\makebox(0,0){$\cdot$}}
\put(1169,699){\makebox(0,0){$\cdot$}}
\put(1169,706){\makebox(0,0){$\cdot$}}
\put(1169,713){\makebox(0,0){$\cdot$}}
\put(1169,721){\makebox(0,0){$\cdot$}}
\put(1169,728){\makebox(0,0){$\cdot$}}
\put(1169,735){\makebox(0,0){$\cdot$}}
\put(1169,743){\makebox(0,0){$\cdot$}}
\put(1169,750){\makebox(0,0){$\cdot$}}
\put(1169,757){\makebox(0,0){$\cdot$}}
\put(1169,764){\makebox(0,0){$\cdot$}}
\put(1169,772){\makebox(0,0){$\cdot$}}
\put(1169,779){\makebox(0,0){$\cdot$}}
\put(1169,786){\makebox(0,0){$\cdot$}}
\put(1169,793){\makebox(0,0){$\cdot$}}
\put(1169,801){\makebox(0,0){$\cdot$}}
\put(1169,808){\makebox(0,0){$\cdot$}}
\put(1169,815){\makebox(0,0){$\cdot$}}
\put(1169,823){\makebox(0,0){$\cdot$}}
\put(1169,830){\makebox(0,0){$\cdot$}}
\put(1169,837){\makebox(0,0){$\cdot$}}
\put(1169,844){\makebox(0,0){$\cdot$}}
\put(1169,852){\makebox(0,0){$\cdot$}}
\put(1169,859){\makebox(0,0){$\cdot$}}
\put(1178,138){\makebox(0,0){$\cdot$}}
\put(1178,146){\makebox(0,0){$\cdot$}}
\put(1178,153){\makebox(0,0){$\cdot$}}
\put(1178,160){\makebox(0,0){$\cdot$}}
\put(1178,167){\makebox(0,0){$\cdot$}}
\put(1178,175){\makebox(0,0){$\cdot$}}
\put(1178,182){\makebox(0,0){$\cdot$}}
\put(1178,189){\makebox(0,0){$\cdot$}}
\put(1178,197){\makebox(0,0){$\cdot$}}
\put(1178,204){\makebox(0,0){$\cdot$}}
\put(1178,211){\makebox(0,0){$\cdot$}}
\put(1178,218){\makebox(0,0){$\cdot$}}
\put(1178,226){\makebox(0,0){$\cdot$}}
\put(1178,233){\makebox(0,0){$\cdot$}}
\put(1178,240){\makebox(0,0){$\cdot$}}
\put(1178,247){\makebox(0,0){$\cdot$}}
\put(1178,255){\makebox(0,0){$\cdot$}}
\put(1178,262){\makebox(0,0){$\cdot$}}
\put(1178,269){\makebox(0,0){$\cdot$}}
\put(1178,277){\makebox(0,0){$\cdot$}}
\put(1178,284){\makebox(0,0){$\cdot$}}
\put(1178,291){\makebox(0,0){$\cdot$}}
\put(1178,298){\makebox(0,0){$\cdot$}}
\put(1178,306){\makebox(0,0){$\cdot$}}
\put(1178,313){\makebox(0,0){$\cdot$}}
\put(1178,320){\makebox(0,0){$\cdot$}}
\put(1178,328){\makebox(0,0){$\cdot$}}
\put(1178,335){\makebox(0,0){$\cdot$}}
\put(1178,342){\makebox(0,0){$\cdot$}}
\put(1178,349){\makebox(0,0){$\cdot$}}
\put(1178,357){\makebox(0,0){$\cdot$}}
\put(1178,364){\makebox(0,0){$\cdot$}}
\put(1178,371){\makebox(0,0){$\cdot$}}
\put(1178,379){\makebox(0,0){$\cdot$}}
\put(1178,386){\makebox(0,0){$\cdot$}}
\put(1178,393){\makebox(0,0){$\cdot$}}
\put(1178,400){\makebox(0,0){$\cdot$}}
\put(1178,408){\makebox(0,0){$\cdot$}}
\put(1178,415){\makebox(0,0){$\cdot$}}
\put(1178,422){\makebox(0,0){$\cdot$}}
\put(1178,429){\makebox(0,0){$\cdot$}}
\put(1178,437){\makebox(0,0){$\cdot$}}
\put(1178,444){\makebox(0,0){$\cdot$}}
\put(1178,451){\makebox(0,0){$\cdot$}}
\put(1178,459){\makebox(0,0){$\cdot$}}
\put(1178,466){\makebox(0,0){$\cdot$}}
\put(1178,473){\makebox(0,0){$\cdot$}}
\put(1178,480){\makebox(0,0){$\cdot$}}
\put(1178,488){\makebox(0,0){$\cdot$}}
\put(1178,495){\makebox(0,0){$\cdot$}}
\put(1178,502){\makebox(0,0){$\cdot$}}
\put(1178,510){\makebox(0,0){$\cdot$}}
\put(1178,517){\makebox(0,0){$\cdot$}}
\put(1178,524){\makebox(0,0){$\cdot$}}
\put(1178,531){\makebox(0,0){$\cdot$}}
\put(1178,539){\makebox(0,0){$\cdot$}}
\put(1178,546){\makebox(0,0){$\cdot$}}
\put(1178,553){\makebox(0,0){$\cdot$}}
\put(1178,561){\makebox(0,0){$\cdot$}}
\put(1178,568){\makebox(0,0){$\cdot$}}
\put(1178,575){\makebox(0,0){$\cdot$}}
\put(1178,582){\makebox(0,0){$\cdot$}}
\put(1178,590){\makebox(0,0){$\cdot$}}
\put(1178,597){\makebox(0,0){$\cdot$}}
\put(1178,604){\makebox(0,0){$\cdot$}}
\put(1178,611){\makebox(0,0){$\cdot$}}
\put(1178,619){\makebox(0,0){$\cdot$}}
\put(1178,626){\makebox(0,0){$\cdot$}}
\put(1178,633){\makebox(0,0){$\cdot$}}
\put(1178,641){\makebox(0,0){$\cdot$}}
\put(1178,648){\makebox(0,0){$\cdot$}}
\put(1178,655){\makebox(0,0){$\cdot$}}
\put(1178,662){\makebox(0,0){$\cdot$}}
\put(1178,670){\makebox(0,0){$\cdot$}}
\put(1178,677){\makebox(0,0){$\cdot$}}
\put(1178,684){\makebox(0,0){$\cdot$}}
\put(1178,692){\makebox(0,0){$\cdot$}}
\put(1178,699){\makebox(0,0){$\cdot$}}
\put(1178,706){\makebox(0,0){$\cdot$}}
\put(1178,713){\makebox(0,0){$\cdot$}}
\put(1178,721){\makebox(0,0){$\cdot$}}
\put(1178,728){\makebox(0,0){$\cdot$}}
\put(1178,735){\makebox(0,0){$\cdot$}}
\put(1178,743){\makebox(0,0){$\cdot$}}
\put(1178,750){\makebox(0,0){$\cdot$}}
\put(1178,757){\makebox(0,0){$\cdot$}}
\put(1178,764){\makebox(0,0){$\cdot$}}
\put(1178,772){\makebox(0,0){$\cdot$}}
\put(1178,779){\makebox(0,0){$\cdot$}}
\put(1178,786){\makebox(0,0){$\cdot$}}
\put(1178,793){\makebox(0,0){$\cdot$}}
\put(1178,801){\makebox(0,0){$\cdot$}}
\put(1178,808){\makebox(0,0){$\cdot$}}
\put(1178,815){\makebox(0,0){$\cdot$}}
\put(1178,823){\makebox(0,0){$\cdot$}}
\put(1178,830){\makebox(0,0){$\cdot$}}
\put(1178,837){\makebox(0,0){$\cdot$}}
\put(1178,844){\makebox(0,0){$\cdot$}}
\put(1178,852){\makebox(0,0){$\cdot$}}
\put(1178,859){\makebox(0,0){$\cdot$}}
\put(1187,138){\makebox(0,0){$\cdot$}}
\put(1187,146){\makebox(0,0){$\cdot$}}
\put(1187,153){\makebox(0,0){$\cdot$}}
\put(1187,160){\makebox(0,0){$\cdot$}}
\put(1187,167){\makebox(0,0){$\cdot$}}
\put(1187,175){\makebox(0,0){$\cdot$}}
\put(1187,182){\makebox(0,0){$\cdot$}}
\put(1187,189){\makebox(0,0){$\cdot$}}
\put(1187,197){\makebox(0,0){$\cdot$}}
\put(1187,204){\makebox(0,0){$\cdot$}}
\put(1187,211){\makebox(0,0){$\cdot$}}
\put(1187,218){\makebox(0,0){$\cdot$}}
\put(1187,226){\makebox(0,0){$\cdot$}}
\put(1187,233){\makebox(0,0){$\cdot$}}
\put(1187,240){\makebox(0,0){$\cdot$}}
\put(1187,247){\makebox(0,0){$\cdot$}}
\put(1187,255){\makebox(0,0){$\cdot$}}
\put(1187,262){\makebox(0,0){$\cdot$}}
\put(1187,269){\makebox(0,0){$\cdot$}}
\put(1187,277){\makebox(0,0){$\cdot$}}
\put(1187,284){\makebox(0,0){$\cdot$}}
\put(1187,291){\makebox(0,0){$\cdot$}}
\put(1187,298){\makebox(0,0){$\cdot$}}
\put(1187,306){\makebox(0,0){$\cdot$}}
\put(1187,313){\makebox(0,0){$\cdot$}}
\put(1187,320){\makebox(0,0){$\cdot$}}
\put(1187,328){\makebox(0,0){$\cdot$}}
\put(1187,335){\makebox(0,0){$\cdot$}}
\put(1187,342){\makebox(0,0){$\cdot$}}
\put(1187,349){\makebox(0,0){$\cdot$}}
\put(1187,357){\makebox(0,0){$\cdot$}}
\put(1187,364){\makebox(0,0){$\cdot$}}
\put(1187,371){\makebox(0,0){$\cdot$}}
\put(1187,379){\makebox(0,0){$\cdot$}}
\put(1187,386){\makebox(0,0){$\cdot$}}
\put(1187,393){\makebox(0,0){$\cdot$}}
\put(1187,400){\makebox(0,0){$\cdot$}}
\put(1187,408){\makebox(0,0){$\cdot$}}
\put(1187,415){\makebox(0,0){$\cdot$}}
\put(1187,422){\makebox(0,0){$\cdot$}}
\put(1187,429){\makebox(0,0){$\cdot$}}
\put(1187,437){\makebox(0,0){$\cdot$}}
\put(1187,444){\makebox(0,0){$\cdot$}}
\put(1187,451){\makebox(0,0){$\cdot$}}
\put(1187,459){\makebox(0,0){$\cdot$}}
\put(1187,466){\makebox(0,0){$\cdot$}}
\put(1187,473){\makebox(0,0){$\cdot$}}
\put(1187,480){\makebox(0,0){$\cdot$}}
\put(1187,488){\makebox(0,0){$\cdot$}}
\put(1187,495){\makebox(0,0){$\cdot$}}
\put(1187,502){\makebox(0,0){$\cdot$}}
\put(1187,510){\makebox(0,0){$\cdot$}}
\put(1187,517){\makebox(0,0){$\cdot$}}
\put(1187,524){\makebox(0,0){$\cdot$}}
\put(1187,531){\makebox(0,0){$\cdot$}}
\put(1187,539){\makebox(0,0){$\cdot$}}
\put(1187,546){\makebox(0,0){$\cdot$}}
\put(1187,553){\makebox(0,0){$\cdot$}}
\put(1187,561){\makebox(0,0){$\cdot$}}
\put(1187,568){\makebox(0,0){$\cdot$}}
\put(1187,575){\makebox(0,0){$\cdot$}}
\put(1187,582){\makebox(0,0){$\cdot$}}
\put(1187,590){\makebox(0,0){$\cdot$}}
\put(1187,597){\makebox(0,0){$\cdot$}}
\put(1187,604){\makebox(0,0){$\cdot$}}
\put(1187,611){\makebox(0,0){$\cdot$}}
\put(1187,619){\makebox(0,0){$\cdot$}}
\put(1187,626){\makebox(0,0){$\cdot$}}
\put(1187,633){\makebox(0,0){$\cdot$}}
\put(1187,641){\makebox(0,0){$\cdot$}}
\put(1187,648){\makebox(0,0){$\cdot$}}
\put(1187,655){\makebox(0,0){$\cdot$}}
\put(1187,662){\makebox(0,0){$\cdot$}}
\put(1187,670){\makebox(0,0){$\cdot$}}
\put(1187,677){\makebox(0,0){$\cdot$}}
\put(1187,684){\makebox(0,0){$\cdot$}}
\put(1187,692){\makebox(0,0){$\cdot$}}
\put(1187,699){\makebox(0,0){$\cdot$}}
\put(1187,706){\makebox(0,0){$\cdot$}}
\put(1187,713){\makebox(0,0){$\cdot$}}
\put(1187,721){\makebox(0,0){$\cdot$}}
\put(1187,728){\makebox(0,0){$\cdot$}}
\put(1187,735){\makebox(0,0){$\cdot$}}
\put(1187,743){\makebox(0,0){$\cdot$}}
\put(1187,750){\makebox(0,0){$\cdot$}}
\put(1187,757){\makebox(0,0){$\cdot$}}
\put(1187,764){\makebox(0,0){$\cdot$}}
\put(1187,772){\makebox(0,0){$\cdot$}}
\put(1187,779){\makebox(0,0){$\cdot$}}
\put(1187,786){\makebox(0,0){$\cdot$}}
\put(1187,793){\makebox(0,0){$\cdot$}}
\put(1187,801){\makebox(0,0){$\cdot$}}
\put(1187,808){\makebox(0,0){$\cdot$}}
\put(1187,815){\makebox(0,0){$\cdot$}}
\put(1187,823){\makebox(0,0){$\cdot$}}
\put(1187,830){\makebox(0,0){$\cdot$}}
\put(1187,837){\makebox(0,0){$\cdot$}}
\put(1187,844){\makebox(0,0){$\cdot$}}
\put(1187,852){\makebox(0,0){$\cdot$}}
\put(1187,859){\makebox(0,0){$\cdot$}}
\put(1196,138){\makebox(0,0){$\cdot$}}
\put(1196,146){\makebox(0,0){$\cdot$}}
\put(1196,153){\makebox(0,0){$\cdot$}}
\put(1196,160){\makebox(0,0){$\cdot$}}
\put(1196,167){\makebox(0,0){$\cdot$}}
\put(1196,175){\makebox(0,0){$\cdot$}}
\put(1196,182){\makebox(0,0){$\cdot$}}
\put(1196,189){\makebox(0,0){$\cdot$}}
\put(1196,197){\makebox(0,0){$\cdot$}}
\put(1196,204){\makebox(0,0){$\cdot$}}
\put(1196,211){\makebox(0,0){$\cdot$}}
\put(1196,218){\makebox(0,0){$\cdot$}}
\put(1196,226){\makebox(0,0){$\cdot$}}
\put(1196,233){\makebox(0,0){$\cdot$}}
\put(1196,240){\makebox(0,0){$\cdot$}}
\put(1196,247){\makebox(0,0){$\cdot$}}
\put(1196,255){\makebox(0,0){$\cdot$}}
\put(1196,262){\makebox(0,0){$\cdot$}}
\put(1196,269){\makebox(0,0){$\cdot$}}
\put(1196,277){\makebox(0,0){$\cdot$}}
\put(1196,284){\makebox(0,0){$\cdot$}}
\put(1196,291){\makebox(0,0){$\cdot$}}
\put(1196,298){\makebox(0,0){$\cdot$}}
\put(1196,306){\makebox(0,0){$\cdot$}}
\put(1196,313){\makebox(0,0){$\cdot$}}
\put(1196,320){\makebox(0,0){$\cdot$}}
\put(1196,328){\makebox(0,0){$\cdot$}}
\put(1196,335){\makebox(0,0){$\cdot$}}
\put(1196,342){\makebox(0,0){$\cdot$}}
\put(1196,349){\makebox(0,0){$\cdot$}}
\put(1196,357){\makebox(0,0){$\cdot$}}
\put(1196,364){\makebox(0,0){$\cdot$}}
\put(1196,371){\makebox(0,0){$\cdot$}}
\put(1196,379){\makebox(0,0){$\cdot$}}
\put(1196,386){\makebox(0,0){$\cdot$}}
\put(1196,393){\makebox(0,0){$\cdot$}}
\put(1196,400){\makebox(0,0){$\cdot$}}
\put(1196,415){\makebox(0,0){$\cdot$}}
\put(1196,422){\makebox(0,0){$\cdot$}}
\put(1196,429){\makebox(0,0){$\cdot$}}
\put(1196,437){\makebox(0,0){$\cdot$}}
\put(1196,444){\makebox(0,0){$\cdot$}}
\put(1196,451){\makebox(0,0){$\cdot$}}
\put(1196,459){\makebox(0,0){$\cdot$}}
\put(1196,466){\makebox(0,0){$\cdot$}}
\put(1196,473){\makebox(0,0){$\cdot$}}
\put(1196,480){\makebox(0,0){$\cdot$}}
\put(1196,488){\makebox(0,0){$\cdot$}}
\put(1196,495){\makebox(0,0){$\cdot$}}
\put(1196,502){\makebox(0,0){$\cdot$}}
\put(1196,510){\makebox(0,0){$\cdot$}}
\put(1196,517){\makebox(0,0){$\cdot$}}
\put(1196,524){\makebox(0,0){$\cdot$}}
\put(1196,531){\makebox(0,0){$\cdot$}}
\put(1196,539){\makebox(0,0){$\cdot$}}
\put(1196,546){\makebox(0,0){$\cdot$}}
\put(1196,553){\makebox(0,0){$\cdot$}}
\put(1196,561){\makebox(0,0){$\cdot$}}
\put(1196,568){\makebox(0,0){$\cdot$}}
\put(1196,575){\makebox(0,0){$\cdot$}}
\put(1196,582){\makebox(0,0){$\cdot$}}
\put(1196,590){\makebox(0,0){$\cdot$}}
\put(1196,597){\makebox(0,0){$\cdot$}}
\put(1196,604){\makebox(0,0){$\cdot$}}
\put(1196,611){\makebox(0,0){$\cdot$}}
\put(1196,619){\makebox(0,0){$\cdot$}}
\put(1196,626){\makebox(0,0){$\cdot$}}
\put(1196,633){\makebox(0,0){$\cdot$}}
\put(1196,641){\makebox(0,0){$\cdot$}}
\put(1196,648){\makebox(0,0){$\cdot$}}
\put(1196,655){\makebox(0,0){$\cdot$}}
\put(1196,662){\makebox(0,0){$\cdot$}}
\put(1196,713){\makebox(0,0){$\cdot$}}
\put(1196,721){\makebox(0,0){$\cdot$}}
\put(1196,728){\makebox(0,0){$\cdot$}}
\put(1196,735){\makebox(0,0){$\cdot$}}
\put(1196,743){\makebox(0,0){$\cdot$}}
\put(1196,750){\makebox(0,0){$\cdot$}}
\put(1196,757){\makebox(0,0){$\cdot$}}
\put(1196,764){\makebox(0,0){$\cdot$}}
\put(1196,772){\makebox(0,0){$\cdot$}}
\put(1196,779){\makebox(0,0){$\cdot$}}
\put(1196,786){\makebox(0,0){$\cdot$}}
\put(1196,793){\makebox(0,0){$\cdot$}}
\put(1196,801){\makebox(0,0){$\cdot$}}
\put(1196,808){\makebox(0,0){$\cdot$}}
\put(1196,815){\makebox(0,0){$\cdot$}}
\put(1196,823){\makebox(0,0){$\cdot$}}
\put(1196,830){\makebox(0,0){$\cdot$}}
\put(1196,837){\makebox(0,0){$\cdot$}}
\put(1196,844){\makebox(0,0){$\cdot$}}
\put(1196,852){\makebox(0,0){$\cdot$}}
\put(1196,859){\makebox(0,0){$\cdot$}}
\put(1205,138){\makebox(0,0){$\cdot$}}
\put(1205,146){\makebox(0,0){$\cdot$}}
\put(1205,153){\makebox(0,0){$\cdot$}}
\put(1205,160){\makebox(0,0){$\cdot$}}
\put(1205,167){\makebox(0,0){$\cdot$}}
\put(1205,175){\makebox(0,0){$\cdot$}}
\put(1205,182){\makebox(0,0){$\cdot$}}
\put(1205,189){\makebox(0,0){$\cdot$}}
\put(1205,197){\makebox(0,0){$\cdot$}}
\put(1205,204){\makebox(0,0){$\cdot$}}
\put(1205,211){\makebox(0,0){$\cdot$}}
\put(1205,218){\makebox(0,0){$\cdot$}}
\put(1205,226){\makebox(0,0){$\cdot$}}
\put(1205,233){\makebox(0,0){$\cdot$}}
\put(1205,240){\makebox(0,0){$\cdot$}}
\put(1205,247){\makebox(0,0){$\cdot$}}
\put(1205,255){\makebox(0,0){$\cdot$}}
\put(1205,262){\makebox(0,0){$\cdot$}}
\put(1205,269){\makebox(0,0){$\cdot$}}
\put(1205,277){\makebox(0,0){$\cdot$}}
\put(1205,284){\makebox(0,0){$\cdot$}}
\put(1205,291){\makebox(0,0){$\cdot$}}
\put(1205,298){\makebox(0,0){$\cdot$}}
\put(1205,306){\makebox(0,0){$\cdot$}}
\put(1205,313){\makebox(0,0){$\cdot$}}
\put(1205,320){\makebox(0,0){$\cdot$}}
\put(1205,328){\makebox(0,0){$\cdot$}}
\put(1205,335){\makebox(0,0){$\cdot$}}
\put(1205,342){\makebox(0,0){$\cdot$}}
\put(1205,349){\makebox(0,0){$\cdot$}}
\put(1205,357){\makebox(0,0){$\cdot$}}
\put(1205,364){\makebox(0,0){$\cdot$}}
\put(1205,371){\makebox(0,0){$\cdot$}}
\put(1205,379){\makebox(0,0){$\cdot$}}
\put(1205,386){\makebox(0,0){$\cdot$}}
\put(1205,393){\makebox(0,0){$\cdot$}}
\put(1205,415){\makebox(0,0){$\cdot$}}
\put(1205,422){\makebox(0,0){$\cdot$}}
\put(1205,429){\makebox(0,0){$\cdot$}}
\put(1205,437){\makebox(0,0){$\cdot$}}
\put(1205,444){\makebox(0,0){$\cdot$}}
\put(1205,451){\makebox(0,0){$\cdot$}}
\put(1205,459){\makebox(0,0){$\cdot$}}
\put(1205,466){\makebox(0,0){$\cdot$}}
\put(1205,473){\makebox(0,0){$\cdot$}}
\put(1205,488){\makebox(0,0){$\cdot$}}
\put(1205,495){\makebox(0,0){$\cdot$}}
\put(1205,502){\makebox(0,0){$\cdot$}}
\put(1205,510){\makebox(0,0){$\cdot$}}
\put(1205,517){\makebox(0,0){$\cdot$}}
\put(1205,524){\makebox(0,0){$\cdot$}}
\put(1205,531){\makebox(0,0){$\cdot$}}
\put(1205,539){\makebox(0,0){$\cdot$}}
\put(1205,546){\makebox(0,0){$\cdot$}}
\put(1205,553){\makebox(0,0){$\cdot$}}
\put(1205,561){\makebox(0,0){$\cdot$}}
\put(1205,568){\makebox(0,0){$\cdot$}}
\put(1205,575){\makebox(0,0){$\cdot$}}
\put(1205,582){\makebox(0,0){$\cdot$}}
\put(1205,590){\makebox(0,0){$\cdot$}}
\put(1205,597){\makebox(0,0){$\cdot$}}
\put(1205,604){\makebox(0,0){$\cdot$}}
\put(1205,611){\makebox(0,0){$\cdot$}}
\put(1205,619){\makebox(0,0){$\cdot$}}
\put(1205,626){\makebox(0,0){$\cdot$}}
\put(1205,633){\makebox(0,0){$\cdot$}}
\put(1205,721){\makebox(0,0){$\cdot$}}
\put(1205,728){\makebox(0,0){$\cdot$}}
\put(1205,735){\makebox(0,0){$\cdot$}}
\put(1205,743){\makebox(0,0){$\cdot$}}
\put(1205,750){\makebox(0,0){$\cdot$}}
\put(1205,757){\makebox(0,0){$\cdot$}}
\put(1205,764){\makebox(0,0){$\cdot$}}
\put(1205,772){\makebox(0,0){$\cdot$}}
\put(1205,779){\makebox(0,0){$\cdot$}}
\put(1205,786){\makebox(0,0){$\cdot$}}
\put(1205,793){\makebox(0,0){$\cdot$}}
\put(1205,801){\makebox(0,0){$\cdot$}}
\put(1205,808){\makebox(0,0){$\cdot$}}
\put(1205,815){\makebox(0,0){$\cdot$}}
\put(1205,823){\makebox(0,0){$\cdot$}}
\put(1205,830){\makebox(0,0){$\cdot$}}
\put(1205,837){\makebox(0,0){$\cdot$}}
\put(1205,844){\makebox(0,0){$\cdot$}}
\put(1205,852){\makebox(0,0){$\cdot$}}
\put(1205,859){\makebox(0,0){$\cdot$}}
\put(1215,138){\makebox(0,0){$\cdot$}}
\put(1215,146){\makebox(0,0){$\cdot$}}
\put(1215,153){\makebox(0,0){$\cdot$}}
\put(1215,160){\makebox(0,0){$\cdot$}}
\put(1215,167){\makebox(0,0){$\cdot$}}
\put(1215,175){\makebox(0,0){$\cdot$}}
\put(1215,182){\makebox(0,0){$\cdot$}}
\put(1215,189){\makebox(0,0){$\cdot$}}
\put(1215,197){\makebox(0,0){$\cdot$}}
\put(1215,204){\makebox(0,0){$\cdot$}}
\put(1215,211){\makebox(0,0){$\cdot$}}
\put(1215,218){\makebox(0,0){$\cdot$}}
\put(1215,226){\makebox(0,0){$\cdot$}}
\put(1215,233){\makebox(0,0){$\cdot$}}
\put(1215,240){\makebox(0,0){$\cdot$}}
\put(1215,247){\makebox(0,0){$\cdot$}}
\put(1215,255){\makebox(0,0){$\cdot$}}
\put(1215,262){\makebox(0,0){$\cdot$}}
\put(1215,269){\makebox(0,0){$\cdot$}}
\put(1215,277){\makebox(0,0){$\cdot$}}
\put(1215,284){\makebox(0,0){$\cdot$}}
\put(1215,291){\makebox(0,0){$\cdot$}}
\put(1215,298){\makebox(0,0){$\cdot$}}
\put(1215,306){\makebox(0,0){$\cdot$}}
\put(1215,313){\makebox(0,0){$\cdot$}}
\put(1215,320){\makebox(0,0){$\cdot$}}
\put(1215,328){\makebox(0,0){$\cdot$}}
\put(1215,335){\makebox(0,0){$\cdot$}}
\put(1215,342){\makebox(0,0){$\cdot$}}
\put(1215,349){\makebox(0,0){$\cdot$}}
\put(1215,357){\makebox(0,0){$\cdot$}}
\put(1215,364){\makebox(0,0){$\cdot$}}
\put(1215,371){\makebox(0,0){$\cdot$}}
\put(1215,379){\makebox(0,0){$\cdot$}}
\put(1215,386){\makebox(0,0){$\cdot$}}
\put(1215,393){\makebox(0,0){$\cdot$}}
\put(1215,429){\makebox(0,0){$\cdot$}}
\put(1215,437){\makebox(0,0){$\cdot$}}
\put(1215,444){\makebox(0,0){$\cdot$}}
\put(1215,451){\makebox(0,0){$\cdot$}}
\put(1215,459){\makebox(0,0){$\cdot$}}
\put(1215,466){\makebox(0,0){$\cdot$}}
\put(1215,473){\makebox(0,0){$\cdot$}}
\put(1215,517){\makebox(0,0){$\cdot$}}
\put(1215,524){\makebox(0,0){$\cdot$}}
\put(1215,531){\makebox(0,0){$\cdot$}}
\put(1215,539){\makebox(0,0){$\cdot$}}
\put(1215,546){\makebox(0,0){$\cdot$}}
\put(1215,553){\makebox(0,0){$\cdot$}}
\put(1215,561){\makebox(0,0){$\cdot$}}
\put(1215,568){\makebox(0,0){$\cdot$}}
\put(1215,575){\makebox(0,0){$\cdot$}}
\put(1215,582){\makebox(0,0){$\cdot$}}
\put(1215,590){\makebox(0,0){$\cdot$}}
\put(1215,597){\makebox(0,0){$\cdot$}}
\put(1215,604){\makebox(0,0){$\cdot$}}
\put(1215,611){\makebox(0,0){$\cdot$}}
\put(1215,619){\makebox(0,0){$\cdot$}}
\put(1215,626){\makebox(0,0){$\cdot$}}
\put(1215,633){\makebox(0,0){$\cdot$}}
\put(1215,735){\makebox(0,0){$\cdot$}}
\put(1215,743){\makebox(0,0){$\cdot$}}
\put(1215,750){\makebox(0,0){$\cdot$}}
\put(1215,764){\makebox(0,0){$\cdot$}}
\put(1215,772){\makebox(0,0){$\cdot$}}
\put(1215,779){\makebox(0,0){$\cdot$}}
\put(1215,786){\makebox(0,0){$\cdot$}}
\put(1215,793){\makebox(0,0){$\cdot$}}
\put(1215,830){\makebox(0,0){$\cdot$}}
\put(1215,837){\makebox(0,0){$\cdot$}}
\put(1215,844){\makebox(0,0){$\cdot$}}
\put(1215,852){\makebox(0,0){$\cdot$}}
\put(1215,859){\makebox(0,0){$\cdot$}}
\put(1224,138){\makebox(0,0){$\cdot$}}
\put(1224,146){\makebox(0,0){$\cdot$}}
\put(1224,153){\makebox(0,0){$\cdot$}}
\put(1224,160){\makebox(0,0){$\cdot$}}
\put(1224,167){\makebox(0,0){$\cdot$}}
\put(1224,175){\makebox(0,0){$\cdot$}}
\put(1224,182){\makebox(0,0){$\cdot$}}
\put(1224,189){\makebox(0,0){$\cdot$}}
\put(1224,197){\makebox(0,0){$\cdot$}}
\put(1224,204){\makebox(0,0){$\cdot$}}
\put(1224,218){\makebox(0,0){$\cdot$}}
\put(1224,226){\makebox(0,0){$\cdot$}}
\put(1224,233){\makebox(0,0){$\cdot$}}
\put(1224,240){\makebox(0,0){$\cdot$}}
\put(1224,247){\makebox(0,0){$\cdot$}}
\put(1224,255){\makebox(0,0){$\cdot$}}
\put(1224,262){\makebox(0,0){$\cdot$}}
\put(1224,269){\makebox(0,0){$\cdot$}}
\put(1224,277){\makebox(0,0){$\cdot$}}
\put(1224,284){\makebox(0,0){$\cdot$}}
\put(1224,291){\makebox(0,0){$\cdot$}}
\put(1224,298){\makebox(0,0){$\cdot$}}
\put(1224,306){\makebox(0,0){$\cdot$}}
\put(1224,313){\makebox(0,0){$\cdot$}}
\put(1224,320){\makebox(0,0){$\cdot$}}
\put(1224,328){\makebox(0,0){$\cdot$}}
\put(1224,335){\makebox(0,0){$\cdot$}}
\put(1224,342){\makebox(0,0){$\cdot$}}
\put(1224,349){\makebox(0,0){$\cdot$}}
\put(1224,357){\makebox(0,0){$\cdot$}}
\put(1224,437){\makebox(0,0){$\cdot$}}
\put(1224,444){\makebox(0,0){$\cdot$}}
\put(1224,451){\makebox(0,0){$\cdot$}}
\put(1224,531){\makebox(0,0){$\cdot$}}
\put(1224,539){\makebox(0,0){$\cdot$}}
\put(1224,546){\makebox(0,0){$\cdot$}}
\put(1224,553){\makebox(0,0){$\cdot$}}
\put(1224,561){\makebox(0,0){$\cdot$}}
\put(1224,568){\makebox(0,0){$\cdot$}}
\put(1224,575){\makebox(0,0){$\cdot$}}
\put(1224,582){\makebox(0,0){$\cdot$}}
\put(1224,590){\makebox(0,0){$\cdot$}}
\put(1224,597){\makebox(0,0){$\cdot$}}
\put(1224,604){\makebox(0,0){$\cdot$}}
\put(1224,611){\makebox(0,0){$\cdot$}}
\put(1224,619){\makebox(0,0){$\cdot$}}
\put(1224,626){\makebox(0,0){$\cdot$}}
\put(1224,633){\makebox(0,0){$\cdot$}}
\put(1224,830){\makebox(0,0){$\cdot$}}
\put(1224,837){\makebox(0,0){$\cdot$}}
\put(1224,844){\makebox(0,0){$\cdot$}}
\put(1224,852){\makebox(0,0){$\cdot$}}
\put(1224,859){\makebox(0,0){$\cdot$}}
\put(1233,138){\makebox(0,0){$\cdot$}}
\put(1233,146){\makebox(0,0){$\cdot$}}
\put(1233,153){\makebox(0,0){$\cdot$}}
\put(1233,160){\makebox(0,0){$\cdot$}}
\put(1233,167){\makebox(0,0){$\cdot$}}
\put(1233,175){\makebox(0,0){$\cdot$}}
\put(1233,182){\makebox(0,0){$\cdot$}}
\put(1233,189){\makebox(0,0){$\cdot$}}
\put(1233,197){\makebox(0,0){$\cdot$}}
\put(1233,204){\makebox(0,0){$\cdot$}}
\put(1233,211){\makebox(0,0){$\cdot$}}
\put(1233,218){\makebox(0,0){$\cdot$}}
\put(1233,226){\makebox(0,0){$\cdot$}}
\put(1233,233){\makebox(0,0){$\cdot$}}
\put(1233,240){\makebox(0,0){$\cdot$}}
\put(1233,247){\makebox(0,0){$\cdot$}}
\put(1233,255){\makebox(0,0){$\cdot$}}
\put(1233,262){\makebox(0,0){$\cdot$}}
\put(1233,269){\makebox(0,0){$\cdot$}}
\put(1233,277){\makebox(0,0){$\cdot$}}
\put(1233,284){\makebox(0,0){$\cdot$}}
\put(1233,291){\makebox(0,0){$\cdot$}}
\put(1233,298){\makebox(0,0){$\cdot$}}
\put(1233,306){\makebox(0,0){$\cdot$}}
\put(1233,313){\makebox(0,0){$\cdot$}}
\put(1233,320){\makebox(0,0){$\cdot$}}
\put(1233,328){\makebox(0,0){$\cdot$}}
\put(1233,335){\makebox(0,0){$\cdot$}}
\put(1233,342){\makebox(0,0){$\cdot$}}
\put(1233,349){\makebox(0,0){$\cdot$}}
\put(1233,437){\makebox(0,0){$\cdot$}}
\put(1233,539){\makebox(0,0){$\cdot$}}
\put(1233,546){\makebox(0,0){$\cdot$}}
\put(1233,553){\makebox(0,0){$\cdot$}}
\put(1233,561){\makebox(0,0){$\cdot$}}
\put(1233,568){\makebox(0,0){$\cdot$}}
\put(1233,575){\makebox(0,0){$\cdot$}}
\put(1233,582){\makebox(0,0){$\cdot$}}
\put(1233,590){\makebox(0,0){$\cdot$}}
\put(1233,597){\makebox(0,0){$\cdot$}}
\put(1233,604){\makebox(0,0){$\cdot$}}
\put(1233,837){\makebox(0,0){$\cdot$}}
\put(1233,844){\makebox(0,0){$\cdot$}}
\put(1233,852){\makebox(0,0){$\cdot$}}
\put(1233,859){\makebox(0,0){$\cdot$}}
\put(1242,160){\makebox(0,0){$\cdot$}}
\put(1242,167){\makebox(0,0){$\cdot$}}
\put(1242,175){\makebox(0,0){$\cdot$}}
\put(1242,182){\makebox(0,0){$\cdot$}}
\put(1242,189){\makebox(0,0){$\cdot$}}
\put(1242,197){\makebox(0,0){$\cdot$}}
\put(1242,204){\makebox(0,0){$\cdot$}}
\put(1242,211){\makebox(0,0){$\cdot$}}
\put(1242,218){\makebox(0,0){$\cdot$}}
\put(1242,226){\makebox(0,0){$\cdot$}}
\put(1242,233){\makebox(0,0){$\cdot$}}
\put(1242,240){\makebox(0,0){$\cdot$}}
\put(1242,247){\makebox(0,0){$\cdot$}}
\put(1242,255){\makebox(0,0){$\cdot$}}
\put(1242,262){\makebox(0,0){$\cdot$}}
\put(1242,269){\makebox(0,0){$\cdot$}}
\put(1242,277){\makebox(0,0){$\cdot$}}
\put(1242,284){\makebox(0,0){$\cdot$}}
\put(1242,291){\makebox(0,0){$\cdot$}}
\put(1242,298){\makebox(0,0){$\cdot$}}
\put(1242,306){\makebox(0,0){$\cdot$}}
\put(1242,313){\makebox(0,0){$\cdot$}}
\put(1242,320){\makebox(0,0){$\cdot$}}
\put(1242,328){\makebox(0,0){$\cdot$}}
\put(1242,539){\makebox(0,0){$\cdot$}}
\put(1242,546){\makebox(0,0){$\cdot$}}
\put(1242,553){\makebox(0,0){$\cdot$}}
\put(1242,561){\makebox(0,0){$\cdot$}}
\put(1242,568){\makebox(0,0){$\cdot$}}
\put(1242,575){\makebox(0,0){$\cdot$}}
\put(1242,582){\makebox(0,0){$\cdot$}}
\put(1242,590){\makebox(0,0){$\cdot$}}
\put(1242,844){\makebox(0,0){$\cdot$}}
\put(1242,852){\makebox(0,0){$\cdot$}}
\put(1242,859){\makebox(0,0){$\cdot$}}
\put(1251,146){\makebox(0,0){$\cdot$}}
\put(1251,153){\makebox(0,0){$\cdot$}}
\put(1251,160){\makebox(0,0){$\cdot$}}
\put(1251,167){\makebox(0,0){$\cdot$}}
\put(1251,175){\makebox(0,0){$\cdot$}}
\put(1251,182){\makebox(0,0){$\cdot$}}
\put(1251,189){\makebox(0,0){$\cdot$}}
\put(1251,197){\makebox(0,0){$\cdot$}}
\put(1251,204){\makebox(0,0){$\cdot$}}
\put(1251,211){\makebox(0,0){$\cdot$}}
\put(1251,218){\makebox(0,0){$\cdot$}}
\put(1251,226){\makebox(0,0){$\cdot$}}
\put(1251,233){\makebox(0,0){$\cdot$}}
\put(1251,247){\makebox(0,0){$\cdot$}}
\put(1251,255){\makebox(0,0){$\cdot$}}
\put(1251,262){\makebox(0,0){$\cdot$}}
\put(1251,269){\makebox(0,0){$\cdot$}}
\put(1251,277){\makebox(0,0){$\cdot$}}
\put(1251,284){\makebox(0,0){$\cdot$}}
\put(1251,291){\makebox(0,0){$\cdot$}}
\put(1251,298){\makebox(0,0){$\cdot$}}
\put(1251,306){\makebox(0,0){$\cdot$}}
\put(1251,313){\makebox(0,0){$\cdot$}}
\put(1251,320){\makebox(0,0){$\cdot$}}
\put(1251,328){\makebox(0,0){$\cdot$}}
\put(1251,335){\makebox(0,0){$\cdot$}}
\put(1251,561){\makebox(0,0){$\cdot$}}
\put(1251,568){\makebox(0,0){$\cdot$}}
\put(1251,575){\makebox(0,0){$\cdot$}}
\put(1260,146){\makebox(0,0){$\cdot$}}
\put(1260,153){\makebox(0,0){$\cdot$}}
\put(1260,160){\makebox(0,0){$\cdot$}}
\put(1260,167){\makebox(0,0){$\cdot$}}
\put(1260,175){\makebox(0,0){$\cdot$}}
\put(1260,182){\makebox(0,0){$\cdot$}}
\put(1260,189){\makebox(0,0){$\cdot$}}
\put(1260,197){\makebox(0,0){$\cdot$}}
\put(1260,204){\makebox(0,0){$\cdot$}}
\put(1260,255){\makebox(0,0){$\cdot$}}
\put(1260,262){\makebox(0,0){$\cdot$}}
\put(1260,269){\makebox(0,0){$\cdot$}}
\put(1260,277){\makebox(0,0){$\cdot$}}
\put(1260,284){\makebox(0,0){$\cdot$}}
\put(1260,291){\makebox(0,0){$\cdot$}}
\put(1260,298){\makebox(0,0){$\cdot$}}
\put(1260,306){\makebox(0,0){$\cdot$}}
\put(1260,313){\makebox(0,0){$\cdot$}}
\put(1260,320){\makebox(0,0){$\cdot$}}
\put(1260,328){\makebox(0,0){$\cdot$}}
\put(1260,335){\makebox(0,0){$\cdot$}}
\put(1260,342){\makebox(0,0){$\cdot$}}
\put(1260,349){\makebox(0,0){$\cdot$}}
\put(1260,408){\makebox(0,0){$\cdot$}}
\put(1260,524){\makebox(0,0){$\cdot$}}
\put(1260,684){\makebox(0,0){$\cdot$}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,288){\makebox(0,0)[r]{ 0}}
\put(669.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,329){\makebox(0,0)[r]{ 0.1}}
\put(669.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,371){\makebox(0,0)[r]{ 0.2}}
\put(669.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,412){\makebox(0,0)[r]{ 0.3}}
\put(669.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 0.4}}
\put(669.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{ 0.5}}
\put(669.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,536){\makebox(0,0)[r]{ 0.6}}
\put(669.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,578){\makebox(0,0)[r]{ 0.7}}
\put(669.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,619){\makebox(0,0)[r]{ 0.8}}
\put(669.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,661){\makebox(0,0)[r]{ 0.9}}
\put(669.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,702){\makebox(0,0)[r]{ 1}}
\put(669.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,247){\makebox(0,0){ 0}}
\put(171.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,247){\makebox(0,0){ 0.5}}
\put(245.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,247){\makebox(0,0){ 1}}
\put(319.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,247){\makebox(0,0){ 1.5}}
\put(393.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,247){\makebox(0,0){ 2}}
\put(467.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,247){\makebox(0,0){ 2.5}}
\put(541.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,247){\makebox(0,0){ 3}}
\put(615.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,247){\makebox(0,0){ 3.5}}
\put(689.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,495){\makebox(0,0){$Q$}}
\put(430,186){\makebox(0,0){$T$}}
\put(615,661){\makebox(0,0)[r]{(a)}}
\put(652,290){\usebox{\plotpoint}}
\put(637,289.67){\rule{1.927pt}{0.400pt}}
\multiput(641.00,289.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(645.0,290.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(593,290.67){\rule{1.686pt}{0.400pt}}
\multiput(596.50,290.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(600.0,291.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(556,291.67){\rule{1.686pt}{0.400pt}}
\multiput(559.50,291.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(563.0,292.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(526,292.67){\rule{1.927pt}{0.400pt}}
\multiput(530.00,292.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(534.0,293.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(511,293.67){\rule{1.927pt}{0.400pt}}
\multiput(515.00,293.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(504,294.67){\rule{1.686pt}{0.400pt}}
\multiput(507.50,294.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(519.0,294.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(489,295.67){\rule{1.927pt}{0.400pt}}
\multiput(493.00,295.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(482,296.67){\rule{1.686pt}{0.400pt}}
\multiput(485.50,296.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(474,298.17){\rule{1.700pt}{0.400pt}}
\multiput(478.47,297.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(469.71,300.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(471.86,299.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(463.68,303.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(465.34,302.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(456.26,307.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(458.13,306.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(450.93,311.00)(-0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(451.17,311.00)(-7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(443.93,321.00)(-0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(444.17,321.00)(-8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(435.93,336.00)(-0.485,4.078){11}{\rule{0.117pt}{3.186pt}}
\multiput(436.17,336.00)(-7.000,47.388){2}{\rule{0.400pt}{1.593pt}}
\multiput(428.93,390.00)(-0.485,10.027){11}{\rule{0.117pt}{7.643pt}}
\multiput(429.17,390.00)(-7.000,116.137){2}{\rule{0.400pt}{3.821pt}}
\multiput(421.93,522.00)(-0.488,4.588){13}{\rule{0.117pt}{3.600pt}}
\multiput(422.17,522.00)(-8.000,62.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(413.93,592.00)(-0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(414.17,592.00)(-7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(406.93,629.00)(-0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(407.17,629.00)(-8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(398.93,650.00)(-0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(399.17,650.00)(-7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(391.93,666.00)(-0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(392.17,666.00)(-7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(383.92,675.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(384.96,674.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(375.26,683.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(376.63,682.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(367.26,688.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(369.13,687.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(358.71,692.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(360.86,691.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(349,695.17){\rule{1.500pt}{0.400pt}}
\multiput(352.89,694.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(341,697.17){\rule{1.700pt}{0.400pt}}
\multiput(345.47,696.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(334,698.67){\rule{1.686pt}{0.400pt}}
\multiput(337.50,698.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(497.0,296.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(319,699.67){\rule{1.686pt}{0.400pt}}
\multiput(322.50,699.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(326.0,700.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(304,700.67){\rule{1.927pt}{0.400pt}}
\multiput(308.00,700.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(312.0,701.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(652,290){\makebox(0,0){$\bullet$}}
\put(645,290){\makebox(0,0){$\bullet$}}
\put(637,291){\makebox(0,0){$\bullet$}}
\put(630,291){\makebox(0,0){$\bullet$}}
\put(622,291){\makebox(0,0){$\bullet$}}
\put(615,291){\makebox(0,0){$\bullet$}}
\put(608,291){\makebox(0,0){$\bullet$}}
\put(600,291){\makebox(0,0){$\bullet$}}
\put(593,292){\makebox(0,0){$\bullet$}}
\put(585,292){\makebox(0,0){$\bullet$}}
\put(578,292){\makebox(0,0){$\bullet$}}
\put(571,292){\makebox(0,0){$\bullet$}}
\put(563,292){\makebox(0,0){$\bullet$}}
\put(556,293){\makebox(0,0){$\bullet$}}
\put(548,293){\makebox(0,0){$\bullet$}}
\put(541,293){\makebox(0,0){$\bullet$}}
\put(534,293){\makebox(0,0){$\bullet$}}
\put(526,294){\makebox(0,0){$\bullet$}}
\put(519,294){\makebox(0,0){$\bullet$}}
\put(511,295){\makebox(0,0){$\bullet$}}
\put(504,296){\makebox(0,0){$\bullet$}}
\put(497,296){\makebox(0,0){$\bullet$}}
\put(489,297){\makebox(0,0){$\bullet$}}
\put(482,298){\makebox(0,0){$\bullet$}}
\put(474,300){\makebox(0,0){$\bullet$}}
\put(467,303){\makebox(0,0){$\bullet$}}
\put(460,307){\makebox(0,0){$\bullet$}}
\put(452,311){\makebox(0,0){$\bullet$}}
\put(445,321){\makebox(0,0){$\bullet$}}
\put(437,336){\makebox(0,0){$\bullet$}}
\put(430,390){\makebox(0,0){$\bullet$}}
\put(423,522){\makebox(0,0){$\bullet$}}
\put(415,592){\makebox(0,0){$\bullet$}}
\put(408,629){\makebox(0,0){$\bullet$}}
\put(400,650){\makebox(0,0){$\bullet$}}
\put(393,666){\makebox(0,0){$\bullet$}}
\put(386,675){\makebox(0,0){$\bullet$}}
\put(378,683){\makebox(0,0){$\bullet$}}
\put(371,688){\makebox(0,0){$\bullet$}}
\put(363,692){\makebox(0,0){$\bullet$}}
\put(356,695){\makebox(0,0){$\bullet$}}
\put(349,697){\makebox(0,0){$\bullet$}}
\put(341,699){\makebox(0,0){$\bullet$}}
\put(334,700){\makebox(0,0){$\bullet$}}
\put(326,700){\makebox(0,0){$\bullet$}}
\put(319,701){\makebox(0,0){$\bullet$}}
\put(312,701){\makebox(0,0){$\bullet$}}
\put(304,702){\makebox(0,0){$\bullet$}}
\put(297,702){\makebox(0,0){$\bullet$}}
\put(289,702){\makebox(0,0){$\bullet$}}
\put(282,702){\makebox(0,0){$\bullet$}}
\put(275,702){\makebox(0,0){$\bullet$}}
\put(267,702){\makebox(0,0){$\bullet$}}
\put(260,702){\makebox(0,0){$\bullet$}}
\put(252,702){\makebox(0,0){$\bullet$}}
\put(245,702){\makebox(0,0){$\bullet$}}
\put(238,702){\makebox(0,0){$\bullet$}}
\put(230,702){\makebox(0,0){$\bullet$}}
\put(223,702){\makebox(0,0){$\bullet$}}
\put(215,702){\makebox(0,0){$\bullet$}}
\put(208,702){\makebox(0,0){$\bullet$}}
\put(201,702){\makebox(0,0){$\bullet$}}
\put(193,702){\makebox(0,0){$\bullet$}}
\put(186,702){\makebox(0,0){$\bullet$}}
\put(186.0,702.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(652,290){\usebox{\plotpoint}}
\put(652.00,290.00){\usebox{\plotpoint}}
\put(631.24,290.00){\usebox{\plotpoint}}
\put(610.49,290.00){\usebox{\plotpoint}}
\put(589.80,291.00){\usebox{\plotpoint}}
\put(569.04,291.00){\usebox{\plotpoint}}
\put(548.28,291.00){\usebox{\plotpoint}}
\put(527.60,292.00){\usebox{\plotpoint}}
\put(506.89,292.59){\usebox{\plotpoint}}
\put(486.16,293.00){\usebox{\plotpoint}}
\put(465.47,294.00){\usebox{\plotpoint}}
\put(444.78,295.03){\usebox{\plotpoint}}
\put(424.21,297.83){\usebox{\plotpoint}}
\put(404.42,303.79){\usebox{\plotpoint}}
\put(390.02,318.11){\usebox{\plotpoint}}
\put(381.63,337.01){\usebox{\plotpoint}}
\multiput(378,347)(-1.665,20.689){4}{\usebox{\plotpoint}}
\multiput(371,434)(-1.547,20.698){5}{\usebox{\plotpoint}}
\multiput(363,541)(-2.668,20.583){3}{\usebox{\plotpoint}}
\multiput(356,595)(-4.185,20.329){2}{\usebox{\plotpoint}}
\put(342.96,644.85){\usebox{\plotpoint}}
\put(334.18,663.63){\usebox{\plotpoint}}
\put(321.03,679.67){\usebox{\plotpoint}}
\put(304.45,691.78){\usebox{\plotpoint}}
\put(284.94,698.58){\usebox{\plotpoint}}
\put(264.35,701.00){\usebox{\plotpoint}}
\put(243.66,702.00){\usebox{\plotpoint}}
\put(222.90,702.00){\usebox{\plotpoint}}
\put(202.15,702.00){\usebox{\plotpoint}}
\put(186,702){\usebox{\plotpoint}}
\put(652,290){\makebox(0,0){$\ast$}}
\put(645,290){\makebox(0,0){$\ast$}}
\put(637,290){\makebox(0,0){$\ast$}}
\put(630,290){\makebox(0,0){$\ast$}}
\put(622,290){\makebox(0,0){$\ast$}}
\put(615,290){\makebox(0,0){$\ast$}}
\put(608,290){\makebox(0,0){$\ast$}}
\put(600,291){\makebox(0,0){$\ast$}}
\put(593,291){\makebox(0,0){$\ast$}}
\put(585,291){\makebox(0,0){$\ast$}}
\put(578,291){\makebox(0,0){$\ast$}}
\put(571,291){\makebox(0,0){$\ast$}}
\put(563,291){\makebox(0,0){$\ast$}}
\put(556,291){\makebox(0,0){$\ast$}}
\put(548,291){\makebox(0,0){$\ast$}}
\put(541,292){\makebox(0,0){$\ast$}}
\put(534,292){\makebox(0,0){$\ast$}}
\put(526,292){\makebox(0,0){$\ast$}}
\put(519,292){\makebox(0,0){$\ast$}}
\put(511,292){\makebox(0,0){$\ast$}}
\put(504,293){\makebox(0,0){$\ast$}}
\put(497,293){\makebox(0,0){$\ast$}}
\put(489,293){\makebox(0,0){$\ast$}}
\put(482,293){\makebox(0,0){$\ast$}}
\put(474,294){\makebox(0,0){$\ast$}}
\put(467,294){\makebox(0,0){$\ast$}}
\put(460,294){\makebox(0,0){$\ast$}}
\put(452,295){\makebox(0,0){$\ast$}}
\put(445,295){\makebox(0,0){$\ast$}}
\put(437,296){\makebox(0,0){$\ast$}}
\put(430,297){\makebox(0,0){$\ast$}}
\put(423,298){\makebox(0,0){$\ast$}}
\put(415,300){\makebox(0,0){$\ast$}}
\put(408,302){\makebox(0,0){$\ast$}}
\put(400,306){\makebox(0,0){$\ast$}}
\put(393,313){\makebox(0,0){$\ast$}}
\put(386,325){\makebox(0,0){$\ast$}}
\put(378,347){\makebox(0,0){$\ast$}}
\put(371,434){\makebox(0,0){$\ast$}}
\put(363,541){\makebox(0,0){$\ast$}}
\put(356,595){\makebox(0,0){$\ast$}}
\put(349,629){\makebox(0,0){$\ast$}}
\put(341,650){\makebox(0,0){$\ast$}}
\put(334,664){\makebox(0,0){$\ast$}}
\put(326,674){\makebox(0,0){$\ast$}}
\put(319,682){\makebox(0,0){$\ast$}}
\put(312,688){\makebox(0,0){$\ast$}}
\put(304,692){\makebox(0,0){$\ast$}}
\put(297,695){\makebox(0,0){$\ast$}}
\put(289,698){\makebox(0,0){$\ast$}}
\put(282,699){\makebox(0,0){$\ast$}}
\put(275,700){\makebox(0,0){$\ast$}}
\put(267,701){\makebox(0,0){$\ast$}}
\put(260,701){\makebox(0,0){$\ast$}}
\put(252,702){\makebox(0,0){$\ast$}}
\put(245,702){\makebox(0,0){$\ast$}}
\put(238,702){\makebox(0,0){$\ast$}}
\put(230,702){\makebox(0,0){$\ast$}}
\put(223,702){\makebox(0,0){$\ast$}}
\put(215,702){\makebox(0,0){$\ast$}}
\put(208,702){\makebox(0,0){$\ast$}}
\put(201,702){\makebox(0,0){$\ast$}}
\put(193,702){\makebox(0,0){$\ast$}}
\put(186,702){\makebox(0,0){$\ast$}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(921.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,288){\makebox(0,0)[r]{-5}}
\put(1419.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,326){\makebox(0,0)[r]{-4.5}}
\put(1419.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,363){\makebox(0,0)[r]{-4}}
\put(1419.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,401){\makebox(0,0)[r]{-3.5}}
\put(1419.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,439){\makebox(0,0)[r]{-3}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,476){\makebox(0,0)[r]{-2.5}}
\put(1419.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,514){\makebox(0,0)[r]{-2}}
\put(1419.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,551){\makebox(0,0)[r]{-1.5}}
\put(1419.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,589){\makebox(0,0)[r]{-1}}
\put(1419.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,627){\makebox(0,0)[r]{-0.5}}
\put(1419.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,664){\makebox(0,0)[r]{ 0}}
\put(1419.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,702){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,247){\makebox(0,0){ 0}}
\put(921.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,247){\makebox(0,0){ 0.5}}
\put(995.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069,247){\makebox(0,0){ 1}}
\put(1069.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143,247){\makebox(0,0){ 1.5}}
\put(1143.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217,247){\makebox(0,0){ 2}}
\put(1217.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,247){\makebox(0,0){ 2.5}}
\put(1291.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365,247){\makebox(0,0){ 3}}
\put(1365.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,247){\makebox(0,0){ 3.5}}
\put(1439.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(780,495){\makebox(0,0){$\frac{dQ}{dT}$}}
\put(1180,186){\makebox(0,0){$T$}}
\put(1365,589){\makebox(0,0)[r]{(b)}}
\put(1395,664){\usebox{\plotpoint}}
\put(1306,662.67){\rule{1.686pt}{0.400pt}}
\multiput(1309.50,663.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1313.0,664.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1291,662.67){\rule{1.686pt}{0.400pt}}
\multiput(1294.50,662.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1284,662.67){\rule{1.686pt}{0.400pt}}
\multiput(1287.50,663.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1298.0,663.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1261,661.67){\rule{1.927pt}{0.400pt}}
\multiput(1265.00,662.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1254,660.67){\rule{1.686pt}{0.400pt}}
\multiput(1257.50,661.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1269.0,663.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1232,659.67){\rule{1.686pt}{0.400pt}}
\multiput(1235.50,660.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1228.26,658.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1230.13,659.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1220.68,654.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1222.34,655.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1210,650.17){\rule{1.500pt}{0.400pt}}
\multiput(1213.89,651.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1208.93,647.30)(-0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1209.17,648.65)(-8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1200.93,633.60)(-0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(1201.17,636.30)(-7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1193.93,601.19)(-0.488,-5.182){13}{\rule{0.117pt}{4.050pt}}
\multiput(1194.17,609.59)(-8.000,-70.594){2}{\rule{0.400pt}{2.025pt}}
\multiput(1185.93,488.30)(-0.485,-16.130){11}{\rule{0.117pt}{12.214pt}}
\multiput(1186.17,513.65)(-7.000,-186.649){2}{\rule{0.400pt}{6.107pt}}
\multiput(1178.93,319.47)(-0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(1179.17,323.23)(-7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(1171.93,297.00)(-0.488,11.324){13}{\rule{0.117pt}{8.700pt}}
\multiput(1172.17,297.00)(-8.000,153.943){2}{\rule{0.400pt}{4.350pt}}
\multiput(1163.93,469.00)(-0.485,6.824){11}{\rule{0.117pt}{5.243pt}}
\multiput(1164.17,469.00)(-7.000,79.118){2}{\rule{0.400pt}{2.621pt}}
\multiput(1156.93,559.00)(-0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1157.17,559.00)(-8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1148.93,599.00)(-0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(1149.17,599.00)(-7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(1141.93,618.00)(-0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1142.17,618.00)(-7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1133.92,633.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1134.96,632.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1125.92,641.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1126.96,640.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1117.26,648.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1119.13,647.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1109.68,652.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1111.34,651.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1099,656.17){\rule{1.500pt}{0.400pt}}
\multiput(1102.89,655.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1091,658.17){\rule{1.700pt}{0.400pt}}
\multiput(1095.47,657.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1084,659.67){\rule{1.686pt}{0.400pt}}
\multiput(1087.50,659.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1076,660.67){\rule{1.927pt}{0.400pt}}
\multiput(1080.00,660.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1069,661.67){\rule{1.686pt}{0.400pt}}
\multiput(1072.50,661.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1239.0,661.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1054,662.67){\rule{1.927pt}{0.400pt}}
\multiput(1058.00,662.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1062.0,663.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1395,664){\makebox(0,0){$\bullet$}}
\put(1387,664){\makebox(0,0){$\bullet$}}
\put(1380,664){\makebox(0,0){$\bullet$}}
\put(1372,664){\makebox(0,0){$\bullet$}}
\put(1365,664){\makebox(0,0){$\bullet$}}
\put(1358,664){\makebox(0,0){$\bullet$}}
\put(1350,664){\makebox(0,0){$\bullet$}}
\put(1343,664){\makebox(0,0){$\bullet$}}
\put(1335,664){\makebox(0,0){$\bullet$}}
\put(1328,664){\makebox(0,0){$\bullet$}}
\put(1321,664){\makebox(0,0){$\bullet$}}
\put(1313,664){\makebox(0,0){$\bullet$}}
\put(1306,663){\makebox(0,0){$\bullet$}}
\put(1298,663){\makebox(0,0){$\bullet$}}
\put(1291,664){\makebox(0,0){$\bullet$}}
\put(1284,663){\makebox(0,0){$\bullet$}}
\put(1276,663){\makebox(0,0){$\bullet$}}
\put(1269,663){\makebox(0,0){$\bullet$}}
\put(1261,662){\makebox(0,0){$\bullet$}}
\put(1254,661){\makebox(0,0){$\bullet$}}
\put(1247,661){\makebox(0,0){$\bullet$}}
\put(1239,661){\makebox(0,0){$\bullet$}}
\put(1232,660){\makebox(0,0){$\bullet$}}
\put(1224,656){\makebox(0,0){$\bullet$}}
\put(1217,652){\makebox(0,0){$\bullet$}}
\put(1210,650){\makebox(0,0){$\bullet$}}
\put(1202,639){\makebox(0,0){$\bullet$}}
\put(1195,618){\makebox(0,0){$\bullet$}}
\put(1187,539){\makebox(0,0){$\bullet$}}
\put(1180,327){\makebox(0,0){$\bullet$}}
\put(1173,297){\makebox(0,0){$\bullet$}}
\put(1165,469){\makebox(0,0){$\bullet$}}
\put(1158,559){\makebox(0,0){$\bullet$}}
\put(1150,599){\makebox(0,0){$\bullet$}}
\put(1143,618){\makebox(0,0){$\bullet$}}
\put(1136,633){\makebox(0,0){$\bullet$}}
\put(1128,641){\makebox(0,0){$\bullet$}}
\put(1121,648){\makebox(0,0){$\bullet$}}
\put(1113,652){\makebox(0,0){$\bullet$}}
\put(1106,656){\makebox(0,0){$\bullet$}}
\put(1099,658){\makebox(0,0){$\bullet$}}
\put(1091,660){\makebox(0,0){$\bullet$}}
\put(1084,661){\makebox(0,0){$\bullet$}}
\put(1076,662){\makebox(0,0){$\bullet$}}
\put(1069,663){\makebox(0,0){$\bullet$}}
\put(1062,663){\makebox(0,0){$\bullet$}}
\put(1054,664){\makebox(0,0){$\bullet$}}
\put(1047,664){\makebox(0,0){$\bullet$}}
\put(1039,664){\makebox(0,0){$\bullet$}}
\put(1032,664){\makebox(0,0){$\bullet$}}
\put(1025,664){\makebox(0,0){$\bullet$}}
\put(1017,664){\makebox(0,0){$\bullet$}}
\put(1010,664){\makebox(0,0){$\bullet$}}
\put(1002,664){\makebox(0,0){$\bullet$}}
\put(995,664){\makebox(0,0){$\bullet$}}
\put(988,664){\makebox(0,0){$\bullet$}}
\put(980,664){\makebox(0,0){$\bullet$}}
\put(973,664){\makebox(0,0){$\bullet$}}
\put(965,664){\makebox(0,0){$\bullet$}}
\put(958,664){\makebox(0,0){$\bullet$}}
\put(951,664){\makebox(0,0){$\bullet$}}
\put(943,664){\makebox(0,0){$\bullet$}}
\put(943.0,664.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(1395,664){\usebox{\plotpoint}}
\put(1395.00,664.00){\usebox{\plotpoint}}
\put(1374.24,664.00){\usebox{\plotpoint}}
\put(1353.49,664.00){\usebox{\plotpoint}}
\put(1332.73,664.00){\usebox{\plotpoint}}
\put(1311.98,664.00){\usebox{\plotpoint}}
\put(1291.22,664.00){\usebox{\plotpoint}}
\put(1270.47,664.00){\usebox{\plotpoint}}
\put(1249.82,663.60){\usebox{\plotpoint}}
\put(1229.15,663.00){\usebox{\plotpoint}}
\put(1208.40,663.00){\usebox{\plotpoint}}
\put(1187.77,661.10){\usebox{\plotpoint}}
\put(1167.27,658.57){\usebox{\plotpoint}}
\put(1151.12,646.26){\usebox{\plotpoint}}
\multiput(1143,629)(-5.209,-20.091){2}{\usebox{\plotpoint}}
\multiput(1136,602)(-1.210,-20.720){6}{\usebox{\plotpoint}}
\multiput(1128,465)(-0.942,-20.734){8}{\usebox{\plotpoint}}
\multiput(1121,311)(-2.656,20.585){3}{\usebox{\plotpoint}}
\multiput(1113,373)(-1.099,20.726){6}{\usebox{\plotpoint}}
\multiput(1106,505)(-2.445,20.611){3}{\usebox{\plotpoint}}
\multiput(1099,564)(-4.386,20.287){2}{\usebox{\plotpoint}}
\put(1086.50,613.22){\usebox{\plotpoint}}
\put(1076.04,630.95){\usebox{\plotpoint}}
\put(1061.94,646.04){\usebox{\plotpoint}}
\put(1043.47,655.32){\usebox{\plotpoint}}
\put(1023.59,661.18){\usebox{\plotpoint}}
\put(1003.01,663.87){\usebox{\plotpoint}}
\put(982.26,664.00){\usebox{\plotpoint}}
\put(961.51,664.00){\usebox{\plotpoint}}
\put(943,664){\usebox{\plotpoint}}
\put(1395,664){\makebox(0,0){$\ast$}}
\put(1387,664){\makebox(0,0){$\ast$}}
\put(1380,664){\makebox(0,0){$\ast$}}
\put(1372,664){\makebox(0,0){$\ast$}}
\put(1365,664){\makebox(0,0){$\ast$}}
\put(1358,664){\makebox(0,0){$\ast$}}
\put(1350,664){\makebox(0,0){$\ast$}}
\put(1343,664){\makebox(0,0){$\ast$}}
\put(1335,664){\makebox(0,0){$\ast$}}
\put(1328,664){\makebox(0,0){$\ast$}}
\put(1321,664){\makebox(0,0){$\ast$}}
\put(1313,664){\makebox(0,0){$\ast$}}
\put(1306,664){\makebox(0,0){$\ast$}}
\put(1298,664){\makebox(0,0){$\ast$}}
\put(1291,664){\makebox(0,0){$\ast$}}
\put(1284,664){\makebox(0,0){$\ast$}}
\put(1276,664){\makebox(0,0){$\ast$}}
\put(1269,664){\makebox(0,0){$\ast$}}
\put(1261,663){\makebox(0,0){$\ast$}}
\put(1254,663){\makebox(0,0){$\ast$}}
\put(1247,664){\makebox(0,0){$\ast$}}
\put(1239,663){\makebox(0,0){$\ast$}}
\put(1232,663){\makebox(0,0){$\ast$}}
\put(1224,663){\makebox(0,0){$\ast$}}
\put(1217,663){\makebox(0,0){$\ast$}}
\put(1210,663){\makebox(0,0){$\ast$}}
\put(1202,663){\makebox(0,0){$\ast$}}
\put(1195,662){\makebox(0,0){$\ast$}}
\put(1187,661){\makebox(0,0){$\ast$}}
\put(1180,660){\makebox(0,0){$\ast$}}
\put(1173,660){\makebox(0,0){$\ast$}}
\put(1165,658){\makebox(0,0){$\ast$}}
\put(1158,654){\makebox(0,0){$\ast$}}
\put(1150,645){\makebox(0,0){$\ast$}}
\put(1143,629){\makebox(0,0){$\ast$}}
\put(1136,602){\makebox(0,0){$\ast$}}
\put(1128,465){\makebox(0,0){$\ast$}}
\put(1121,311){\makebox(0,0){$\ast$}}
\put(1113,373){\makebox(0,0){$\ast$}}
\put(1106,505){\makebox(0,0){$\ast$}}
\put(1099,564){\makebox(0,0){$\ast$}}
\put(1091,601){\makebox(0,0){$\ast$}}
\put(1084,620){\makebox(0,0){$\ast$}}
\put(1076,631){\makebox(0,0){$\ast$}}
\put(1069,640){\makebox(0,0){$\ast$}}
\put(1062,646){\makebox(0,0){$\ast$}}
\put(1054,651){\makebox(0,0){$\ast$}}
\put(1047,654){\makebox(0,0){$\ast$}}
\put(1039,657){\makebox(0,0){$\ast$}}
\put(1032,659){\makebox(0,0){$\ast$}}
\put(1025,661){\makebox(0,0){$\ast$}}
\put(1017,662){\makebox(0,0){$\ast$}}
\put(1010,663){\makebox(0,0){$\ast$}}
\put(1002,664){\makebox(0,0){$\ast$}}
\put(995,664){\makebox(0,0){$\ast$}}
\put(988,664){\makebox(0,0){$\ast$}}
\put(980,664){\makebox(0,0){$\ast$}}
\put(973,664){\makebox(0,0){$\ast$}}
\put(965,664){\makebox(0,0){$\ast$}}
\put(958,664){\makebox(0,0){$\ast$}}
\put(951,664){\makebox(0,0){$\ast$}}
\put(943,664){\makebox(0,0){$\ast$}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}

\vskip 1 cm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,288){\makebox(0,0)[r]{ 0}}
\put(669.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,371){\makebox(0,0)[r]{ 50}}
\put(669.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 100}}
\put(669.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,536){\makebox(0,0)[r]{ 150}}
\put(669.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,619){\makebox(0,0)[r]{ 200}}
\put(669.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,702){\makebox(0,0)[r]{ 250}}
\put(669.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,247){\makebox(0,0){ 0}}
\put(171.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,247){\makebox(0,0){ 0.5}}
\put(245.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,247){\makebox(0,0){ 1}}
\put(319.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,247){\makebox(0,0){ 1.5}}
\put(393.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,247){\makebox(0,0){ 2}}
\put(467.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,247){\makebox(0,0){ 2.5}}
\put(541.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,247){\makebox(0,0){ 3}}
\put(615.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,247){\makebox(0,0){ 3.5}}
\put(689.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,495){\makebox(0,0){\footnotesize $L^2\langle (\delta Q)^2 \rangle$}}
\put(430,186){\makebox(0,0){$T$}}
\put(615,661){\makebox(0,0)[r]{(c)}}
\put(652,288){\usebox{\plotpoint}}
\put(608,287.67){\rule{1.686pt}{0.400pt}}
\multiput(611.50,287.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(615.0,288.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(534,288.67){\rule{1.686pt}{0.400pt}}
\multiput(537.50,288.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(541.0,289.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(511,289.67){\rule{1.927pt}{0.400pt}}
\multiput(515.00,289.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(519.0,290.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(497,290.67){\rule{1.686pt}{0.400pt}}
\multiput(500.50,290.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(489,291.67){\rule{1.927pt}{0.400pt}}
\multiput(493.00,291.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(482,292.67){\rule{1.686pt}{0.400pt}}
\multiput(485.50,292.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(474,294.17){\rule{1.700pt}{0.400pt}}
\multiput(478.47,293.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(470.68,296.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(472.34,295.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(464.92,300.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(465.96,299.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(458.93,307.00)(-0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(459.17,307.00)(-8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(450.93,316.00)(-0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(451.17,316.00)(-7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(443.93,345.00)(-0.488,3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(444.17,345.00)(-8.000,54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(435.93,406.00)(-0.485,19.715){11}{\rule{0.117pt}{14.900pt}}
\multiput(436.17,406.00)(-7.000,228.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(428.93,638.73)(-0.485,-8.273){11}{\rule{0.117pt}{6.329pt}}
\multiput(429.17,651.86)(-7.000,-95.865){2}{\rule{0.400pt}{3.164pt}}
\multiput(421.93,513.45)(-0.488,-13.371){13}{\rule{0.117pt}{10.250pt}}
\multiput(422.17,534.73)(-8.000,-181.726){2}{\rule{0.400pt}{5.125pt}}
\multiput(413.93,340.72)(-0.485,-3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(414.17,346.86)(-7.000,-43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(404.93,301.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(406.46,302.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(397.65,296.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(398.82,297.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\put(386,290.67){\rule{1.686pt}{0.400pt}}
\multiput(389.50,291.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(378,289.17){\rule{1.700pt}{0.400pt}}
\multiput(382.47,290.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(504.0,291.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(363,287.67){\rule{1.927pt}{0.400pt}}
\multiput(367.00,288.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(371.0,289.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(652,288){\makebox(0,0){$\bullet$}}
\put(645,288){\makebox(0,0){$\bullet$}}
\put(637,288){\makebox(0,0){$\bullet$}}
\put(630,288){\makebox(0,0){$\bullet$}}
\put(622,288){\makebox(0,0){$\bullet$}}
\put(615,288){\makebox(0,0){$\bullet$}}
\put(608,289){\makebox(0,0){$\bullet$}}
\put(600,289){\makebox(0,0){$\bullet$}}
\put(593,289){\makebox(0,0){$\bullet$}}
\put(585,289){\makebox(0,0){$\bullet$}}
\put(578,289){\makebox(0,0){$\bullet$}}
\put(571,289){\makebox(0,0){$\bullet$}}
\put(563,289){\makebox(0,0){$\bullet$}}
\put(556,289){\makebox(0,0){$\bullet$}}
\put(548,289){\makebox(0,0){$\bullet$}}
\put(541,289){\makebox(0,0){$\bullet$}}
\put(534,290){\makebox(0,0){$\bullet$}}
\put(526,290){\makebox(0,0){$\bullet$}}
\put(519,290){\makebox(0,0){$\bullet$}}
\put(511,291){\makebox(0,0){$\bullet$}}
\put(504,291){\makebox(0,0){$\bullet$}}
\put(497,292){\makebox(0,0){$\bullet$}}
\put(489,293){\makebox(0,0){$\bullet$}}
\put(482,294){\makebox(0,0){$\bullet$}}
\put(474,296){\makebox(0,0){$\bullet$}}
\put(467,300){\makebox(0,0){$\bullet$}}
\put(460,307){\makebox(0,0){$\bullet$}}
\put(452,316){\makebox(0,0){$\bullet$}}
\put(445,345){\makebox(0,0){$\bullet$}}
\put(437,406){\makebox(0,0){$\bullet$}}
\put(430,665){\makebox(0,0){$\bullet$}}
\put(423,556){\makebox(0,0){$\bullet$}}
\put(415,353){\makebox(0,0){$\bullet$}}
\put(408,303){\makebox(0,0){$\bullet$}}
\put(400,298){\makebox(0,0){$\bullet$}}
\put(393,292){\makebox(0,0){$\bullet$}}
\put(386,291){\makebox(0,0){$\bullet$}}
\put(378,289){\makebox(0,0){$\bullet$}}
\put(371,289){\makebox(0,0){$\bullet$}}
\put(363,288){\makebox(0,0){$\bullet$}}
\put(356,288){\makebox(0,0){$\bullet$}}
\put(349,288){\makebox(0,0){$\bullet$}}
\put(341,288){\makebox(0,0){$\bullet$}}
\put(334,288){\makebox(0,0){$\bullet$}}
\put(326,288){\makebox(0,0){$\bullet$}}
\put(319,288){\makebox(0,0){$\bullet$}}
\put(312,288){\makebox(0,0){$\bullet$}}
\put(304,288){\makebox(0,0){$\bullet$}}
\put(297,288){\makebox(0,0){$\bullet$}}
\put(289,288){\makebox(0,0){$\bullet$}}
\put(282,288){\makebox(0,0){$\bullet$}}
\put(275,288){\makebox(0,0){$\bullet$}}
\put(267,288){\makebox(0,0){$\bullet$}}
\put(260,288){\makebox(0,0){$\bullet$}}
\put(252,288){\makebox(0,0){$\bullet$}}
\put(245,288){\makebox(0,0){$\bullet$}}
\put(238,288){\makebox(0,0){$\bullet$}}
\put(230,288){\makebox(0,0){$\bullet$}}
\put(223,288){\makebox(0,0){$\bullet$}}
\put(215,288){\makebox(0,0){$\bullet$}}
\put(208,288){\makebox(0,0){$\bullet$}}
\put(201,288){\makebox(0,0){$\bullet$}}
\put(193,288){\makebox(0,0){$\bullet$}}
\put(186,288){\makebox(0,0){$\bullet$}}
\put(186.0,288.0){\rule[-0.200pt]{42.639pt}{0.400pt}}
\put(652,288){\usebox{\plotpoint}}
\put(652.00,288.00){\usebox{\plotpoint}}
\put(631.24,288.00){\usebox{\plotpoint}}
\put(610.49,288.00){\usebox{\plotpoint}}
\put(589.73,288.00){\usebox{\plotpoint}}
\put(568.98,288.00){\usebox{\plotpoint}}
\put(548.29,289.00){\usebox{\plotpoint}}
\put(527.54,289.00){\usebox{\plotpoint}}
\put(506.78,289.00){\usebox{\plotpoint}}
\put(486.06,289.42){\usebox{\plotpoint}}
\put(465.34,290.00){\usebox{\plotpoint}}
\put(444.65,291.04){\usebox{\plotpoint}}
\put(424.09,293.84){\usebox{\plotpoint}}
\put(405.32,301.34){\usebox{\plotpoint}}
\put(393.38,317.24){\usebox{\plotpoint}}
\multiput(393,318)(-3.261,20.498){2}{\usebox{\plotpoint}}
\multiput(386,362)(-2.173,20.641){3}{\usebox{\plotpoint}}
\multiput(378,438)(-0.752,20.742){10}{\usebox{\plotpoint}}
\multiput(371,631)(-0.694,-20.744){11}{\usebox{\plotpoint}}
\multiput(363,392)(-2.329,-20.624){3}{\usebox{\plotpoint}}
\multiput(356,330)(-5.209,-20.091){2}{\usebox{\plotpoint}}
\put(332.36,292.39){\usebox{\plotpoint}}
\put(312.11,289.00){\usebox{\plotpoint}}
\put(291.43,288.00){\usebox{\plotpoint}}
\put(270.67,288.00){\usebox{\plotpoint}}
\put(249.92,288.00){\usebox{\plotpoint}}
\put(229.16,288.00){\usebox{\plotpoint}}
\put(208.41,288.00){\usebox{\plotpoint}}
\put(187.65,288.00){\usebox{\plotpoint}}
\put(186,288){\usebox{\plotpoint}}
\put(652,288){\makebox(0,0){$\ast$}}
\put(645,288){\makebox(0,0){$\ast$}}
\put(637,288){\makebox(0,0){$\ast$}}
\put(630,288){\makebox(0,0){$\ast$}}
\put(622,288){\makebox(0,0){$\ast$}}
\put(615,288){\makebox(0,0){$\ast$}}
\put(608,288){\makebox(0,0){$\ast$}}
\put(600,288){\makebox(0,0){$\ast$}}
\put(593,288){\makebox(0,0){$\ast$}}
\put(585,288){\makebox(0,0){$\ast$}}
\put(578,288){\makebox(0,0){$\ast$}}
\put(571,288){\makebox(0,0){$\ast$}}
\put(563,288){\makebox(0,0){$\ast$}}
\put(556,289){\makebox(0,0){$\ast$}}
\put(548,289){\makebox(0,0){$\ast$}}
\put(541,289){\makebox(0,0){$\ast$}}
\put(534,289){\makebox(0,0){$\ast$}}
\put(526,289){\makebox(0,0){$\ast$}}
\put(519,289){\makebox(0,0){$\ast$}}
\put(511,289){\makebox(0,0){$\ast$}}
\put(504,289){\makebox(0,0){$\ast$}}
\put(497,289){\makebox(0,0){$\ast$}}
\put(489,289){\makebox(0,0){$\ast$}}
\put(482,290){\makebox(0,0){$\ast$}}
\put(474,290){\makebox(0,0){$\ast$}}
\put(467,290){\makebox(0,0){$\ast$}}
\put(460,290){\makebox(0,0){$\ast$}}
\put(452,291){\makebox(0,0){$\ast$}}
\put(445,291){\makebox(0,0){$\ast$}}
\put(437,292){\makebox(0,0){$\ast$}}
\put(430,293){\makebox(0,0){$\ast$}}
\put(423,294){\makebox(0,0){$\ast$}}
\put(415,295){\makebox(0,0){$\ast$}}
\put(408,300){\makebox(0,0){$\ast$}}
\put(400,304){\makebox(0,0){$\ast$}}
\put(393,318){\makebox(0,0){$\ast$}}
\put(386,362){\makebox(0,0){$\ast$}}
\put(378,438){\makebox(0,0){$\ast$}}
\put(371,631){\makebox(0,0){$\ast$}}
\put(363,392){\makebox(0,0){$\ast$}}
\put(356,330){\makebox(0,0){$\ast$}}
\put(349,303){\makebox(0,0){$\ast$}}
\put(341,297){\makebox(0,0){$\ast$}}
\put(334,293){\makebox(0,0){$\ast$}}
\put(326,290){\makebox(0,0){$\ast$}}
\put(319,289){\makebox(0,0){$\ast$}}
\put(312,289){\makebox(0,0){$\ast$}}
\put(304,289){\makebox(0,0){$\ast$}}
\put(297,288){\makebox(0,0){$\ast$}}
\put(289,288){\makebox(0,0){$\ast$}}
\put(282,288){\makebox(0,0){$\ast$}}
\put(275,288){\makebox(0,0){$\ast$}}
\put(267,288){\makebox(0,0){$\ast$}}
\put(260,288){\makebox(0,0){$\ast$}}
\put(252,288){\makebox(0,0){$\ast$}}
\put(245,288){\makebox(0,0){$\ast$}}
\put(238,288){\makebox(0,0){$\ast$}}
\put(230,288){\makebox(0,0){$\ast$}}
\put(223,288){\makebox(0,0){$\ast$}}
\put(215,288){\makebox(0,0){$\ast$}}
\put(208,288){\makebox(0,0){$\ast$}}
\put(201,288){\makebox(0,0){$\ast$}}
\put(193,288){\makebox(0,0){$\ast$}}
\put(186,288){\makebox(0,0){$\ast$}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(921.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,288){\makebox(0,0)[r]{ 0}}
\put(1419.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,347){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,406){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,465){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,525){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,584){\makebox(0,0)[r]{ 1}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,643){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,702){\makebox(0,0)[r]{ 1.4}}
\put(1419.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,247){\makebox(0,0){ 0}}
\put(921.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,247){\makebox(0,0){ 0.5}}
\put(995.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069,247){\makebox(0,0){ 1}}
\put(1069.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143,247){\makebox(0,0){ 1.5}}
\put(1143.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217,247){\makebox(0,0){ 2}}
\put(1217.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,247){\makebox(0,0){ 2.5}}
\put(1291.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365,247){\makebox(0,0){ 3}}
\put(1365.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,247){\makebox(0,0){ 3.5}}
\put(1439.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(780,495){\makebox(0,0){$C_v$}}
\put(1180,186){\makebox(0,0){$T$}}
\put(1365,672){\makebox(0,0)[r]{(d)}}
\put(1395,415){\usebox{\plotpoint}}
\multiput(1391.26,415.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1393.13,414.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1383.68,419.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1385.34,418.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1375.16,423.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1377.58,422.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1367.71,426.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1369.86,425.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1358,429.17){\rule{1.500pt}{0.400pt}}
\multiput(1361.89,428.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1350,431.17){\rule{1.700pt}{0.400pt}}
\multiput(1354.47,430.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1343,433.17){\rule{1.500pt}{0.400pt}}
\multiput(1346.89,432.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1335,434.67){\rule{1.927pt}{0.400pt}}
\multiput(1339.00,434.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1328,436.17){\rule{1.500pt}{0.400pt}}
\multiput(1331.89,435.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1298,436.17){\rule{1.700pt}{0.400pt}}
\multiput(1302.47,437.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1291,434.67){\rule{1.686pt}{0.400pt}}
\multiput(1294.50,435.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1284,433.67){\rule{1.686pt}{0.400pt}}
\multiput(1287.50,434.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1276,432.17){\rule{1.700pt}{0.400pt}}
\multiput(1280.47,433.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1271.71,430.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1273.86,431.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1261,427.17){\rule{1.700pt}{0.400pt}}
\multiput(1265.47,428.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1254,425.17){\rule{1.500pt}{0.400pt}}
\multiput(1257.89,426.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1249.71,423.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1251.86,424.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1239,420.67){\rule{1.927pt}{0.400pt}}
\multiput(1243.00,421.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1232,419.67){\rule{1.686pt}{0.400pt}}
\multiput(1235.50,420.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1224,419.67){\rule{1.927pt}{0.400pt}}
\multiput(1228.00,419.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1221.65,421.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1222.82,420.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1215.93,427.00)(-0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1216.17,427.00)(-7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1208.93,437.00)(-0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1209.17,437.00)(-8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1200.93,455.00)(-0.485,2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(1201.17,455.00)(-7.000,31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(1193.93,491.00)(-0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(1194.17,491.00)(-8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(1185.93,550.00)(-0.485,7.739){11}{\rule{0.117pt}{5.929pt}}
\multiput(1186.17,550.00)(-7.000,89.695){2}{\rule{0.400pt}{2.964pt}}
\multiput(1178.93,652.00)(-0.485,2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(1179.17,652.00)(-7.000,30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1171.93,671.23)(-0.488,-4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(1172.17,679.11)(-8.000,-66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(1163.93,595.03)(-0.485,-5.603){11}{\rule{0.117pt}{4.329pt}}
\multiput(1164.17,604.02)(-7.000,-65.016){2}{\rule{0.400pt}{2.164pt}}
\multiput(1156.93,527.79)(-0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(1157.17,533.40)(-8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1148.93,476.62)(-0.485,-3.162){11}{\rule{0.117pt}{2.500pt}}
\multiput(1149.17,481.81)(-7.000,-36.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1141.93,436.99)(-0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(1142.17,441.00)(-7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(1134.93,407.40)(-0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1135.17,410.20)(-8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1126.93,382.37)(-0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1127.17,385.18)(-7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1119.93,362.06)(-0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1120.17,364.03)(-8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1111.93,345.74)(-0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1112.17,347.37)(-7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1104.93,333.98)(-0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1105.17,335.49)(-7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1096.92,324.93)(-0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1097.96,325.17)(-6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1088.92,316.93)(-0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1089.96,317.17)(-5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1081.37,309.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1082.69,310.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1072.68,303.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1074.34,304.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1065.68,299.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1067.34,300.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1057.16,295.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1059.58,296.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1047,292.17){\rule{1.500pt}{0.400pt}}
\multiput(1050.89,293.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1039,290.67){\rule{1.927pt}{0.400pt}}
\multiput(1043.00,291.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1032,289.67){\rule{1.686pt}{0.400pt}}
\multiput(1035.50,290.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1025,288.67){\rule{1.686pt}{0.400pt}}
\multiput(1028.50,289.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1306.0,438.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1010,287.67){\rule{1.686pt}{0.400pt}}
\multiput(1013.50,288.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1017.0,289.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1395,415){\makebox(0,0){$\bullet$}}
\put(1387,419){\makebox(0,0){$\bullet$}}
\put(1380,423){\makebox(0,0){$\bullet$}}
\put(1372,426){\makebox(0,0){$\bullet$}}
\put(1365,429){\makebox(0,0){$\bullet$}}
\put(1358,431){\makebox(0,0){$\bullet$}}
\put(1350,433){\makebox(0,0){$\bullet$}}
\put(1343,435){\makebox(0,0){$\bullet$}}
\put(1335,436){\makebox(0,0){$\bullet$}}
\put(1328,438){\makebox(0,0){$\bullet$}}
\put(1321,438){\makebox(0,0){$\bullet$}}
\put(1313,438){\makebox(0,0){$\bullet$}}
\put(1306,438){\makebox(0,0){$\bullet$}}
\put(1298,436){\makebox(0,0){$\bullet$}}
\put(1291,435){\makebox(0,0){$\bullet$}}
\put(1284,434){\makebox(0,0){$\bullet$}}
\put(1276,432){\makebox(0,0){$\bullet$}}
\put(1269,429){\makebox(0,0){$\bullet$}}
\put(1261,427){\makebox(0,0){$\bullet$}}
\put(1254,425){\makebox(0,0){$\bullet$}}
\put(1247,422){\makebox(0,0){$\bullet$}}
\put(1239,421){\makebox(0,0){$\bullet$}}
\put(1232,420){\makebox(0,0){$\bullet$}}
\put(1224,421){\makebox(0,0){$\bullet$}}
\put(1217,427){\makebox(0,0){$\bullet$}}
\put(1210,437){\makebox(0,0){$\bullet$}}
\put(1202,455){\makebox(0,0){$\bullet$}}
\put(1195,491){\makebox(0,0){$\bullet$}}
\put(1187,550){\makebox(0,0){$\bullet$}}
\put(1180,652){\makebox(0,0){$\bullet$}}
\put(1173,687){\makebox(0,0){$\bullet$}}
\put(1165,613){\makebox(0,0){$\bullet$}}
\put(1158,539){\makebox(0,0){$\bullet$}}
\put(1150,487){\makebox(0,0){$\bullet$}}
\put(1143,445){\makebox(0,0){$\bullet$}}
\put(1136,413){\makebox(0,0){$\bullet$}}
\put(1128,388){\makebox(0,0){$\bullet$}}
\put(1121,366){\makebox(0,0){$\bullet$}}
\put(1113,349){\makebox(0,0){$\bullet$}}
\put(1106,337){\makebox(0,0){$\bullet$}}
\put(1099,326){\makebox(0,0){$\bullet$}}
\put(1091,318){\makebox(0,0){$\bullet$}}
\put(1084,311){\makebox(0,0){$\bullet$}}
\put(1076,305){\makebox(0,0){$\bullet$}}
\put(1069,301){\makebox(0,0){$\bullet$}}
\put(1062,297){\makebox(0,0){$\bullet$}}
\put(1054,294){\makebox(0,0){$\bullet$}}
\put(1047,292){\makebox(0,0){$\bullet$}}
\put(1039,291){\makebox(0,0){$\bullet$}}
\put(1032,290){\makebox(0,0){$\bullet$}}
\put(1025,289){\makebox(0,0){$\bullet$}}
\put(1017,289){\makebox(0,0){$\bullet$}}
\put(1010,288){\makebox(0,0){$\bullet$}}
\put(1002,288){\makebox(0,0){$\bullet$}}
\put(995,288){\makebox(0,0){$\bullet$}}
\put(988,288){\makebox(0,0){$\bullet$}}
\put(980,288){\makebox(0,0){$\bullet$}}
\put(973,288){\makebox(0,0){$\bullet$}}
\put(965,288){\makebox(0,0){$\bullet$}}
\put(958,288){\makebox(0,0){$\bullet$}}
\put(951,288){\makebox(0,0){$\bullet$}}
\put(943,288){\makebox(0,0){$\bullet$}}
\put(943.0,288.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(1395,415){\usebox{\plotpoint}}
\put(1395.00,415.00){\usebox{\plotpoint}}
\put(1374.81,419.65){\usebox{\plotpoint}}
\put(1354.22,422.00){\usebox{\plotpoint}}
\put(1333.46,422.00){\usebox{\plotpoint}}
\put(1312.84,419.98){\usebox{\plotpoint}}
\put(1292.62,415.46){\usebox{\plotpoint}}
\put(1272.74,409.60){\usebox{\plotpoint}}
\put(1253.24,402.68){\usebox{\plotpoint}}
\put(1234.02,394.87){\usebox{\plotpoint}}
\put(1215.16,386.21){\usebox{\plotpoint}}
\put(1195.94,378.40){\usebox{\plotpoint}}
\put(1176.04,372.87){\usebox{\plotpoint}}
\put(1156.51,376.30){\usebox{\plotpoint}}
\put(1145.82,393.36){\usebox{\plotpoint}}
\put(1140.22,413.30){\usebox{\plotpoint}}
\multiput(1136,432)(-2.261,20.632){4}{\usebox{\plotpoint}}
\multiput(1128,505)(-1.684,20.687){4}{\usebox{\plotpoint}}
\put(1114.29,586.81){\usebox{\plotpoint}}
\multiput(1113,586)(-2.292,-20.629){3}{\usebox{\plotpoint}}
\multiput(1106,523)(-2.718,-20.577){2}{\usebox{\plotpoint}}
\multiput(1099,470)(-3.556,-20.449){2}{\usebox{\plotpoint}}
\multiput(1091,424)(-4.185,-20.329){2}{\usebox{\plotpoint}}
\put(1081.63,382.59){\usebox{\plotpoint}}
\put(1075.25,362.84){\usebox{\plotpoint}}
\put(1068.17,343.35){\usebox{\plotpoint}}
\put(1057.91,325.38){\usebox{\plotpoint}}
\put(1044.22,309.91){\usebox{\plotpoint}}
\put(1027.65,297.51){\usebox{\plotpoint}}
\put(1008.13,290.77){\usebox{\plotpoint}}
\put(987.50,288.94){\usebox{\plotpoint}}
\put(966.80,288.00){\usebox{\plotpoint}}
\put(946.05,288.00){\usebox{\plotpoint}}
\put(943,288){\usebox{\plotpoint}}
\put(1395,415){\makebox(0,0){$\ast$}}
\put(1387,417){\makebox(0,0){$\ast$}}
\put(1380,419){\makebox(0,0){$\ast$}}
\put(1372,420){\makebox(0,0){$\ast$}}
\put(1365,421){\makebox(0,0){$\ast$}}
\put(1358,422){\makebox(0,0){$\ast$}}
\put(1350,422){\makebox(0,0){$\ast$}}
\put(1343,422){\makebox(0,0){$\ast$}}
\put(1335,422){\makebox(0,0){$\ast$}}
\put(1328,422){\makebox(0,0){$\ast$}}
\put(1321,421){\makebox(0,0){$\ast$}}
\put(1313,420){\makebox(0,0){$\ast$}}
\put(1306,419){\makebox(0,0){$\ast$}}
\put(1298,417){\makebox(0,0){$\ast$}}
\put(1291,415){\makebox(0,0){$\ast$}}
\put(1284,413){\makebox(0,0){$\ast$}}
\put(1276,411){\makebox(0,0){$\ast$}}
\put(1269,408){\makebox(0,0){$\ast$}}
\put(1261,406){\makebox(0,0){$\ast$}}
\put(1254,403){\makebox(0,0){$\ast$}}
\put(1247,400){\makebox(0,0){$\ast$}}
\put(1239,397){\makebox(0,0){$\ast$}}
\put(1232,394){\makebox(0,0){$\ast$}}
\put(1224,390){\makebox(0,0){$\ast$}}
\put(1217,387){\makebox(0,0){$\ast$}}
\put(1210,384){\makebox(0,0){$\ast$}}
\put(1202,381){\makebox(0,0){$\ast$}}
\put(1195,378){\makebox(0,0){$\ast$}}
\put(1187,375){\makebox(0,0){$\ast$}}
\put(1180,374){\makebox(0,0){$\ast$}}
\put(1173,372){\makebox(0,0){$\ast$}}
\put(1165,372){\makebox(0,0){$\ast$}}
\put(1158,375){\makebox(0,0){$\ast$}}
\put(1150,382){\makebox(0,0){$\ast$}}
\put(1143,401){\makebox(0,0){$\ast$}}
\put(1136,432){\makebox(0,0){$\ast$}}
\put(1128,505){\makebox(0,0){$\ast$}}
\put(1121,591){\makebox(0,0){$\ast$}}
\put(1113,586){\makebox(0,0){$\ast$}}
\put(1106,523){\makebox(0,0){$\ast$}}
\put(1099,470){\makebox(0,0){$\ast$}}
\put(1091,424){\makebox(0,0){$\ast$}}
\put(1084,390){\makebox(0,0){$\ast$}}
\put(1076,365){\makebox(0,0){$\ast$}}
\put(1069,345){\makebox(0,0){$\ast$}}
\put(1062,331){\makebox(0,0){$\ast$}}
\put(1054,320){\makebox(0,0){$\ast$}}
\put(1047,312){\makebox(0,0){$\ast$}}
\put(1039,306){\makebox(0,0){$\ast$}}
\put(1032,300){\makebox(0,0){$\ast$}}
\put(1025,296){\makebox(0,0){$\ast$}}
\put(1017,293){\makebox(0,0){$\ast$}}
\put(1010,291){\makebox(0,0){$\ast$}}
\put(1002,290){\makebox(0,0){$\ast$}}
\put(995,289){\makebox(0,0){$\ast$}}
\put(988,289){\makebox(0,0){$\ast$}}
\put(980,288){\makebox(0,0){$\ast$}}
\put(973,288){\makebox(0,0){$\ast$}}
\put(965,288){\makebox(0,0){$\ast$}}
\put(958,288){\makebox(0,0){$\ast$}}
\put(951,288){\makebox(0,0){$\ast$}}
\put(943,288){\makebox(0,0){$\ast$}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,288){\makebox(0,0)[r]{ 0}}
\put(669.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,329){\makebox(0,0)[r]{ 0.1}}
\put(669.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,371){\makebox(0,0)[r]{ 0.2}}
\put(669.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,412){\makebox(0,0)[r]{ 0.3}}
\put(669.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 0.4}}
\put(669.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{ 0.5}}
\put(669.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,536){\makebox(0,0)[r]{ 0.6}}
\put(669.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,578){\makebox(0,0)[r]{ 0.7}}
\put(669.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,619){\makebox(0,0)[r]{ 0.8}}
\put(669.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,661){\makebox(0,0)[r]{ 0.9}}
\put(669.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,702){\makebox(0,0)[r]{ 1}}
\put(669.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,247){\makebox(0,0){ 0}}
\put(171.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,247){\makebox(0,0){ 0.5}}
\put(245.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,247){\makebox(0,0){ 1}}
\put(319.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,247){\makebox(0,0){ 1.5}}
\put(393.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,247){\makebox(0,0){ 2}}
\put(467.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,247){\makebox(0,0){ 2.5}}
\put(541.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,247){\makebox(0,0){ 3}}
\put(615.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,247){\makebox(0,0){ 3.5}}
\put(689.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,495){\makebox(0,0){$Q$}}
\put(430,186){\makebox(0,0){$T$}}
\put(615,661){\makebox(0,0)[r]{(a)}}
\put(652,290){\usebox{\plotpoint}}
\put(645,289.67){\rule{1.686pt}{0.400pt}}
\multiput(648.50,289.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(585,290.67){\rule{1.927pt}{0.400pt}}
\multiput(589.00,290.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(593.0,291.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(563,291.67){\rule{1.927pt}{0.400pt}}
\multiput(567.00,291.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(571.0,292.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(541,292.67){\rule{1.686pt}{0.400pt}}
\multiput(544.50,292.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(548.0,293.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(526,293.67){\rule{1.927pt}{0.400pt}}
\multiput(530.00,293.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(519,294.67){\rule{1.686pt}{0.400pt}}
\multiput(522.50,294.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(534.0,294.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(504,296.17){\rule{1.500pt}{0.400pt}}
\multiput(507.89,295.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(497,297.67){\rule{1.686pt}{0.400pt}}
\multiput(500.50,297.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(489,298.67){\rule{1.927pt}{0.400pt}}
\multiput(493.00,298.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(484.71,300.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(486.86,299.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(477.16,303.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(479.58,302.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(471.26,306.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(472.63,305.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(464.65,311.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(465.82,310.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(458.93,317.00)(-0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(459.17,317.00)(-8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(450.93,327.00)(-0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(451.17,327.00)(-7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(443.93,338.00)(-0.488,3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(444.17,338.00)(-8.000,41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(435.93,385.00)(-0.485,4.459){11}{\rule{0.117pt}{3.471pt}}
\multiput(436.17,385.00)(-7.000,51.795){2}{\rule{0.400pt}{1.736pt}}
\multiput(428.93,444.00)(-0.485,7.892){11}{\rule{0.117pt}{6.043pt}}
\multiput(429.17,444.00)(-7.000,91.458){2}{\rule{0.400pt}{3.021pt}}
\multiput(421.93,548.00)(-0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(422.17,548.00)(-8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(413.93,589.00)(-0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(414.17,589.00)(-7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(406.93,616.00)(-0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(407.17,616.00)(-8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(398.93,638.00)(-0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(399.17,638.00)(-7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(391.93,654.00)(-0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(392.17,654.00)(-7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(384.93,666.00)(-0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(385.17,666.00)(-8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(375.92,676.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(376.96,675.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(367.93,683.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(369.46,682.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(359.68,688.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(361.34,687.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(351.71,692.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(353.86,691.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(341,695.17){\rule{1.700pt}{0.400pt}}
\multiput(345.47,694.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(334,697.17){\rule{1.500pt}{0.400pt}}
\multiput(337.89,696.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(326,698.67){\rule{1.927pt}{0.400pt}}
\multiput(330.00,698.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(319,699.67){\rule{1.686pt}{0.400pt}}
\multiput(322.50,699.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(511.0,296.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(297,700.67){\rule{1.686pt}{0.400pt}}
\multiput(300.50,700.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(304.0,701.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(652,290){\makebox(0,0){$\bullet$}}
\put(645,291){\makebox(0,0){$\bullet$}}
\put(637,291){\makebox(0,0){$\bullet$}}
\put(630,291){\makebox(0,0){$\bullet$}}
\put(622,291){\makebox(0,0){$\bullet$}}
\put(615,291){\makebox(0,0){$\bullet$}}
\put(608,291){\makebox(0,0){$\bullet$}}
\put(600,291){\makebox(0,0){$\bullet$}}
\put(593,291){\makebox(0,0){$\bullet$}}
\put(585,292){\makebox(0,0){$\bullet$}}
\put(578,292){\makebox(0,0){$\bullet$}}
\put(571,292){\makebox(0,0){$\bullet$}}
\put(563,293){\makebox(0,0){$\bullet$}}
\put(556,293){\makebox(0,0){$\bullet$}}
\put(548,293){\makebox(0,0){$\bullet$}}
\put(541,294){\makebox(0,0){$\bullet$}}
\put(534,294){\makebox(0,0){$\bullet$}}
\put(526,295){\makebox(0,0){$\bullet$}}
\put(519,296){\makebox(0,0){$\bullet$}}
\put(511,296){\makebox(0,0){$\bullet$}}
\put(504,298){\makebox(0,0){$\bullet$}}
\put(497,299){\makebox(0,0){$\bullet$}}
\put(489,300){\makebox(0,0){$\bullet$}}
\put(482,303){\makebox(0,0){$\bullet$}}
\put(474,306){\makebox(0,0){$\bullet$}}
\put(467,311){\makebox(0,0){$\bullet$}}
\put(460,317){\makebox(0,0){$\bullet$}}
\put(452,327){\makebox(0,0){$\bullet$}}
\put(445,338){\makebox(0,0){$\bullet$}}
\put(437,385){\makebox(0,0){$\bullet$}}
\put(430,444){\makebox(0,0){$\bullet$}}
\put(423,548){\makebox(0,0){$\bullet$}}
\put(415,589){\makebox(0,0){$\bullet$}}
\put(408,616){\makebox(0,0){$\bullet$}}
\put(400,638){\makebox(0,0){$\bullet$}}
\put(393,654){\makebox(0,0){$\bullet$}}
\put(386,666){\makebox(0,0){$\bullet$}}
\put(378,676){\makebox(0,0){$\bullet$}}
\put(371,683){\makebox(0,0){$\bullet$}}
\put(363,688){\makebox(0,0){$\bullet$}}
\put(356,692){\makebox(0,0){$\bullet$}}
\put(349,695){\makebox(0,0){$\bullet$}}
\put(341,697){\makebox(0,0){$\bullet$}}
\put(334,699){\makebox(0,0){$\bullet$}}
\put(326,700){\makebox(0,0){$\bullet$}}
\put(319,701){\makebox(0,0){$\bullet$}}
\put(312,701){\makebox(0,0){$\bullet$}}
\put(304,701){\makebox(0,0){$\bullet$}}
\put(297,702){\makebox(0,0){$\bullet$}}
\put(289,702){\makebox(0,0){$\bullet$}}
\put(282,702){\makebox(0,0){$\bullet$}}
\put(275,702){\makebox(0,0){$\bullet$}}
\put(267,702){\makebox(0,0){$\bullet$}}
\put(260,702){\makebox(0,0){$\bullet$}}
\put(252,702){\makebox(0,0){$\bullet$}}
\put(245,702){\makebox(0,0){$\bullet$}}
\put(238,702){\makebox(0,0){$\bullet$}}
\put(230,702){\makebox(0,0){$\bullet$}}
\put(223,702){\makebox(0,0){$\bullet$}}
\put(215,702){\makebox(0,0){$\bullet$}}
\put(208,702){\makebox(0,0){$\bullet$}}
\put(201,702){\makebox(0,0){$\bullet$}}
\put(193,702){\makebox(0,0){$\bullet$}}
\put(186,702){\makebox(0,0){$\bullet$}}
\put(186.0,702.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(652,290){\usebox{\plotpoint}}
\put(652.00,290.00){\usebox{\plotpoint}}
\put(631.24,290.00){\usebox{\plotpoint}}
\put(610.53,290.64){\usebox{\plotpoint}}
\put(589.80,291.00){\usebox{\plotpoint}}
\put(569.05,291.00){\usebox{\plotpoint}}
\put(548.36,292.00){\usebox{\plotpoint}}
\put(527.61,292.00){\usebox{\plotpoint}}
\put(506.92,293.00){\usebox{\plotpoint}}
\put(486.27,294.39){\usebox{\plotpoint}}
\put(465.69,297.00){\usebox{\plotpoint}}
\put(445.27,299.92){\usebox{\plotpoint}}
\put(425.59,305.89){\usebox{\plotpoint}}
\put(408.98,318.02){\usebox{\plotpoint}}
\put(394.66,332.81){\usebox{\plotpoint}}
\multiput(393,334)(-1.787,20.678){4}{\usebox{\plotpoint}}
\multiput(386,415)(-2.885,20.554){2}{\usebox{\plotpoint}}
\multiput(378,472)(-2.620,20.589){3}{\usebox{\plotpoint}}
\multiput(371,527)(-5.034,20.136){2}{\usebox{\plotpoint}}
\put(358.52,578.22){\usebox{\plotpoint}}
\put(353.29,598.29){\usebox{\plotpoint}}
\put(346.89,618.01){\usebox{\plotpoint}}
\put(338.76,637.11){\usebox{\plotpoint}}
\put(329.08,655.38){\usebox{\plotpoint}}
\put(317.03,672.25){\usebox{\plotpoint}}
\put(301.97,686.45){\usebox{\plotpoint}}
\put(283.76,696.24){\usebox{\plotpoint}}
\put(263.54,700.49){\usebox{\plotpoint}}
\put(242.89,702.00){\usebox{\plotpoint}}
\put(222.14,702.00){\usebox{\plotpoint}}
\put(201.38,702.00){\usebox{\plotpoint}}
\put(186,702){\usebox{\plotpoint}}
\put(652,290){\makebox(0,0){$\ast$}}
\put(645,290){\makebox(0,0){$\ast$}}
\put(637,290){\makebox(0,0){$\ast$}}
\put(630,290){\makebox(0,0){$\ast$}}
\put(622,290){\makebox(0,0){$\ast$}}
\put(615,290){\makebox(0,0){$\ast$}}
\put(608,291){\makebox(0,0){$\ast$}}
\put(600,291){\makebox(0,0){$\ast$}}
\put(593,291){\makebox(0,0){$\ast$}}
\put(585,291){\makebox(0,0){$\ast$}}
\put(578,291){\makebox(0,0){$\ast$}}
\put(571,291){\makebox(0,0){$\ast$}}
\put(563,291){\makebox(0,0){$\ast$}}
\put(556,292){\makebox(0,0){$\ast$}}
\put(548,292){\makebox(0,0){$\ast$}}
\put(541,292){\makebox(0,0){$\ast$}}
\put(534,292){\makebox(0,0){$\ast$}}
\put(526,292){\makebox(0,0){$\ast$}}
\put(519,293){\makebox(0,0){$\ast$}}
\put(511,293){\makebox(0,0){$\ast$}}
\put(504,293){\makebox(0,0){$\ast$}}
\put(497,294){\makebox(0,0){$\ast$}}
\put(489,294){\makebox(0,0){$\ast$}}
\put(482,295){\makebox(0,0){$\ast$}}
\put(474,296){\makebox(0,0){$\ast$}}
\put(467,297){\makebox(0,0){$\ast$}}
\put(460,297){\makebox(0,0){$\ast$}}
\put(452,298){\makebox(0,0){$\ast$}}
\put(445,300){\makebox(0,0){$\ast$}}
\put(437,301){\makebox(0,0){$\ast$}}
\put(430,304){\makebox(0,0){$\ast$}}
\put(423,307){\makebox(0,0){$\ast$}}
\put(415,312){\makebox(0,0){$\ast$}}
\put(408,319){\makebox(0,0){$\ast$}}
\put(400,329){\makebox(0,0){$\ast$}}
\put(393,334){\makebox(0,0){$\ast$}}
\put(386,415){\makebox(0,0){$\ast$}}
\put(378,472){\makebox(0,0){$\ast$}}
\put(371,527){\makebox(0,0){$\ast$}}
\put(363,559){\makebox(0,0){$\ast$}}
\put(356,589){\makebox(0,0){$\ast$}}
\put(349,613){\makebox(0,0){$\ast$}}
\put(341,632){\makebox(0,0){$\ast$}}
\put(334,648){\makebox(0,0){$\ast$}}
\put(326,660){\makebox(0,0){$\ast$}}
\put(319,670){\makebox(0,0){$\ast$}}
\put(312,678){\makebox(0,0){$\ast$}}
\put(304,685){\makebox(0,0){$\ast$}}
\put(297,690){\makebox(0,0){$\ast$}}
\put(289,694){\makebox(0,0){$\ast$}}
\put(282,697){\makebox(0,0){$\ast$}}
\put(275,699){\makebox(0,0){$\ast$}}
\put(267,700){\makebox(0,0){$\ast$}}
\put(260,701){\makebox(0,0){$\ast$}}
\put(252,701){\makebox(0,0){$\ast$}}
\put(245,702){\makebox(0,0){$\ast$}}
\put(238,702){\makebox(0,0){$\ast$}}
\put(230,702){\makebox(0,0){$\ast$}}
\put(223,702){\makebox(0,0){$\ast$}}
\put(215,702){\makebox(0,0){$\ast$}}
\put(208,702){\makebox(0,0){$\ast$}}
\put(201,702){\makebox(0,0){$\ast$}}
\put(193,702){\makebox(0,0){$\ast$}}
\put(186,702){\makebox(0,0){$\ast$}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(921.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,288){\makebox(0,0)[r]{-4}}
\put(1419.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,340){\makebox(0,0)[r]{-3.5}}
\put(1419.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,392){\makebox(0,0)[r]{-3}}
\put(1419.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,443){\makebox(0,0)[r]{-2.5}}
\put(1419.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,495){\makebox(0,0)[r]{-2}}
\put(1419.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,547){\makebox(0,0)[r]{-1.5}}
\put(1419.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,599){\makebox(0,0)[r]{-1}}
\put(1419.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,650){\makebox(0,0)[r]{-0.5}}
\put(1419.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,702){\makebox(0,0)[r]{ 0}}
\put(1419.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,247){\makebox(0,0){ 0}}
\put(921.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,247){\makebox(0,0){ 0.5}}
\put(995.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069,247){\makebox(0,0){ 1}}
\put(1069.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143,247){\makebox(0,0){ 1.5}}
\put(1143.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217,247){\makebox(0,0){ 2}}
\put(1217.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,247){\makebox(0,0){ 2.5}}
\put(1291.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365,247){\makebox(0,0){ 3}}
\put(1365.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,247){\makebox(0,0){ 3.5}}
\put(1439.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(780,495){\makebox(0,0){$\frac{dQ}{dT}$}}
\put(1180,186){\makebox(0,0){$T$}}
\put(1365,650){\makebox(0,0)[r]{(b)}}
\put(1395,701){\usebox{\plotpoint}}
\put(1328,699.67){\rule{1.686pt}{0.400pt}}
\multiput(1331.50,700.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1321,699.67){\rule{1.686pt}{0.400pt}}
\multiput(1324.50,699.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1313,699.67){\rule{1.927pt}{0.400pt}}
\multiput(1317.00,700.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1335.0,701.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(1284,698.17){\rule{1.500pt}{0.400pt}}
\multiput(1287.89,699.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1291.0,700.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1269,698.17){\rule{1.500pt}{0.400pt}}
\multiput(1272.89,697.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1265.26,698.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1267.13,699.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1254,694.17){\rule{1.500pt}{0.400pt}}
\multiput(1257.89,695.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1247,694.17){\rule{1.500pt}{0.400pt}}
\multiput(1250.89,693.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1243.26,694.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1245.13,695.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1236.26,690.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1237.63,691.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1228.26,685.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1230.13,686.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1222.93,680.69)(-0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1223.17,681.84)(-7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1215.93,671.03)(-0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1216.17,673.01)(-7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1208.93,657.51)(-0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1209.17,658.75)(-8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1200.93,628.00)(-0.485,-6.900){11}{\rule{0.117pt}{5.300pt}}
\multiput(1201.17,639.00)(-7.000,-80.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1193.93,533.06)(-0.488,-8.088){13}{\rule{0.117pt}{6.250pt}}
\multiput(1194.17,546.03)(-8.000,-110.028){2}{\rule{0.400pt}{3.125pt}}
\multiput(1185.93,401.66)(-0.485,-10.866){11}{\rule{0.117pt}{8.271pt}}
\multiput(1186.17,418.83)(-7.000,-125.832){2}{\rule{0.400pt}{4.136pt}}
\multiput(1178.93,293.00)(-0.485,3.544){11}{\rule{0.117pt}{2.786pt}}
\multiput(1179.17,293.00)(-7.000,41.218){2}{\rule{0.400pt}{1.393pt}}
\multiput(1171.93,340.00)(-0.488,12.711){13}{\rule{0.117pt}{9.750pt}}
\multiput(1172.17,340.00)(-8.000,172.763){2}{\rule{0.400pt}{4.875pt}}
\multiput(1163.93,533.00)(-0.485,3.544){11}{\rule{0.117pt}{2.786pt}}
\multiput(1164.17,533.00)(-7.000,41.218){2}{\rule{0.400pt}{1.393pt}}
\multiput(1156.93,580.00)(-0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1157.17,580.00)(-8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1148.93,607.00)(-0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(1149.17,607.00)(-7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(1141.93,631.00)(-0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1142.17,631.00)(-7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1134.93,648.00)(-0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1135.17,648.00)(-8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1126.93,661.00)(-0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1127.17,661.00)(-7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1119.93,670.00)(-0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1120.17,670.00)(-8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1110.65,679.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1111.82,678.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1103.26,685.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1104.63,684.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1094.16,690.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1096.58,689.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1084,693.17){\rule{1.500pt}{0.400pt}}
\multiput(1087.89,692.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1079.16,695.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1081.58,694.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1069,697.67){\rule{1.686pt}{0.400pt}}
\multiput(1072.50,697.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1062,698.67){\rule{1.686pt}{0.400pt}}
\multiput(1065.50,698.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1054,699.67){\rule{1.927pt}{0.400pt}}
\multiput(1058.00,699.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1276.0,698.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1032,700.67){\rule{1.686pt}{0.400pt}}
\multiput(1035.50,700.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1039.0,701.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1395,701){\makebox(0,0){$\bullet$}}
\put(1387,701){\makebox(0,0){$\bullet$}}
\put(1380,701){\makebox(0,0){$\bullet$}}
\put(1372,701){\makebox(0,0){$\bullet$}}
\put(1365,701){\makebox(0,0){$\bullet$}}
\put(1358,701){\makebox(0,0){$\bullet$}}
\put(1350,701){\makebox(0,0){$\bullet$}}
\put(1343,701){\makebox(0,0){$\bullet$}}
\put(1335,701){\makebox(0,0){$\bullet$}}
\put(1328,700){\makebox(0,0){$\bullet$}}
\put(1321,701){\makebox(0,0){$\bullet$}}
\put(1313,700){\makebox(0,0){$\bullet$}}
\put(1306,700){\makebox(0,0){$\bullet$}}
\put(1298,700){\makebox(0,0){$\bullet$}}
\put(1291,700){\makebox(0,0){$\bullet$}}
\put(1284,698){\makebox(0,0){$\bullet$}}
\put(1276,698){\makebox(0,0){$\bullet$}}
\put(1269,700){\makebox(0,0){$\bullet$}}
\put(1261,696){\makebox(0,0){$\bullet$}}
\put(1254,694){\makebox(0,0){$\bullet$}}
\put(1247,696){\makebox(0,0){$\bullet$}}
\put(1239,692){\makebox(0,0){$\bullet$}}
\put(1232,687){\makebox(0,0){$\bullet$}}
\put(1224,683){\makebox(0,0){$\bullet$}}
\put(1217,675){\makebox(0,0){$\bullet$}}
\put(1210,660){\makebox(0,0){$\bullet$}}
\put(1202,650){\makebox(0,0){$\bullet$}}
\put(1195,559){\makebox(0,0){$\bullet$}}
\put(1187,436){\makebox(0,0){$\bullet$}}
\put(1180,293){\makebox(0,0){$\bullet$}}
\put(1173,340){\makebox(0,0){$\bullet$}}
\put(1165,533){\makebox(0,0){$\bullet$}}
\put(1158,580){\makebox(0,0){$\bullet$}}
\put(1150,607){\makebox(0,0){$\bullet$}}
\put(1143,631){\makebox(0,0){$\bullet$}}
\put(1136,648){\makebox(0,0){$\bullet$}}
\put(1128,661){\makebox(0,0){$\bullet$}}
\put(1121,670){\makebox(0,0){$\bullet$}}
\put(1113,679){\makebox(0,0){$\bullet$}}
\put(1106,685){\makebox(0,0){$\bullet$}}
\put(1099,690){\makebox(0,0){$\bullet$}}
\put(1091,693){\makebox(0,0){$\bullet$}}
\put(1084,695){\makebox(0,0){$\bullet$}}
\put(1076,698){\makebox(0,0){$\bullet$}}
\put(1069,699){\makebox(0,0){$\bullet$}}
\put(1062,700){\makebox(0,0){$\bullet$}}
\put(1054,701){\makebox(0,0){$\bullet$}}
\put(1047,701){\makebox(0,0){$\bullet$}}
\put(1039,701){\makebox(0,0){$\bullet$}}
\put(1032,702){\makebox(0,0){$\bullet$}}
\put(1025,702){\makebox(0,0){$\bullet$}}
\put(1017,702){\makebox(0,0){$\bullet$}}
\put(1010,702){\makebox(0,0){$\bullet$}}
\put(1002,702){\makebox(0,0){$\bullet$}}
\put(995,702){\makebox(0,0){$\bullet$}}
\put(988,702){\makebox(0,0){$\bullet$}}
\put(980,702){\makebox(0,0){$\bullet$}}
\put(973,702){\makebox(0,0){$\bullet$}}
\put(965,702){\makebox(0,0){$\bullet$}}
\put(958,702){\makebox(0,0){$\bullet$}}
\put(951,702){\makebox(0,0){$\bullet$}}
\put(943,702){\makebox(0,0){$\bullet$}}
\put(943.0,702.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1395,702){\usebox{\plotpoint}}
\put(1395.00,702.00){\usebox{\plotpoint}}
\put(1374.38,702.00){\usebox{\plotpoint}}
\put(1353.69,701.00){\usebox{\plotpoint}}
\put(1333.03,701.72){\usebox{\plotpoint}}
\put(1312.32,701.00){\usebox{\plotpoint}}
\put(1291.57,701.00){\usebox{\plotpoint}}
\put(1270.81,701.00){\usebox{\plotpoint}}
\put(1250.13,700.00){\usebox{\plotpoint}}
\put(1229.51,698.00){\usebox{\plotpoint}}
\put(1208.93,697.73){\usebox{\plotpoint}}
\put(1189.07,691.78){\usebox{\plotpoint}}
\put(1171.67,680.67){\usebox{\plotpoint}}
\put(1159.63,664.03){\usebox{\plotpoint}}
\multiput(1150,664)(-0.825,-20.739){9}{\usebox{\plotpoint}}
\multiput(1143,488)(-1.099,-20.726){6}{\usebox{\plotpoint}}
\multiput(1136,356)(-2.535,20.600){3}{\usebox{\plotpoint}}
\multiput(1128,421)(-2.292,20.629){3}{\usebox{\plotpoint}}
\multiput(1121,484)(-2.574,20.595){3}{\usebox{\plotpoint}}
\put(1111.28,552.91){\usebox{\plotpoint}}
\put(1104.67,572.58){\usebox{\plotpoint}}
\multiput(1099,592)(-6.819,19.604){2}{\usebox{\plotpoint}}
\put(1084.59,631.48){\usebox{\plotpoint}}
\put(1074.28,649.46){\usebox{\plotpoint}}
\put(1061.31,665.60){\usebox{\plotpoint}}
\put(1046.08,679.69){\usebox{\plotpoint}}
\put(1029.14,691.64){\usebox{\plotpoint}}
\put(1009.83,699.02){\usebox{\plotpoint}}
\put(989.21,701.00){\usebox{\plotpoint}}
\put(968.52,702.00){\usebox{\plotpoint}}
\put(947.76,702.00){\usebox{\plotpoint}}
\put(943,702){\usebox{\plotpoint}}
\put(1395,702){\makebox(0,0){$\ast$}}
\put(1387,701){\makebox(0,0){$\ast$}}
\put(1380,702){\makebox(0,0){$\ast$}}
\put(1372,702){\makebox(0,0){$\ast$}}
\put(1365,701){\makebox(0,0){$\ast$}}
\put(1358,701){\makebox(0,0){$\ast$}}
\put(1350,701){\makebox(0,0){$\ast$}}
\put(1343,702){\makebox(0,0){$\ast$}}
\put(1335,702){\makebox(0,0){$\ast$}}
\put(1328,701){\makebox(0,0){$\ast$}}
\put(1321,701){\makebox(0,0){$\ast$}}
\put(1313,701){\makebox(0,0){$\ast$}}
\put(1306,701){\makebox(0,0){$\ast$}}
\put(1298,701){\makebox(0,0){$\ast$}}
\put(1291,701){\makebox(0,0){$\ast$}}
\put(1284,701){\makebox(0,0){$\ast$}}
\put(1276,701){\makebox(0,0){$\ast$}}
\put(1269,701){\makebox(0,0){$\ast$}}
\put(1261,701){\makebox(0,0){$\ast$}}
\put(1254,700){\makebox(0,0){$\ast$}}
\put(1247,700){\makebox(0,0){$\ast$}}
\put(1239,699){\makebox(0,0){$\ast$}}
\put(1232,698){\makebox(0,0){$\ast$}}
\put(1224,698){\makebox(0,0){$\ast$}}
\put(1217,697){\makebox(0,0){$\ast$}}
\put(1210,698){\makebox(0,0){$\ast$}}
\put(1202,696){\makebox(0,0){$\ast$}}
\put(1195,694){\makebox(0,0){$\ast$}}
\put(1187,691){\makebox(0,0){$\ast$}}
\put(1180,687){\makebox(0,0){$\ast$}}
\put(1173,682){\makebox(0,0){$\ast$}}
\put(1165,674){\makebox(0,0){$\ast$}}
\put(1158,661){\makebox(0,0){$\ast$}}
\put(1150,664){\makebox(0,0){$\ast$}}
\put(1143,488){\makebox(0,0){$\ast$}}
\put(1136,356){\makebox(0,0){$\ast$}}
\put(1128,421){\makebox(0,0){$\ast$}}
\put(1121,484){\makebox(0,0){$\ast$}}
\put(1113,548){\makebox(0,0){$\ast$}}
\put(1106,568){\makebox(0,0){$\ast$}}
\put(1099,592){\makebox(0,0){$\ast$}}
\put(1091,615){\makebox(0,0){$\ast$}}
\put(1084,633){\makebox(0,0){$\ast$}}
\put(1076,647){\makebox(0,0){$\ast$}}
\put(1069,657){\makebox(0,0){$\ast$}}
\put(1062,665){\makebox(0,0){$\ast$}}
\put(1054,672){\makebox(0,0){$\ast$}}
\put(1047,679){\makebox(0,0){$\ast$}}
\put(1039,685){\makebox(0,0){$\ast$}}
\put(1032,690){\makebox(0,0){$\ast$}}
\put(1025,694){\makebox(0,0){$\ast$}}
\put(1017,697){\makebox(0,0){$\ast$}}
\put(1010,699){\makebox(0,0){$\ast$}}
\put(1002,700){\makebox(0,0){$\ast$}}
\put(995,701){\makebox(0,0){$\ast$}}
\put(988,701){\makebox(0,0){$\ast$}}
\put(980,702){\makebox(0,0){$\ast$}}
\put(973,702){\makebox(0,0){$\ast$}}
\put(965,702){\makebox(0,0){$\ast$}}
\put(958,702){\makebox(0,0){$\ast$}}
\put(951,702){\makebox(0,0){$\ast$}}
\put(943,702){\makebox(0,0){$\ast$}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}
\vskip 1cm
\begin{picture}(1500,900)(0,0)
\put(171.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,288){\makebox(0,0)[r]{ 0}}
\put(669.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{ 50}}
\put(669.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,392){\makebox(0,0)[r]{ 100}}
\put(669.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,443){\makebox(0,0)[r]{ 150}}
\put(669.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{ 200}}
\put(669.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,547){\makebox(0,0)[r]{ 250}}
\put(669.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,599){\makebox(0,0)[r]{ 300}}
\put(669.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,650){\makebox(0,0)[r]{ 350}}
\put(669.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,702){\makebox(0,0)[r]{ 400}}
\put(669.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,247){\makebox(0,0){ 0}}
\put(171.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245,247){\makebox(0,0){ 0.5}}
\put(245.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,247){\makebox(0,0){ 1}}
\put(319.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,247){\makebox(0,0){ 1.5}}
\put(393.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,247){\makebox(0,0){ 2}}
\put(467.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,247){\makebox(0,0){ 2.5}}
\put(541.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,247){\makebox(0,0){ 3}}
\put(615.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,247){\makebox(0,0){ 3.5}}
\put(689.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,495){\makebox(0,0){\footnotesize $L^2\langle (\delta Q)^2 \rangle$}}
\put(430,186){\makebox(0,0){$T$}}
\put(615,671){\makebox(0,0)[r]{(c)}}
\put(652,288){\usebox{\plotpoint}}
\put(578,287.67){\rule{1.686pt}{0.400pt}}
\multiput(581.50,287.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(585.0,288.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(526,288.67){\rule{1.927pt}{0.400pt}}
\multiput(530.00,288.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(534.0,289.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(504,289.67){\rule{1.686pt}{0.400pt}}
\multiput(507.50,289.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(497,290.67){\rule{1.686pt}{0.400pt}}
\multiput(500.50,290.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(489,291.67){\rule{1.927pt}{0.400pt}}
\multiput(493.00,291.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(484.71,293.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(486.86,292.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(477.16,296.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(479.58,295.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(471.65,299.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(472.82,298.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(465.93,305.00)(-0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(466.17,305.00)(-7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(458.93,316.00)(-0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(459.17,316.00)(-8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(450.93,334.00)(-0.485,2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(451.17,334.00)(-7.000,30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(443.93,369.00)(-0.488,9.012){13}{\rule{0.117pt}{6.950pt}}
\multiput(444.17,369.00)(-8.000,122.575){2}{\rule{0.400pt}{3.475pt}}
\multiput(435.93,506.00)(-0.485,11.172){11}{\rule{0.117pt}{8.500pt}}
\multiput(436.17,506.00)(-7.000,129.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(428.93,581.19)(-0.485,-22.919){11}{\rule{0.117pt}{17.300pt}}
\multiput(429.17,617.09)(-7.000,-265.093){2}{\rule{0.400pt}{8.650pt}}
\multiput(421.93,340.58)(-0.488,-3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(422.17,346.29)(-8.000,-47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(411.68,297.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(413.34,298.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(403.16,293.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(405.58,294.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(393,290.67){\rule{1.686pt}{0.400pt}}
\multiput(396.50,291.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(386,289.67){\rule{1.686pt}{0.400pt}}
\multiput(389.50,290.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(511.0,290.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(371,288.67){\rule{1.686pt}{0.400pt}}
\multiput(374.50,289.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(378.0,290.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(349,287.67){\rule{1.686pt}{0.400pt}}
\multiput(352.50,288.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(356.0,289.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(652,288){\makebox(0,0){$\bullet$}}
\put(645,288){\makebox(0,0){$\bullet$}}
\put(637,288){\makebox(0,0){$\bullet$}}
\put(630,288){\makebox(0,0){$\bullet$}}
\put(622,288){\makebox(0,0){$\bullet$}}
\put(615,288){\makebox(0,0){$\bullet$}}
\put(608,288){\makebox(0,0){$\bullet$}}
\put(600,288){\makebox(0,0){$\bullet$}}
\put(593,288){\makebox(0,0){$\bullet$}}
\put(585,288){\makebox(0,0){$\bullet$}}
\put(578,289){\makebox(0,0){$\bullet$}}
\put(571,289){\makebox(0,0){$\bullet$}}
\put(563,289){\makebox(0,0){$\bullet$}}
\put(556,289){\makebox(0,0){$\bullet$}}
\put(548,289){\makebox(0,0){$\bullet$}}
\put(541,289){\makebox(0,0){$\bullet$}}
\put(534,289){\makebox(0,0){$\bullet$}}
\put(526,290){\makebox(0,0){$\bullet$}}
\put(519,290){\makebox(0,0){$\bullet$}}
\put(511,290){\makebox(0,0){$\bullet$}}
\put(504,291){\makebox(0,0){$\bullet$}}
\put(497,292){\makebox(0,0){$\bullet$}}
\put(489,293){\makebox(0,0){$\bullet$}}
\put(482,296){\makebox(0,0){$\bullet$}}
\put(474,299){\makebox(0,0){$\bullet$}}
\put(467,305){\makebox(0,0){$\bullet$}}
\put(460,316){\makebox(0,0){$\bullet$}}
\put(452,334){\makebox(0,0){$\bullet$}}
\put(445,369){\makebox(0,0){$\bullet$}}
\put(437,506){\makebox(0,0){$\bullet$}}
\put(430,653){\makebox(0,0){$\bullet$}}
\put(423,352){\makebox(0,0){$\bullet$}}
\put(415,299){\makebox(0,0){$\bullet$}}
\put(408,295){\makebox(0,0){$\bullet$}}
\put(400,292){\makebox(0,0){$\bullet$}}
\put(393,291){\makebox(0,0){$\bullet$}}
\put(386,290){\makebox(0,0){$\bullet$}}
\put(378,290){\makebox(0,0){$\bullet$}}
\put(371,289){\makebox(0,0){$\bullet$}}
\put(363,289){\makebox(0,0){$\bullet$}}
\put(356,289){\makebox(0,0){$\bullet$}}
\put(349,288){\makebox(0,0){$\bullet$}}
\put(341,288){\makebox(0,0){$\bullet$}}
\put(334,288){\makebox(0,0){$\bullet$}}
\put(326,288){\makebox(0,0){$\bullet$}}
\put(319,288){\makebox(0,0){$\bullet$}}
\put(312,288){\makebox(0,0){$\bullet$}}
\put(304,288){\makebox(0,0){$\bullet$}}
\put(297,288){\makebox(0,0){$\bullet$}}
\put(289,288){\makebox(0,0){$\bullet$}}
\put(282,288){\makebox(0,0){$\bullet$}}
\put(275,288){\makebox(0,0){$\bullet$}}
\put(267,288){\makebox(0,0){$\bullet$}}
\put(260,288){\makebox(0,0){$\bullet$}}
\put(252,288){\makebox(0,0){$\bullet$}}
\put(245,288){\makebox(0,0){$\bullet$}}
\put(238,288){\makebox(0,0){$\bullet$}}
\put(230,288){\makebox(0,0){$\bullet$}}
\put(223,288){\makebox(0,0){$\bullet$}}
\put(215,288){\makebox(0,0){$\bullet$}}
\put(208,288){\makebox(0,0){$\bullet$}}
\put(201,288){\makebox(0,0){$\bullet$}}
\put(193,288){\makebox(0,0){$\bullet$}}
\put(186,288){\makebox(0,0){$\bullet$}}
\put(186.0,288.0){\rule[-0.200pt]{39.267pt}{0.400pt}}
\put(652,288){\usebox{\plotpoint}}
\put(652.00,288.00){\usebox{\plotpoint}}
\put(631.24,288.00){\usebox{\plotpoint}}
\put(610.49,288.00){\usebox{\plotpoint}}
\put(589.73,288.00){\usebox{\plotpoint}}
\put(568.98,288.00){\usebox{\plotpoint}}
\put(548.22,288.00){\usebox{\plotpoint}}
\put(527.54,289.00){\usebox{\plotpoint}}
\put(506.78,289.00){\usebox{\plotpoint}}
\put(486.06,289.42){\usebox{\plotpoint}}
\put(465.36,290.23){\usebox{\plotpoint}}
\put(444.94,293.01){\usebox{\plotpoint}}
\put(425.54,299.55){\usebox{\plotpoint}}
\put(411.50,314.01){\usebox{\plotpoint}}
\put(401.91,332.41){\usebox{\plotpoint}}
\put(395.95,352.19){\usebox{\plotpoint}}
\multiput(393,364)(-2.878,20.555){3}{\usebox{\plotpoint}}
\put(381.58,394.12){\usebox{\plotpoint}}
\multiput(378,378)(-1.832,-20.674){4}{\usebox{\plotpoint}}
\put(363.28,297.07){\usebox{\plotpoint}}
\put(343.07,292.52){\usebox{\plotpoint}}
\put(322.55,289.51){\usebox{\plotpoint}}
\put(301.83,289.00){\usebox{\plotpoint}}
\put(281.13,288.00){\usebox{\plotpoint}}
\put(260.38,288.00){\usebox{\plotpoint}}
\put(239.62,288.00){\usebox{\plotpoint}}
\put(218.87,288.00){\usebox{\plotpoint}}
\put(198.11,288.00){\usebox{\plotpoint}}
\put(186,288){\usebox{\plotpoint}}
\put(652,288){\makebox(0,0){$\ast$}}
\put(645,288){\makebox(0,0){$\ast$}}
\put(637,288){\makebox(0,0){$\ast$}}
\put(630,288){\makebox(0,0){$\ast$}}
\put(622,288){\makebox(0,0){$\ast$}}
\put(615,288){\makebox(0,0){$\ast$}}
\put(608,288){\makebox(0,0){$\ast$}}
\put(600,288){\makebox(0,0){$\ast$}}
\put(593,288){\makebox(0,0){$\ast$}}
\put(585,288){\makebox(0,0){$\ast$}}
\put(578,288){\makebox(0,0){$\ast$}}
\put(571,288){\makebox(0,0){$\ast$}}
\put(563,288){\makebox(0,0){$\ast$}}
\put(556,288){\makebox(0,0){$\ast$}}
\put(548,288){\makebox(0,0){$\ast$}}
\put(541,289){\makebox(0,0){$\ast$}}
\put(534,289){\makebox(0,0){$\ast$}}
\put(526,289){\makebox(0,0){$\ast$}}
\put(519,289){\makebox(0,0){$\ast$}}
\put(511,289){\makebox(0,0){$\ast$}}
\put(504,289){\makebox(0,0){$\ast$}}
\put(497,289){\makebox(0,0){$\ast$}}
\put(489,289){\makebox(0,0){$\ast$}}
\put(482,290){\makebox(0,0){$\ast$}}
\put(474,290){\makebox(0,0){$\ast$}}
\put(467,290){\makebox(0,0){$\ast$}}
\put(460,291){\makebox(0,0){$\ast$}}
\put(452,291){\makebox(0,0){$\ast$}}
\put(445,293){\makebox(0,0){$\ast$}}
\put(437,294){\makebox(0,0){$\ast$}}
\put(430,297){\makebox(0,0){$\ast$}}
\put(423,301){\makebox(0,0){$\ast$}}
\put(415,307){\makebox(0,0){$\ast$}}
\put(408,321){\makebox(0,0){$\ast$}}
\put(400,336){\makebox(0,0){$\ast$}}
\put(393,364){\makebox(0,0){$\ast$}}
\put(386,414){\makebox(0,0){$\ast$}}
\put(378,378){\makebox(0,0){$\ast$}}
\put(371,299){\makebox(0,0){$\ast$}}
\put(363,297){\makebox(0,0){$\ast$}}
\put(356,296){\makebox(0,0){$\ast$}}
\put(349,294){\makebox(0,0){$\ast$}}
\put(341,292){\makebox(0,0){$\ast$}}
\put(334,291){\makebox(0,0){$\ast$}}
\put(326,290){\makebox(0,0){$\ast$}}
\put(319,289){\makebox(0,0){$\ast$}}
\put(312,289){\makebox(0,0){$\ast$}}
\put(304,289){\makebox(0,0){$\ast$}}
\put(297,289){\makebox(0,0){$\ast$}}
\put(289,288){\makebox(0,0){$\ast$}}
\put(282,288){\makebox(0,0){$\ast$}}
\put(275,288){\makebox(0,0){$\ast$}}
\put(267,288){\makebox(0,0){$\ast$}}
\put(260,288){\makebox(0,0){$\ast$}}
\put(252,288){\makebox(0,0){$\ast$}}
\put(245,288){\makebox(0,0){$\ast$}}
\put(238,288){\makebox(0,0){$\ast$}}
\put(230,288){\makebox(0,0){$\ast$}}
\put(223,288){\makebox(0,0){$\ast$}}
\put(215,288){\makebox(0,0){$\ast$}}
\put(208,288){\makebox(0,0){$\ast$}}
\put(201,288){\makebox(0,0){$\ast$}}
\put(193,288){\makebox(0,0){$\ast$}}
\put(186,288){\makebox(0,0){$\ast$}}
\put(171.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(171.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(921.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,288){\makebox(0,0)[r]{ 0}}
\put(1419.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,334){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,380){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,426){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,472){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,518){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,564){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,610){\makebox(0,0)[r]{ 0.7}}
\put(1419.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,656){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901,702){\makebox(0,0)[r]{ 0.9}}
\put(1419.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,247){\makebox(0,0){ 0}}
\put(921.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,247){\makebox(0,0){ 0.5}}
\put(995.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1069,247){\makebox(0,0){ 1}}
\put(1069.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1143,247){\makebox(0,0){ 1.5}}
\put(1143.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217,247){\makebox(0,0){ 2}}
\put(1217.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,247){\makebox(0,0){ 2.5}}
\put(1291.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365,247){\makebox(0,0){ 3}}
\put(1365.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,247){\makebox(0,0){ 3.5}}
\put(1439.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(780,495){\makebox(0,0){$C_v$}}
\put(1180,186){\makebox(0,0){$T$}}
\put(1365,674){\makebox(0,0)[r]{(d)}}
\put(1395,501){\usebox{\plotpoint}}
\multiput(1392.69,501.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1393.84,500.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1384.26,508.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1385.63,507.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1376.93,513.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1378.46,512.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1369.92,518.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1370.96,517.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1360.71,525.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1362.86,524.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1354.26,528.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1356.13,527.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1345.71,532.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1347.86,531.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1335,534.67){\rule{1.927pt}{0.400pt}}
\multiput(1339.00,534.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1328,535.67){\rule{1.686pt}{0.400pt}}
\multiput(1331.50,535.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1321,535.67){\rule{1.686pt}{0.400pt}}
\multiput(1324.50,536.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1313,534.67){\rule{1.927pt}{0.400pt}}
\multiput(1317.00,535.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1306,533.17){\rule{1.500pt}{0.400pt}}
\multiput(1309.89,534.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1298,531.17){\rule{1.700pt}{0.400pt}}
\multiput(1302.47,532.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1293.71,529.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1295.86,530.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1287.68,526.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1289.34,527.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1281.37,522.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1282.69,523.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1273.26,516.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1274.63,517.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1265.26,511.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1267.13,512.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1254,507.17){\rule{1.500pt}{0.400pt}}
\multiput(1257.89,508.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1247,505.67){\rule{1.686pt}{0.400pt}}
\multiput(1250.50,506.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1239,504.67){\rule{1.927pt}{0.400pt}}
\multiput(1243.00,505.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1234.71,505.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1236.86,504.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1230.93,508.00)(-0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1231.17,508.00)(-8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1222.93,517.00)(-0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1223.17,517.00)(-7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1215.93,530.00)(-0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1216.17,530.00)(-7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1208.93,547.00)(-0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1209.17,547.00)(-8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1200.93,575.00)(-0.485,2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(1201.17,575.00)(-7.000,31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(1193.93,611.00)(-0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1194.17,611.00)(-8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1185.93,649.00)(-0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(1186.17,649.00)(-7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(1177.26,686.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1178.63,687.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1171.93,673.87)(-0.488,-2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(1172.17,678.43)(-8.000,-37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1163.93,633.23)(-0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(1164.17,637.12)(-7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(1156.93,601.70)(-0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1157.17,605.85)(-8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1148.93,560.67)(-0.485,-3.467){11}{\rule{0.117pt}{2.729pt}}
\multiput(1149.17,566.34)(-7.000,-40.337){2}{\rule{0.400pt}{1.364pt}}
\multiput(1141.93,516.10)(-0.485,-3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(1142.17,521.05)(-7.000,-35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(1134.93,478.32)(-0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1135.17,482.16)(-8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1126.93,443.47)(-0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(1127.17,447.23)(-7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(1119.93,414.98)(-0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1120.17,417.99)(-8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1111.93,388.37)(-0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1112.17,391.18)(-7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1104.93,367.32)(-0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1105.17,369.66)(-7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1097.93,350.47)(-0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1098.17,352.24)(-8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1089.93,335.98)(-0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1090.17,337.49)(-7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1082.93,325.30)(-0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1083.17,326.65)(-8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1073.92,315.93)(-0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1074.96,316.17)(-5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1066.65,308.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1067.82,309.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1058.93,302.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1060.46,303.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1050.68,297.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1052.34,298.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1039,293.17){\rule{1.700pt}{0.400pt}}
\multiput(1043.47,294.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1032,291.17){\rule{1.500pt}{0.400pt}}
\multiput(1035.89,292.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1025,289.67){\rule{1.686pt}{0.400pt}}
\multiput(1028.50,290.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1017,288.67){\rule{1.927pt}{0.400pt}}
\multiput(1021.00,289.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1002,287.67){\rule{1.927pt}{0.400pt}}
\multiput(1006.00,288.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1010.0,289.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1395,501){\makebox(0,0){$\bullet$}}
\put(1387,508){\makebox(0,0){$\bullet$}}
\put(1380,513){\makebox(0,0){$\bullet$}}
\put(1372,518){\makebox(0,0){$\bullet$}}
\put(1365,525){\makebox(0,0){$\bullet$}}
\put(1358,528){\makebox(0,0){$\bullet$}}
\put(1350,532){\makebox(0,0){$\bullet$}}
\put(1343,535){\makebox(0,0){$\bullet$}}
\put(1335,536){\makebox(0,0){$\bullet$}}
\put(1328,537){\makebox(0,0){$\bullet$}}
\put(1321,536){\makebox(0,0){$\bullet$}}
\put(1313,535){\makebox(0,0){$\bullet$}}
\put(1306,533){\makebox(0,0){$\bullet$}}
\put(1298,531){\makebox(0,0){$\bullet$}}
\put(1291,528){\makebox(0,0){$\bullet$}}
\put(1284,524){\makebox(0,0){$\bullet$}}
\put(1276,518){\makebox(0,0){$\bullet$}}
\put(1269,513){\makebox(0,0){$\bullet$}}
\put(1261,509){\makebox(0,0){$\bullet$}}
\put(1254,507){\makebox(0,0){$\bullet$}}
\put(1247,506){\makebox(0,0){$\bullet$}}
\put(1239,505){\makebox(0,0){$\bullet$}}
\put(1232,508){\makebox(0,0){$\bullet$}}
\put(1224,517){\makebox(0,0){$\bullet$}}
\put(1217,530){\makebox(0,0){$\bullet$}}
\put(1210,547){\makebox(0,0){$\bullet$}}
\put(1202,575){\makebox(0,0){$\bullet$}}
\put(1195,611){\makebox(0,0){$\bullet$}}
\put(1187,649){\makebox(0,0){$\bullet$}}
\put(1180,688){\makebox(0,0){$\bullet$}}
\put(1173,683){\makebox(0,0){$\bullet$}}
\put(1165,641){\makebox(0,0){$\bullet$}}
\put(1158,610){\makebox(0,0){$\bullet$}}
\put(1150,572){\makebox(0,0){$\bullet$}}
\put(1143,526){\makebox(0,0){$\bullet$}}
\put(1136,486){\makebox(0,0){$\bullet$}}
\put(1128,451){\makebox(0,0){$\bullet$}}
\put(1121,421){\makebox(0,0){$\bullet$}}
\put(1113,394){\makebox(0,0){$\bullet$}}
\put(1106,372){\makebox(0,0){$\bullet$}}
\put(1099,354){\makebox(0,0){$\bullet$}}
\put(1091,339){\makebox(0,0){$\bullet$}}
\put(1084,328){\makebox(0,0){$\bullet$}}
\put(1076,317){\makebox(0,0){$\bullet$}}
\put(1069,310){\makebox(0,0){$\bullet$}}
\put(1062,304){\makebox(0,0){$\bullet$}}
\put(1054,299){\makebox(0,0){$\bullet$}}
\put(1047,295){\makebox(0,0){$\bullet$}}
\put(1039,293){\makebox(0,0){$\bullet$}}
\put(1032,291){\makebox(0,0){$\bullet$}}
\put(1025,290){\makebox(0,0){$\bullet$}}
\put(1017,289){\makebox(0,0){$\bullet$}}
\put(1010,289){\makebox(0,0){$\bullet$}}
\put(1002,288){\makebox(0,0){$\bullet$}}
\put(995,288){\makebox(0,0){$\bullet$}}
\put(988,288){\makebox(0,0){$\bullet$}}
\put(980,288){\makebox(0,0){$\bullet$}}
\put(973,288){\makebox(0,0){$\bullet$}}
\put(965,288){\makebox(0,0){$\bullet$}}
\put(958,288){\makebox(0,0){$\bullet$}}
\put(951,288){\makebox(0,0){$\bullet$}}
\put(943,288){\makebox(0,0){$\bullet$}}
\put(943.0,288.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(1395,502){\usebox{\plotpoint}}
\put(1395.00,502.00){\usebox{\plotpoint}}
\put(1375.59,509.21){\usebox{\plotpoint}}
\put(1355.42,513.32){\usebox{\plotpoint}}
\put(1334.85,513.94){\usebox{\plotpoint}}
\put(1315.17,507.81){\usebox{\plotpoint}}
\put(1295.90,500.10){\usebox{\plotpoint}}
\put(1278.11,489.58){\usebox{\plotpoint}}
\put(1260.95,477.95){\usebox{\plotpoint}}
\put(1245.02,464.76){\usebox{\plotpoint}}
\put(1227.53,453.65){\usebox{\plotpoint}}
\put(1210.45,442.19){\usebox{\plotpoint}}
\put(1190.89,437.51){\usebox{\plotpoint}}
\put(1172.88,447.12){\usebox{\plotpoint}}
\put(1158.67,462.23){\usebox{\plotpoint}}
\put(1145.44,478.22){\usebox{\plotpoint}}
\put(1134.73,495.91){\usebox{\plotpoint}}
\put(1122.32,512.49){\usebox{\plotpoint}}
\multiput(1106,513)(-6.293,-19.778){2}{\usebox{\plotpoint}}
\put(1093.94,472.03){\usebox{\plotpoint}}
\multiput(1091,461)(-4.572,-20.246){2}{\usebox{\plotpoint}}
\put(1078.76,411.67){\usebox{\plotpoint}}
\put(1072.62,391.85){\usebox{\plotpoint}}
\put(1065.62,372.31){\usebox{\plotpoint}}
\put(1056.66,353.66){\usebox{\plotpoint}}
\put(1046.63,335.49){\usebox{\plotpoint}}
\put(1034.22,318.86){\usebox{\plotpoint}}
\put(1020.68,303.22){\usebox{\plotpoint}}
\put(1002.70,293.26){\usebox{\plotpoint}}
\put(982.55,289.00){\usebox{\plotpoint}}
\put(961.87,288.00){\usebox{\plotpoint}}
\put(943,288){\usebox{\plotpoint}}
\put(1395,502){\makebox(0,0){$\ast$}}
\put(1387,505){\makebox(0,0){$\ast$}}
\put(1380,507){\makebox(0,0){$\ast$}}
\put(1372,511){\makebox(0,0){$\ast$}}
\put(1365,512){\makebox(0,0){$\ast$}}
\put(1358,513){\makebox(0,0){$\ast$}}
\put(1350,514){\makebox(0,0){$\ast$}}
\put(1343,515){\makebox(0,0){$\ast$}}
\put(1335,514){\makebox(0,0){$\ast$}}
\put(1328,511){\makebox(0,0){$\ast$}}
\put(1321,510){\makebox(0,0){$\ast$}}
\put(1313,507){\makebox(0,0){$\ast$}}
\put(1306,504){\makebox(0,0){$\ast$}}
\put(1298,501){\makebox(0,0){$\ast$}}
\put(1291,498){\makebox(0,0){$\ast$}}
\put(1284,494){\makebox(0,0){$\ast$}}
\put(1276,488){\makebox(0,0){$\ast$}}
\put(1269,483){\makebox(0,0){$\ast$}}
\put(1261,478){\makebox(0,0){$\ast$}}
\put(1254,471){\makebox(0,0){$\ast$}}
\put(1247,466){\makebox(0,0){$\ast$}}
\put(1239,461){\makebox(0,0){$\ast$}}
\put(1232,457){\makebox(0,0){$\ast$}}
\put(1224,451){\makebox(0,0){$\ast$}}
\put(1217,445){\makebox(0,0){$\ast$}}
\put(1210,442){\makebox(0,0){$\ast$}}
\put(1202,441){\makebox(0,0){$\ast$}}
\put(1195,437){\makebox(0,0){$\ast$}}
\put(1187,438){\makebox(0,0){$\ast$}}
\put(1180,442){\makebox(0,0){$\ast$}}
\put(1173,447){\makebox(0,0){$\ast$}}
\put(1165,455){\makebox(0,0){$\ast$}}
\put(1158,463){\makebox(0,0){$\ast$}}
\put(1150,473){\makebox(0,0){$\ast$}}
\put(1143,481){\makebox(0,0){$\ast$}}
\put(1136,494){\makebox(0,0){$\ast$}}
\put(1128,506){\makebox(0,0){$\ast$}}
\put(1121,514){\makebox(0,0){$\ast$}}
\put(1113,518){\makebox(0,0){$\ast$}}
\put(1106,513){\makebox(0,0){$\ast$}}
\put(1099,491){\makebox(0,0){$\ast$}}
\put(1091,461){\makebox(0,0){$\ast$}}
\put(1084,430){\makebox(0,0){$\ast$}}
\put(1076,402){\makebox(0,0){$\ast$}}
\put(1069,381){\makebox(0,0){$\ast$}}
\put(1062,363){\makebox(0,0){$\ast$}}
\put(1054,349){\makebox(0,0){$\ast$}}
\put(1047,336){\makebox(0,0){$\ast$}}
\put(1039,325){\makebox(0,0){$\ast$}}
\put(1032,316){\makebox(0,0){$\ast$}}
\put(1025,307){\makebox(0,0){$\ast$}}
\put(1017,300){\makebox(0,0){$\ast$}}
\put(1010,296){\makebox(0,0){$\ast$}}
\put(1002,293){\makebox(0,0){$\ast$}}
\put(995,291){\makebox(0,0){$\ast$}}
\put(988,289){\makebox(0,0){$\ast$}}
\put(980,289){\makebox(0,0){$\ast$}}
\put(973,288){\makebox(0,0){$\ast$}}
\put(965,288){\makebox(0,0){$\ast$}}
\put(958,288){\makebox(0,0){$\ast$}}
\put(951,288){\makebox(0,0){$\ast$}}
\put(943,288){\makebox(0,0){$\ast$}}
\put(921.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,288.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(1439.0,288.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(921.0,702.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,131){\makebox(0,0)[r]{-1}}
\put(1240.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,204){\makebox(0,0)[r]{-0.8}}
\put(1240.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,277){\makebox(0,0)[r]{-0.6}}
\put(1240.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,349){\makebox(0,0)[r]{-0.4}}
\put(1240.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,422){\makebox(0,0)[r]{-0.2}}
\put(1240.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,495){\makebox(0,0)[r]{ 0}}
\put(1240.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,568){\makebox(0,0)[r]{ 0.2}}
\put(1240.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,641){\makebox(0,0)[r]{ 0.4}}
\put(1240.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,713){\makebox(0,0)[r]{ 0.6}}
\put(1240.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,786){\makebox(0,0)[r]{ 0.8}}
\put(1240.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,859){\makebox(0,0)[r]{ 1}}
\put(1240.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 0}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,90){\makebox(0,0){ 10}}
\put(441.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532,90){\makebox(0,0){ 20}}
\put(532.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,90){\makebox(0,0){ 30}}
\put(623.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,90){\makebox(0,0){ 40}}
\put(714.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){ 50}}
\put(805.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,90){\makebox(0,0){ 60}}
\put(896.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987,90){\makebox(0,0){ 70}}
\put(987.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078,90){\makebox(0,0){ 80}}
\put(1078.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,90){\makebox(0,0){ 90}}
\put(1169.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260,90){\makebox(0,0){ 100}}
\put(1260.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(209,495){\makebox(0,0){$m(x,t)$}}
\put(805,29){\makebox(0,0){$x$}}
\put(259,859){\makebox(0,0)[r]{(a)}}
\put(359,189){\usebox{\plotpoint}}
\multiput(359.00,187.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(359.00,188.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(368.59,174.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(367.17,178.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(377.59,146.00)(0.489,5.446){15}{\rule{0.118pt}{4.278pt}}
\multiput(376.17,146.00)(9.000,85.121){2}{\rule{0.400pt}{2.139pt}}
\multiput(386.58,240.00)(0.491,8.314){17}{\rule{0.118pt}{6.500pt}}
\multiput(385.17,240.00)(10.000,146.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(396.59,400.00)(0.489,8.067){15}{\rule{0.118pt}{6.278pt}}
\multiput(395.17,400.00)(9.000,125.970){2}{\rule{0.400pt}{3.139pt}}
\multiput(405.59,539.00)(0.489,10.106){15}{\rule{0.118pt}{7.833pt}}
\multiput(404.17,539.00)(9.000,157.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(414.59,713.00)(0.489,5.504){15}{\rule{0.118pt}{4.322pt}}
\multiput(413.17,713.00)(9.000,86.029){2}{\rule{0.400pt}{2.161pt}}
\multiput(423.59,808.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(422.17,808.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(432.59,837.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(431.17,837.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(441.59,848.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(440.17,850.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(450.59,834.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(449.17,835.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(468.59,818.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(467.17,820.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(477.58,795.77)(0.491,-1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(476.17,798.38)(10.000,-26.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(487.59,744.65)(0.489,-8.475){15}{\rule{0.118pt}{6.589pt}}
\multiput(486.17,758.32)(9.000,-132.324){2}{\rule{0.400pt}{3.294pt}}
\multiput(496.59,608.06)(0.489,-5.504){15}{\rule{0.118pt}{4.322pt}}
\multiput(495.17,617.03)(9.000,-86.029){2}{\rule{0.400pt}{2.161pt}}
\multiput(505.59,505.12)(0.489,-8.009){15}{\rule{0.118pt}{6.233pt}}
\multiput(504.17,518.06)(9.000,-125.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(514.59,376.53)(0.489,-5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(513.17,384.77)(9.000,-78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(523.59,300.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(522.17,303.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(532.59,257.77)(0.489,-5.912){15}{\rule{0.118pt}{4.633pt}}
\multiput(531.17,267.38)(9.000,-92.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(541.59,171.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(540.17,173.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\put(459.0,823.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(559.59,157.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(558.17,158.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(568.58,146.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(567.17,146.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(578.59,160.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(577.17,160.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(587.59,182.00)(0.489,2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(586.17,182.00)(9.000,39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(596.59,226.00)(0.489,5.912){15}{\rule{0.118pt}{4.633pt}}
\multiput(595.17,226.00)(9.000,92.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(605.59,328.00)(0.489,5.854){15}{\rule{0.118pt}{4.589pt}}
\multiput(604.17,328.00)(9.000,91.476){2}{\rule{0.400pt}{2.294pt}}
\multiput(614.59,429.00)(0.489,4.689){15}{\rule{0.118pt}{3.700pt}}
\multiput(613.17,429.00)(9.000,73.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(623.59,510.00)(0.489,7.135){15}{\rule{0.118pt}{5.567pt}}
\multiput(622.17,510.00)(9.000,111.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(632.59,633.00)(0.489,4.630){15}{\rule{0.118pt}{3.656pt}}
\multiput(631.17,633.00)(9.000,72.413){2}{\rule{0.400pt}{1.828pt}}
\multiput(641.59,713.00)(0.489,3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(640.17,713.00)(9.000,53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(650.00,772.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(650.00,771.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(659.58,779.00)(0.491,3.362){17}{\rule{0.118pt}{2.700pt}}
\multiput(658.17,779.00)(10.000,59.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(669.59,841.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(668.17,842.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(678.59,830.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(677.17,830.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(687.59,846.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(686.17,849.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(696.59,819.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(695.17,821.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(705.59,799.47)(0.489,-2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(704.17,803.73)(9.000,-39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(714.59,752.88)(0.489,-3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(713.17,758.44)(9.000,-52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(723.59,693.59)(0.489,-3.757){15}{\rule{0.118pt}{2.989pt}}
\multiput(722.17,699.80)(9.000,-58.796){2}{\rule{0.400pt}{1.494pt}}
\multiput(732.59,629.70)(0.489,-3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(731.17,635.35)(9.000,-53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(741.59,540.07)(0.489,-13.077){15}{\rule{0.118pt}{10.100pt}}
\multiput(740.17,561.04)(9.000,-204.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(750.58,338.32)(0.491,-5.708){17}{\rule{0.118pt}{4.500pt}}
\multiput(749.17,347.66)(10.000,-100.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(760.59,244.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(759.17,245.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(769.59,220.41)(0.489,-3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(768.17,226.70)(9.000,-59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(778.59,161.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(777.17,164.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(787.59,138.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(786.17,138.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(796.59,153.00)(0.489,2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(795.17,153.00)(9.000,39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(805.59,197.00)(0.489,2.475){15}{\rule{0.118pt}{2.011pt}}
\multiput(804.17,197.00)(9.000,38.826){2}{\rule{0.400pt}{1.006pt}}
\multiput(814.59,240.00)(0.489,5.096){15}{\rule{0.118pt}{4.011pt}}
\multiput(813.17,240.00)(9.000,79.675){2}{\rule{0.400pt}{2.006pt}}
\multiput(823.59,328.00)(0.489,3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(822.17,328.00)(9.000,52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(832.59,386.00)(0.489,8.417){15}{\rule{0.118pt}{6.544pt}}
\multiput(831.17,386.00)(9.000,131.417){2}{\rule{0.400pt}{3.272pt}}
\multiput(841.58,531.00)(0.491,2.632){17}{\rule{0.118pt}{2.140pt}}
\multiput(840.17,531.00)(10.000,46.558){2}{\rule{0.400pt}{1.070pt}}
\multiput(851.59,582.00)(0.489,3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(850.17,582.00)(9.000,59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(860.59,648.00)(0.489,5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(859.17,648.00)(9.000,78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(869.59,735.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(868.17,735.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(878.59,750.00)(0.489,3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(877.17,750.00)(9.000,52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(887.59,808.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(886.17,808.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(896.59,826.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(895.17,828.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(905.59,815.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(904.17,815.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(914.59,825.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(913.17,827.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(923.00,808.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(923.00,807.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(932.00,815.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(932.00,814.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(942.59,813.18)(0.489,-2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(941.17,818.09)(9.000,-46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(951.59,747.42)(0.489,-7.601){15}{\rule{0.118pt}{5.922pt}}
\multiput(950.17,759.71)(9.000,-118.708){2}{\rule{0.400pt}{2.961pt}}
\multiput(960.59,621.77)(0.489,-5.912){15}{\rule{0.118pt}{4.633pt}}
\multiput(959.17,631.38)(9.000,-92.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(969.59,509.07)(0.489,-9.290){15}{\rule{0.118pt}{7.211pt}}
\multiput(968.17,524.03)(9.000,-145.033){2}{\rule{0.400pt}{3.606pt}}
\multiput(978.59,361.06)(0.489,-5.504){15}{\rule{0.118pt}{4.322pt}}
\multiput(977.17,370.03)(9.000,-86.029){2}{\rule{0.400pt}{2.161pt}}
\multiput(987.59,279.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(986.17,281.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(996.59,241.48)(0.489,-6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(995.17,251.74)(9.000,-98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(1005.59,153.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1004.17,153.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1014.59,162.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1013.17,164.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\put(550.0,160.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1033.59,146.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(1032.17,146.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(1042.59,175.00)(0.489,5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(1041.17,175.00)(9.000,78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(1051.59,262.00)(0.489,8.009){15}{\rule{0.118pt}{6.233pt}}
\multiput(1050.17,262.00)(9.000,125.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1060.59,400.00)(0.489,7.601){15}{\rule{0.118pt}{5.922pt}}
\multiput(1059.17,400.00)(9.000,118.708){2}{\rule{0.400pt}{2.961pt}}
\multiput(1069.59,531.00)(0.489,5.096){15}{\rule{0.118pt}{4.011pt}}
\multiput(1068.17,531.00)(9.000,79.675){2}{\rule{0.400pt}{2.006pt}}
\multiput(1078.59,619.00)(0.489,5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(1077.17,619.00)(9.000,78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(1087.59,706.00)(0.489,2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(1086.17,706.00)(9.000,33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(1096.59,743.00)(0.489,4.164){15}{\rule{0.118pt}{3.300pt}}
\multiput(1095.17,743.00)(9.000,65.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1105.59,815.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(1104.17,815.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(1114.58,832.79)(0.491,-3.362){17}{\rule{0.118pt}{2.700pt}}
\multiput(1113.17,838.40)(10.000,-59.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1124.59,779.00)(0.489,2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(1123.17,779.00)(9.000,32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1133.59,807.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(1132.17,811.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\put(1023.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(1151.59,773.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(1150.17,776.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(1160.59,737.41)(0.489,-3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(1159.17,743.70)(9.000,-59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1169.59,654.07)(0.489,-9.290){15}{\rule{0.118pt}{7.211pt}}
\multiput(1168.17,669.03)(9.000,-145.033){2}{\rule{0.400pt}{3.606pt}}
\multiput(1178.59,510.12)(0.489,-4.223){15}{\rule{0.118pt}{3.344pt}}
\multiput(1177.17,517.06)(9.000,-66.058){2}{\rule{0.400pt}{1.672pt}}
\multiput(1187.59,430.48)(0.489,-6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(1186.17,440.74)(9.000,-98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(1196.59,322.77)(0.489,-5.912){15}{\rule{0.118pt}{4.633pt}}
\multiput(1195.17,332.38)(9.000,-92.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(1205.58,235.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(1204.17,237.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1215.59,206.88)(0.489,-3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(1214.17,212.44)(9.000,-52.442){2}{\rule{0.400pt}{1.339pt}}
\put(1142.0,779.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1233.00,158.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1233.00,159.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1242.59,153.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(1241.17,153.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(1251.59,182.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(1250.17,182.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\put(359,189){\makebox(0,0){$+$}}
\put(368,182){\makebox(0,0){$+$}}
\put(377,146){\makebox(0,0){$+$}}
\put(386,240){\makebox(0,0){$+$}}
\put(396,400){\makebox(0,0){$+$}}
\put(405,539){\makebox(0,0){$+$}}
\put(414,713){\makebox(0,0){$+$}}
\put(423,808){\makebox(0,0){$+$}}
\put(432,837){\makebox(0,0){$+$}}
\put(441,852){\makebox(0,0){$+$}}
\put(450,837){\makebox(0,0){$+$}}
\put(459,823){\makebox(0,0){$+$}}
\put(468,823){\makebox(0,0){$+$}}
\put(477,801){\makebox(0,0){$+$}}
\put(487,772){\makebox(0,0){$+$}}
\put(496,626){\makebox(0,0){$+$}}
\put(505,531){\makebox(0,0){$+$}}
\put(514,393){\makebox(0,0){$+$}}
\put(523,306){\makebox(0,0){$+$}}
\put(532,277){\makebox(0,0){$+$}}
\put(541,175){\makebox(0,0){$+$}}
\put(550,160){\makebox(0,0){$+$}}
\put(559,160){\makebox(0,0){$+$}}
\put(568,146){\makebox(0,0){$+$}}
\put(578,160){\makebox(0,0){$+$}}
\put(587,182){\makebox(0,0){$+$}}
\put(596,226){\makebox(0,0){$+$}}
\put(605,328){\makebox(0,0){$+$}}
\put(614,429){\makebox(0,0){$+$}}
\put(623,510){\makebox(0,0){$+$}}
\put(632,633){\makebox(0,0){$+$}}
\put(641,713){\makebox(0,0){$+$}}
\put(650,772){\makebox(0,0){$+$}}
\put(659,779){\makebox(0,0){$+$}}
\put(669,844){\makebox(0,0){$+$}}
\put(678,830){\makebox(0,0){$+$}}
\put(687,852){\makebox(0,0){$+$}}
\put(696,823){\makebox(0,0){$+$}}
\put(705,808){\makebox(0,0){$+$}}
\put(714,764){\makebox(0,0){$+$}}
\put(723,706){\makebox(0,0){$+$}}
\put(732,641){\makebox(0,0){$+$}}
\put(741,582){\makebox(0,0){$+$}}
\put(750,357){\makebox(0,0){$+$}}
\put(760,247){\makebox(0,0){$+$}}
\put(769,233){\makebox(0,0){$+$}}
\put(778,167){\makebox(0,0){$+$}}
\put(787,138){\makebox(0,0){$+$}}
\put(796,153){\makebox(0,0){$+$}}
\put(805,197){\makebox(0,0){$+$}}
\put(814,240){\makebox(0,0){$+$}}
\put(823,328){\makebox(0,0){$+$}}
\put(832,386){\makebox(0,0){$+$}}
\put(841,531){\makebox(0,0){$+$}}
\put(851,582){\makebox(0,0){$+$}}
\put(860,648){\makebox(0,0){$+$}}
\put(869,735){\makebox(0,0){$+$}}
\put(878,750){\makebox(0,0){$+$}}
\put(887,808){\makebox(0,0){$+$}}
\put(896,830){\makebox(0,0){$+$}}
\put(905,815){\makebox(0,0){$+$}}
\put(914,830){\makebox(0,0){$+$}}
\put(923,808){\makebox(0,0){$+$}}
\put(932,815){\makebox(0,0){$+$}}
\put(942,823){\makebox(0,0){$+$}}
\put(951,772){\makebox(0,0){$+$}}
\put(960,641){\makebox(0,0){$+$}}
\put(969,539){\makebox(0,0){$+$}}
\put(978,379){\makebox(0,0){$+$}}
\put(987,284){\makebox(0,0){$+$}}
\put(996,262){\makebox(0,0){$+$}}
\put(1005,153){\makebox(0,0){$+$}}
\put(1014,167){\makebox(0,0){$+$}}
\put(1023,146){\makebox(0,0){$+$}}
\put(1033,146){\makebox(0,0){$+$}}
\put(1042,175){\makebox(0,0){$+$}}
\put(1051,262){\makebox(0,0){$+$}}
\put(1060,400){\makebox(0,0){$+$}}
\put(1069,531){\makebox(0,0){$+$}}
\put(1078,619){\makebox(0,0){$+$}}
\put(1087,706){\makebox(0,0){$+$}}
\put(1096,743){\makebox(0,0){$+$}}
\put(1105,815){\makebox(0,0){$+$}}
\put(1114,844){\makebox(0,0){$+$}}
\put(1124,779){\makebox(0,0){$+$}}
\put(1133,815){\makebox(0,0){$+$}}
\put(1142,779){\makebox(0,0){$+$}}
\put(1151,779){\makebox(0,0){$+$}}
\put(1160,750){\makebox(0,0){$+$}}
\put(1169,684){\makebox(0,0){$+$}}
\put(1178,524){\makebox(0,0){$+$}}
\put(1187,451){\makebox(0,0){$+$}}
\put(1196,342){\makebox(0,0){$+$}}
\put(1205,240){\makebox(0,0){$+$}}
\put(1215,218){\makebox(0,0){$+$}}
\put(1224,160){\makebox(0,0){$+$}}
\put(1233,160){\makebox(0,0){$+$}}
\put(1242,153){\makebox(0,0){$+$}}
\put(1251,182){\makebox(0,0){$+$}}
\put(1260,211){\makebox(0,0){$+$}}
\put(1224.0,160.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(359,786){\usebox{\plotpoint}}
\put(359.00,786.00){\usebox{\plotpoint}}
\put(371.07,769.27){\usebox{\plotpoint}}
\multiput(377,764)(1.351,-20.712){7}{\usebox{\plotpoint}}
\multiput(386,626)(2.574,-20.595){3}{\usebox{\plotpoint}}
\multiput(396,546)(7.859,-19.210){2}{\usebox{\plotpoint}}
\multiput(405,524)(2.320,-20.625){3}{\usebox{\plotpoint}}
\multiput(414,444)(4.159,-20.334){3}{\usebox{\plotpoint}}
\multiput(423,400)(4.252,-20.315){2}{\usebox{\plotpoint}}
\put(443.32,360.14){\usebox{\plotpoint}}
\multiput(450,349)(4.906,20.167){2}{\usebox{\plotpoint}}
\put(467.84,379.13){\usebox{\plotpoint}}
\put(472.86,359.03){\usebox{\plotpoint}}
\multiput(477,342)(6.766,19.622){2}{\usebox{\plotpoint}}
\put(492.32,384.01){\usebox{\plotpoint}}
\put(499.27,382.45){\usebox{\plotpoint}}
\multiput(505,364)(3.183,20.510){3}{\usebox{\plotpoint}}
\multiput(514,422)(2.112,20.648){5}{\usebox{\plotpoint}}
\multiput(523,510)(2.320,20.625){3}{\usebox{\plotpoint}}
\multiput(532,590)(2.320,20.625){4}{\usebox{\plotpoint}}
\put(542.74,674.26){\usebox{\plotpoint}}
\multiput(550,692)(2.574,20.595){4}{\usebox{\plotpoint}}
\put(563.56,775.16){\usebox{\plotpoint}}
\put(573.01,793.52){\usebox{\plotpoint}}
\multiput(578,801)(2.804,-20.565){3}{\usebox{\plotpoint}}
\multiput(587,735)(6.152,-19.823){2}{\usebox{\plotpoint}}
\multiput(596,706)(1.824,-20.675){5}{\usebox{\plotpoint}}
\multiput(605,604)(1.708,-20.685){5}{\usebox{\plotpoint}}
\multiput(614,495)(4.159,-20.334){2}{\usebox{\plotpoint}}
\put(631.19,458.28){\usebox{\plotpoint}}
\multiput(632,459)(4.159,-20.334){2}{\usebox{\plotpoint}}
\put(645.82,399.46){\usebox{\plotpoint}}
\put(656.66,386.00){\usebox{\plotpoint}}
\multiput(659,386)(3.156,20.514){3}{\usebox{\plotpoint}}
\put(680.24,456.48){\usebox{\plotpoint}}
\put(689.29,471.22){\usebox{\plotpoint}}
\put(702.31,455.49){\usebox{\plotpoint}}
\multiput(705,451)(4.252,-20.315){2}{\usebox{\plotpoint}}
\multiput(714,408)(1.978,20.661){4}{\usebox{\plotpoint}}
\multiput(723,502)(2.112,20.648){5}{\usebox{\plotpoint}}
\put(738.70,605.64){\usebox{\plotpoint}}
\multiput(741,611)(3.607,20.440){2}{\usebox{\plotpoint}}
\put(751.92,666.23){\usebox{\plotpoint}}
\multiput(760,684)(7.859,19.210){2}{\usebox{\plotpoint}}
\multiput(778,692)(7.859,-19.210){2}{\usebox{\plotpoint}}
\put(791.87,689.47){\usebox{\plotpoint}}
\put(798.01,702.87){\usebox{\plotpoint}}
\put(811.18,696.81){\usebox{\plotpoint}}
\put(819.09,682.59){\usebox{\plotpoint}}
\multiput(823,670)(3.607,-20.440){3}{\usebox{\plotpoint}}
\multiput(832,619)(3.607,-20.440){2}{\usebox{\plotpoint}}
\multiput(841,568)(6.766,19.622){2}{\usebox{\plotpoint}}
\put(862.85,587.82){\usebox{\plotpoint}}
\multiput(869,568)(2.804,-20.565){4}{\usebox{\plotpoint}}
\multiput(878,502)(3.607,20.440){2}{\usebox{\plotpoint}}
\multiput(887,553)(3.183,-20.510){3}{\usebox{\plotpoint}}
\multiput(896,495)(1.502,-20.701){6}{\usebox{\plotpoint}}
\put(907.94,361.53){\usebox{\plotpoint}}
\multiput(914,342)(4.906,20.167){2}{\usebox{\plotpoint}}
\put(924.93,375.79){\usebox{\plotpoint}}
\multiput(932,364)(3.994,20.368){3}{\usebox{\plotpoint}}
\multiput(951,429)(7.859,19.210){2}{\usebox{\plotpoint}}
\put(964.35,468.88){\usebox{\plotpoint}}
\multiput(969,488)(1.515,20.700){6}{\usebox{\plotpoint}}
\multiput(978,611)(4.159,20.334){3}{\usebox{\plotpoint}}
\multiput(987,655)(4.159,20.334){2}{\usebox{\plotpoint}}
\put(1000.81,714.50){\usebox{\plotpoint}}
\put(1008.41,733.68){\usebox{\plotpoint}}
\put(1019.35,751.32){\usebox{\plotpoint}}
\put(1028.79,744.26){\usebox{\plotpoint}}
\multiput(1042,735)(3.183,-20.510){3}{\usebox{\plotpoint}}
\multiput(1051,677)(5.034,-20.136){2}{\usebox{\plotpoint}}
\put(1064.92,632.80){\usebox{\plotpoint}}
\put(1072.80,613.75){\usebox{\plotpoint}}
\multiput(1078,597)(4.159,20.334){3}{\usebox{\plotpoint}}
\put(1091.86,621.01){\usebox{\plotpoint}}
\multiput(1096,604)(4.252,-20.315){2}{\usebox{\plotpoint}}
\multiput(1105,561)(1.412,-20.707){7}{\usebox{\plotpoint}}
\multiput(1114,429)(2.574,-20.595){4}{\usebox{\plotpoint}}
\multiput(1124,349)(1.824,-20.675){5}{\usebox{\plotpoint}}
\put(1145.19,245.31){\usebox{\plotpoint}}
\put(1155.87,246.89){\usebox{\plotpoint}}
\multiput(1169,240)(6.152,19.823){2}{\usebox{\plotpoint}}
\multiput(1178,269)(4.906,20.167){2}{\usebox{\plotpoint}}
\multiput(1187,306)(4.252,20.315){2}{\usebox{\plotpoint}}
\multiput(1196,349)(2.540,20.600){3}{\usebox{\plotpoint}}
\multiput(1205,422)(2.025,20.656){5}{\usebox{\plotpoint}}
\multiput(1215,524)(2.540,20.600){4}{\usebox{\plotpoint}}
\multiput(1233,604)(4.906,20.167){2}{\usebox{\plotpoint}}
\multiput(1242,641)(1.708,20.685){5}{\usebox{\plotpoint}}
\multiput(1251,750)(6.152,-19.823){2}{\usebox{\plotpoint}}
\put(1260,721){\usebox{\plotpoint}}
\put(359,786){\makebox(0,0){$\diamond$}}
\put(368,772){\makebox(0,0){$\diamond$}}
\put(377,764){\makebox(0,0){$\diamond$}}
\put(386,626){\makebox(0,0){$\diamond$}}
\put(396,546){\makebox(0,0){$\diamond$}}
\put(405,524){\makebox(0,0){$\diamond$}}
\put(414,444){\makebox(0,0){$\diamond$}}
\put(423,400){\makebox(0,0){$\diamond$}}
\put(432,357){\makebox(0,0){$\diamond$}}
\put(441,364){\makebox(0,0){$\diamond$}}
\put(450,349){\makebox(0,0){$\diamond$}}
\put(459,386){\makebox(0,0){$\diamond$}}
\put(468,379){\makebox(0,0){$\diamond$}}
\put(477,342){\makebox(0,0){$\diamond$}}
\put(487,371){\makebox(0,0){$\diamond$}}
\put(496,393){\makebox(0,0){$\diamond$}}
\put(505,364){\makebox(0,0){$\diamond$}}
\put(514,422){\makebox(0,0){$\diamond$}}
\put(523,510){\makebox(0,0){$\diamond$}}
\put(532,590){\makebox(0,0){$\diamond$}}
\put(541,670){\makebox(0,0){$\diamond$}}
\put(550,692){\makebox(0,0){$\diamond$}}
\put(559,764){\makebox(0,0){$\diamond$}}
\put(568,786){\makebox(0,0){$\diamond$}}
\put(578,801){\makebox(0,0){$\diamond$}}
\put(587,735){\makebox(0,0){$\diamond$}}
\put(596,706){\makebox(0,0){$\diamond$}}
\put(605,604){\makebox(0,0){$\diamond$}}
\put(614,495){\makebox(0,0){$\diamond$}}
\put(623,451){\makebox(0,0){$\diamond$}}
\put(632,459){\makebox(0,0){$\diamond$}}
\put(641,415){\makebox(0,0){$\diamond$}}
\put(650,386){\makebox(0,0){$\diamond$}}
\put(659,386){\makebox(0,0){$\diamond$}}
\put(669,451){\makebox(0,0){$\diamond$}}
\put(678,451){\makebox(0,0){$\diamond$}}
\put(687,473){\makebox(0,0){$\diamond$}}
\put(696,466){\makebox(0,0){$\diamond$}}
\put(705,451){\makebox(0,0){$\diamond$}}
\put(714,408){\makebox(0,0){$\diamond$}}
\put(723,502){\makebox(0,0){$\diamond$}}
\put(732,590){\makebox(0,0){$\diamond$}}
\put(741,611){\makebox(0,0){$\diamond$}}
\put(750,662){\makebox(0,0){$\diamond$}}
\put(760,684){\makebox(0,0){$\diamond$}}
\put(769,706){\makebox(0,0){$\diamond$}}
\put(778,692){\makebox(0,0){$\diamond$}}
\put(787,670){\makebox(0,0){$\diamond$}}
\put(796,706){\makebox(0,0){$\diamond$}}
\put(805,692){\makebox(0,0){$\diamond$}}
\put(814,699){\makebox(0,0){$\diamond$}}
\put(823,670){\makebox(0,0){$\diamond$}}
\put(832,619){\makebox(0,0){$\diamond$}}
\put(841,568){\makebox(0,0){$\diamond$}}
\put(851,597){\makebox(0,0){$\diamond$}}
\put(860,597){\makebox(0,0){$\diamond$}}
\put(869,568){\makebox(0,0){$\diamond$}}
\put(878,502){\makebox(0,0){$\diamond$}}
\put(887,553){\makebox(0,0){$\diamond$}}
\put(896,495){\makebox(0,0){$\diamond$}}
\put(905,371){\makebox(0,0){$\diamond$}}
\put(914,342){\makebox(0,0){$\diamond$}}
\put(923,379){\makebox(0,0){$\diamond$}}
\put(932,364){\makebox(0,0){$\diamond$}}
\put(942,415){\makebox(0,0){$\diamond$}}
\put(951,429){\makebox(0,0){$\diamond$}}
\put(960,451){\makebox(0,0){$\diamond$}}
\put(969,488){\makebox(0,0){$\diamond$}}
\put(978,611){\makebox(0,0){$\diamond$}}
\put(987,655){\makebox(0,0){$\diamond$}}
\put(996,699){\makebox(0,0){$\diamond$}}
\put(1005,728){\makebox(0,0){$\diamond$}}
\put(1014,743){\makebox(0,0){$\diamond$}}
\put(1023,757){\makebox(0,0){$\diamond$}}
\put(1033,735){\makebox(0,0){$\diamond$}}
\put(1042,735){\makebox(0,0){$\diamond$}}
\put(1051,677){\makebox(0,0){$\diamond$}}
\put(1060,641){\makebox(0,0){$\diamond$}}
\put(1069,626){\makebox(0,0){$\diamond$}}
\put(1078,597){\makebox(0,0){$\diamond$}}
\put(1087,641){\makebox(0,0){$\diamond$}}
\put(1096,604){\makebox(0,0){$\diamond$}}
\put(1105,561){\makebox(0,0){$\diamond$}}
\put(1114,429){\makebox(0,0){$\diamond$}}
\put(1124,349){\makebox(0,0){$\diamond$}}
\put(1133,247){\makebox(0,0){$\diamond$}}
\put(1142,240){\makebox(0,0){$\diamond$}}
\put(1151,255){\makebox(0,0){$\diamond$}}
\put(1160,240){\makebox(0,0){$\diamond$}}
\put(1169,240){\makebox(0,0){$\diamond$}}
\put(1178,269){\makebox(0,0){$\diamond$}}
\put(1187,306){\makebox(0,0){$\diamond$}}
\put(1196,349){\makebox(0,0){$\diamond$}}
\put(1205,422){\makebox(0,0){$\diamond$}}
\put(1215,524){\makebox(0,0){$\diamond$}}
\put(1224,597){\makebox(0,0){$\diamond$}}
\put(1233,604){\makebox(0,0){$\diamond$}}
\put(1242,641){\makebox(0,0){$\diamond$}}
\put(1251,750){\makebox(0,0){$\diamond$}}
\put(1260,721){\makebox(0,0){$\diamond$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(359,772){\usebox{\plotpoint}}
\multiput(360.40,772.00)(0.516,1.242){11}{\rule{0.124pt}{2.067pt}}
\multiput(357.34,772.00)(9.000,16.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(369.40,787.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(366.34,790.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(378.40,772.64)(0.516,-0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(375.34,775.82)(9.000,-11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(387.40,717.34)(0.514,-7.612){13}{\rule{0.124pt}{11.240pt}}
\multiput(384.34,740.67)(10.000,-114.671){2}{\rule{0.800pt}{5.620pt}}
\multiput(397.40,566.13)(0.516,-10.013){11}{\rule{0.124pt}{14.422pt}}
\multiput(394.34,596.07)(9.000,-130.066){2}{\rule{0.800pt}{7.211pt}}
\multiput(406.40,424.95)(0.516,-6.795){11}{\rule{0.124pt}{9.889pt}}
\multiput(403.34,445.48)(9.000,-88.475){2}{\rule{0.800pt}{4.944pt}}
\multiput(415.40,321.12)(0.516,-5.912){11}{\rule{0.124pt}{8.644pt}}
\multiput(412.34,339.06)(9.000,-77.058){2}{\rule{0.800pt}{4.322pt}}
\multiput(424.40,262.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(421.34,262.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(433.40,251.82)(0.516,-4.082){11}{\rule{0.124pt}{6.067pt}}
\multiput(430.34,264.41)(9.000,-53.408){2}{\rule{0.800pt}{3.033pt}}
\multiput(451.40,186.19)(0.516,-4.019){11}{\rule{0.124pt}{5.978pt}}
\multiput(448.34,198.59)(9.000,-52.593){2}{\rule{0.800pt}{2.989pt}}
\multiput(460.40,146.00)(0.516,3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(457.34,146.00)(9.000,41.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(469.40,197.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(466.34,197.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(478.40,211.00)(0.514,1.545){13}{\rule{0.124pt}{2.520pt}}
\multiput(475.34,211.00)(10.000,23.770){2}{\rule{0.800pt}{1.260pt}}
\multiput(488.40,240.00)(0.516,7.300){11}{\rule{0.124pt}{10.600pt}}
\multiput(485.34,240.00)(9.000,94.999){2}{\rule{0.800pt}{5.300pt}}
\multiput(497.40,357.00)(0.516,2.630){11}{\rule{0.124pt}{4.022pt}}
\multiput(494.34,357.00)(9.000,34.652){2}{\rule{0.800pt}{2.011pt}}
\multiput(506.40,394.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(503.34,397.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(515.40,386.00)(0.516,6.795){11}{\rule{0.124pt}{9.889pt}}
\multiput(512.34,386.00)(9.000,88.475){2}{\rule{0.800pt}{4.944pt}}
\multiput(524.40,495.00)(0.516,7.742){11}{\rule{0.124pt}{11.222pt}}
\multiput(521.34,495.00)(9.000,100.708){2}{\rule{0.800pt}{5.611pt}}
\multiput(533.40,619.00)(0.516,6.353){11}{\rule{0.124pt}{9.267pt}}
\multiput(530.34,619.00)(9.000,82.767){2}{\rule{0.800pt}{4.633pt}}
\multiput(541.00,722.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(541.00,719.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(551.40,728.00)(0.516,5.912){11}{\rule{0.124pt}{8.644pt}}
\multiput(548.34,728.00)(9.000,77.058){2}{\rule{0.800pt}{4.322pt}}
\put(441.0,211.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(569.40,823.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(566.34,823.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(578.00,845.40)(0.554,0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(578.00,842.34)(6.717,8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(588.40,832.35)(0.516,-3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(585.34,842.18)(9.000,-41.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(597.40,783.93)(0.516,-2.693){11}{\rule{0.124pt}{4.111pt}}
\multiput(594.34,792.47)(9.000,-35.467){2}{\rule{0.800pt}{2.056pt}}
\multiput(606.40,726.65)(0.516,-4.965){11}{\rule{0.124pt}{7.311pt}}
\multiput(603.34,741.83)(9.000,-64.825){2}{\rule{0.800pt}{3.656pt}}
\multiput(615.40,635.95)(0.516,-6.795){11}{\rule{0.124pt}{9.889pt}}
\multiput(612.34,656.48)(9.000,-88.475){2}{\rule{0.800pt}{4.944pt}}
\multiput(624.40,518.83)(0.516,-8.183){11}{\rule{0.124pt}{11.844pt}}
\multiput(621.34,543.42)(9.000,-106.416){2}{\rule{0.800pt}{5.922pt}}
\multiput(633.40,390.42)(0.516,-7.742){11}{\rule{0.124pt}{11.222pt}}
\multiput(630.34,413.71)(9.000,-100.708){2}{\rule{0.800pt}{5.611pt}}
\multiput(642.40,290.77)(0.516,-3.577){11}{\rule{0.124pt}{5.356pt}}
\multiput(639.34,301.88)(9.000,-46.884){2}{\rule{0.800pt}{2.678pt}}
\multiput(651.40,232.77)(0.516,-3.577){11}{\rule{0.124pt}{5.356pt}}
\multiput(648.34,243.88)(9.000,-46.884){2}{\rule{0.800pt}{2.678pt}}
\multiput(660.40,197.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(657.34,197.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\put(559.0,823.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(678.00,209.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(678.00,209.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(688.40,204.00)(0.516,3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(685.34,204.00)(9.000,41.176){2}{\rule{0.800pt}{2.367pt}}
\put(669.0,211.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(706.40,255.00)(0.516,4.523){11}{\rule{0.124pt}{6.689pt}}
\multiput(703.34,255.00)(9.000,59.117){2}{\rule{0.800pt}{3.344pt}}
\multiput(715.40,328.00)(0.516,3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(712.34,328.00)(9.000,41.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(724.40,379.00)(0.516,6.290){11}{\rule{0.124pt}{9.178pt}}
\multiput(721.34,379.00)(9.000,81.951){2}{\rule{0.800pt}{4.589pt}}
\multiput(733.40,480.00)(0.516,8.183){11}{\rule{0.124pt}{11.844pt}}
\multiput(730.34,480.00)(9.000,106.416){2}{\rule{0.800pt}{5.922pt}}
\multiput(742.40,611.00)(0.516,9.130){11}{\rule{0.124pt}{13.178pt}}
\multiput(739.34,611.00)(9.000,118.649){2}{\rule{0.800pt}{6.589pt}}
\multiput(751.40,757.00)(0.514,3.604){13}{\rule{0.124pt}{5.480pt}}
\multiput(748.34,757.00)(10.000,54.626){2}{\rule{0.800pt}{2.740pt}}
\multiput(760.00,821.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(760.00,821.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(770.40,815.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(767.34,815.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(778.00,831.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(778.00,828.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\put(696.0,255.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(797.40,837.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(794.34,837.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(806.40,850.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(803.34,854.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(815.40,817.35)(0.516,-3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(812.34,827.18)(9.000,-41.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(824.40,780.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(821.34,783.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(833.40,738.70)(0.516,-5.470){11}{\rule{0.124pt}{8.022pt}}
\multiput(830.34,755.35)(9.000,-71.349){2}{\rule{0.800pt}{4.011pt}}
\multiput(842.40,637.34)(0.514,-7.612){13}{\rule{0.124pt}{11.240pt}}
\multiput(839.34,660.67)(10.000,-114.671){2}{\rule{0.800pt}{5.620pt}}
\multiput(852.40,523.77)(0.516,-3.577){11}{\rule{0.124pt}{5.356pt}}
\multiput(849.34,534.88)(9.000,-46.884){2}{\rule{0.800pt}{2.678pt}}
\multiput(861.40,462.82)(0.516,-4.082){11}{\rule{0.124pt}{6.067pt}}
\multiput(858.34,475.41)(9.000,-53.408){2}{\rule{0.800pt}{3.033pt}}
\multiput(870.40,356.60)(0.516,-10.960){11}{\rule{0.124pt}{15.756pt}}
\multiput(867.34,389.30)(9.000,-142.299){2}{\rule{0.800pt}{7.878pt}}
\multiput(878.00,245.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(878.00,245.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(888.40,231.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(885.34,235.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(897.40,201.30)(0.516,-2.630){11}{\rule{0.124pt}{4.022pt}}
\multiput(894.34,209.65)(9.000,-34.652){2}{\rule{0.800pt}{2.011pt}}
\multiput(905.00,173.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(905.00,173.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(915.40,167.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(912.34,167.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(924.40,183.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(921.34,186.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(933.40,175.00)(0.514,4.773){13}{\rule{0.124pt}{7.160pt}}
\multiput(930.34,175.00)(10.000,72.139){2}{\rule{0.800pt}{3.580pt}}
\multiput(943.40,262.00)(0.516,2.693){11}{\rule{0.124pt}{4.111pt}}
\multiput(940.34,262.00)(9.000,35.467){2}{\rule{0.800pt}{2.056pt}}
\multiput(952.40,306.00)(0.516,7.678){11}{\rule{0.124pt}{11.133pt}}
\multiput(949.34,306.00)(9.000,99.892){2}{\rule{0.800pt}{5.567pt}}
\multiput(961.40,429.00)(0.516,6.858){11}{\rule{0.124pt}{9.978pt}}
\multiput(958.34,429.00)(9.000,89.291){2}{\rule{0.800pt}{4.989pt}}
\multiput(970.40,539.00)(0.516,4.460){11}{\rule{0.124pt}{6.600pt}}
\multiput(967.34,539.00)(9.000,58.301){2}{\rule{0.800pt}{3.300pt}}
\multiput(979.40,611.00)(0.516,12.790){11}{\rule{0.124pt}{18.333pt}}
\multiput(976.34,611.00)(9.000,165.948){2}{\rule{0.800pt}{9.167pt}}
\multiput(988.40,809.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(985.34,812.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(997.40,801.00)(0.516,3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(994.34,801.00)(9.000,41.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(1006.40,843.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(1003.34,847.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(1015.40,830.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(1012.34,830.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(1024.40,838.52)(0.514,-0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(1021.34,841.26)(10.000,-11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(1033.00,831.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1033.00,828.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1043.40,837.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(1040.34,837.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1052.40,832.35)(0.516,-3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(1049.34,842.18)(9.000,-41.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(1061.40,781.35)(0.516,-3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(1058.34,791.18)(9.000,-41.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(1070.40,684.60)(0.516,-10.960){11}{\rule{0.124pt}{15.756pt}}
\multiput(1067.34,717.30)(9.000,-142.299){2}{\rule{0.800pt}{7.878pt}}
\multiput(1079.40,523.25)(0.516,-8.625){11}{\rule{0.124pt}{12.467pt}}
\multiput(1076.34,549.12)(9.000,-112.125){2}{\rule{0.800pt}{6.233pt}}
\multiput(1088.40,371.60)(0.516,-10.960){11}{\rule{0.124pt}{15.756pt}}
\multiput(1085.34,404.30)(9.000,-142.299){2}{\rule{0.800pt}{7.878pt}}
\multiput(1097.40,231.65)(0.516,-4.965){11}{\rule{0.124pt}{7.311pt}}
\multiput(1094.34,246.83)(9.000,-64.825){2}{\rule{0.800pt}{3.656pt}}
\multiput(1105.00,180.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1105.00,180.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1115.40,166.86)(0.514,-1.155){13}{\rule{0.124pt}{1.960pt}}
\multiput(1112.34,170.93)(10.000,-17.932){2}{\rule{0.800pt}{0.980pt}}
\put(787.0,837.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(1142.00,154.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1142.00,151.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1151.00,158.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1151.00,158.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1161.40,153.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(1158.34,153.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(1170.40,175.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(1167.34,175.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(1179.40,197.00)(0.516,4.460){11}{\rule{0.124pt}{6.600pt}}
\multiput(1176.34,197.00)(9.000,58.301){2}{\rule{0.800pt}{3.300pt}}
\multiput(1188.40,269.00)(0.516,7.300){11}{\rule{0.124pt}{10.600pt}}
\multiput(1185.34,269.00)(9.000,94.999){2}{\rule{0.800pt}{5.300pt}}
\multiput(1197.40,386.00)(0.516,11.401){11}{\rule{0.124pt}{16.378pt}}
\multiput(1194.34,386.00)(9.000,148.007){2}{\rule{0.800pt}{8.189pt}}
\multiput(1206.40,568.00)(0.514,7.612){13}{\rule{0.124pt}{11.240pt}}
\multiput(1203.34,568.00)(10.000,114.671){2}{\rule{0.800pt}{5.620pt}}
\multiput(1216.40,706.00)(0.516,5.912){11}{\rule{0.124pt}{8.644pt}}
\multiput(1213.34,706.00)(9.000,77.058){2}{\rule{0.800pt}{4.322pt}}
\multiput(1225.40,801.00)(0.516,2.189){11}{\rule{0.124pt}{3.400pt}}
\multiput(1222.34,801.00)(9.000,28.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(1233.00,838.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1233.00,835.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1242.00,845.40)(0.554,0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(1242.00,842.34)(6.717,8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(1252.40,829.40)(0.516,-3.640){11}{\rule{0.124pt}{5.444pt}}
\multiput(1249.34,840.70)(9.000,-47.700){2}{\rule{0.800pt}{2.722pt}}
\put(359,772){\makebox(0,0){$\ast$}}
\put(368,793){\makebox(0,0){$\ast$}}
\put(377,779){\makebox(0,0){$\ast$}}
\put(386,764){\makebox(0,0){$\ast$}}
\put(396,626){\makebox(0,0){$\ast$}}
\put(405,466){\makebox(0,0){$\ast$}}
\put(414,357){\makebox(0,0){$\ast$}}
\put(423,262){\makebox(0,0){$\ast$}}
\put(432,277){\makebox(0,0){$\ast$}}
\put(441,211){\makebox(0,0){$\ast$}}
\put(450,211){\makebox(0,0){$\ast$}}
\put(459,146){\makebox(0,0){$\ast$}}
\put(468,197){\makebox(0,0){$\ast$}}
\put(477,211){\makebox(0,0){$\ast$}}
\put(487,240){\makebox(0,0){$\ast$}}
\put(496,357){\makebox(0,0){$\ast$}}
\put(505,400){\makebox(0,0){$\ast$}}
\put(514,386){\makebox(0,0){$\ast$}}
\put(523,495){\makebox(0,0){$\ast$}}
\put(532,619){\makebox(0,0){$\ast$}}
\put(541,721){\makebox(0,0){$\ast$}}
\put(550,728){\makebox(0,0){$\ast$}}
\put(559,823){\makebox(0,0){$\ast$}}
\put(568,823){\makebox(0,0){$\ast$}}
\put(578,844){\makebox(0,0){$\ast$}}
\put(587,852){\makebox(0,0){$\ast$}}
\put(596,801){\makebox(0,0){$\ast$}}
\put(605,757){\makebox(0,0){$\ast$}}
\put(614,677){\makebox(0,0){$\ast$}}
\put(623,568){\makebox(0,0){$\ast$}}
\put(632,437){\makebox(0,0){$\ast$}}
\put(641,313){\makebox(0,0){$\ast$}}
\put(650,255){\makebox(0,0){$\ast$}}
\put(659,197){\makebox(0,0){$\ast$}}
\put(669,211){\makebox(0,0){$\ast$}}
\put(678,211){\makebox(0,0){$\ast$}}
\put(687,204){\makebox(0,0){$\ast$}}
\put(696,255){\makebox(0,0){$\ast$}}
\put(705,255){\makebox(0,0){$\ast$}}
\put(714,328){\makebox(0,0){$\ast$}}
\put(723,379){\makebox(0,0){$\ast$}}
\put(732,480){\makebox(0,0){$\ast$}}
\put(741,611){\makebox(0,0){$\ast$}}
\put(750,757){\makebox(0,0){$\ast$}}
\put(760,823){\makebox(0,0){$\ast$}}
\put(769,815){\makebox(0,0){$\ast$}}
\put(778,830){\makebox(0,0){$\ast$}}
\put(787,837){\makebox(0,0){$\ast$}}
\put(796,837){\makebox(0,0){$\ast$}}
\put(805,859){\makebox(0,0){$\ast$}}
\put(814,837){\makebox(0,0){$\ast$}}
\put(823,786){\makebox(0,0){$\ast$}}
\put(832,772){\makebox(0,0){$\ast$}}
\put(841,684){\makebox(0,0){$\ast$}}
\put(851,546){\makebox(0,0){$\ast$}}
\put(860,488){\makebox(0,0){$\ast$}}
\put(869,422){\makebox(0,0){$\ast$}}
\put(878,247){\makebox(0,0){$\ast$}}
\put(887,240){\makebox(0,0){$\ast$}}
\put(896,218){\makebox(0,0){$\ast$}}
\put(905,175){\makebox(0,0){$\ast$}}
\put(914,167){\makebox(0,0){$\ast$}}
\put(923,189){\makebox(0,0){$\ast$}}
\put(932,175){\makebox(0,0){$\ast$}}
\put(942,262){\makebox(0,0){$\ast$}}
\put(951,306){\makebox(0,0){$\ast$}}
\put(960,429){\makebox(0,0){$\ast$}}
\put(969,539){\makebox(0,0){$\ast$}}
\put(978,611){\makebox(0,0){$\ast$}}
\put(987,815){\makebox(0,0){$\ast$}}
\put(996,801){\makebox(0,0){$\ast$}}
\put(1005,852){\makebox(0,0){$\ast$}}
\put(1014,830){\makebox(0,0){$\ast$}}
\put(1023,844){\makebox(0,0){$\ast$}}
\put(1033,830){\makebox(0,0){$\ast$}}
\put(1042,837){\makebox(0,0){$\ast$}}
\put(1051,852){\makebox(0,0){$\ast$}}
\put(1060,801){\makebox(0,0){$\ast$}}
\put(1069,750){\makebox(0,0){$\ast$}}
\put(1078,575){\makebox(0,0){$\ast$}}
\put(1087,437){\makebox(0,0){$\ast$}}
\put(1096,262){\makebox(0,0){$\ast$}}
\put(1105,182){\makebox(0,0){$\ast$}}
\put(1114,175){\makebox(0,0){$\ast$}}
\put(1124,153){\makebox(0,0){$\ast$}}
\put(1133,153){\makebox(0,0){$\ast$}}
\put(1142,153){\makebox(0,0){$\ast$}}
\put(1151,160){\makebox(0,0){$\ast$}}
\put(1160,153){\makebox(0,0){$\ast$}}
\put(1169,175){\makebox(0,0){$\ast$}}
\put(1178,197){\makebox(0,0){$\ast$}}
\put(1187,269){\makebox(0,0){$\ast$}}
\put(1196,386){\makebox(0,0){$\ast$}}
\put(1205,568){\makebox(0,0){$\ast$}}
\put(1215,706){\makebox(0,0){$\ast$}}
\put(1224,801){\makebox(0,0){$\ast$}}
\put(1233,837){\makebox(0,0){$\ast$}}
\put(1242,844){\makebox(0,0){$\ast$}}
\put(1251,852){\makebox(0,0){$\ast$}}
\put(1260,793){\makebox(0,0){$\ast$}}
\put(1124.0,153.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(359,233){\usebox{\plotpoint}}
\multiput(359,233)(5.034,-20.136){2}{\usebox{\plotpoint}}
\multiput(368,197)(4.252,20.315){2}{\usebox{\plotpoint}}
\multiput(377,240)(3.183,20.510){3}{\usebox{\plotpoint}}
\multiput(386,298)(1.580,20.695){7}{\usebox{\plotpoint}}
\multiput(396,429)(1.341,20.712){6}{\usebox{\plotpoint}}
\multiput(405,568)(3.183,20.510){3}{\usebox{\plotpoint}}
\put(417.13,633.66){\usebox{\plotpoint}}
\multiput(423,648)(1.824,20.675){5}{\usebox{\plotpoint}}
\multiput(432,750)(6.152,19.823){2}{\usebox{\plotpoint}}
\put(446.27,795.99){\usebox{\plotpoint}}
\multiput(450,808)(5.034,20.136){2}{\usebox{\plotpoint}}
\put(463.96,832.43){\usebox{\plotpoint}}
\multiput(468,823)(1.592,-20.694){6}{\usebox{\plotpoint}}
\multiput(477,706)(3.527,-20.454){2}{\usebox{\plotpoint}}
\multiput(487,648)(3.607,-20.440){3}{\usebox{\plotpoint}}
\multiput(496,597)(4.159,-20.334){2}{\usebox{\plotpoint}}
\put(507.81,546.14){\usebox{\plotpoint}}
\multiput(514,531)(2.574,-20.595){4}{\usebox{\plotpoint}}
\multiput(523,459)(1.824,-20.675){5}{\usebox{\plotpoint}}
\multiput(532,357)(4.159,-20.334){2}{\usebox{\plotpoint}}
\multiput(541,313)(5.034,-20.136){2}{\usebox{\plotpoint}}
\put(556.53,261.04){\usebox{\plotpoint}}
\multiput(559,255)(5.034,20.136){2}{\usebox{\plotpoint}}
\multiput(568,291)(4.600,20.239){2}{\usebox{\plotpoint}}
\put(583.69,321.10){\usebox{\plotpoint}}
\put(590.56,324.47){\usebox{\plotpoint}}
\multiput(596,342)(3.607,20.440){3}{\usebox{\plotpoint}}
\multiput(605,393)(4.159,20.334){2}{\usebox{\plotpoint}}
\multiput(614,437)(6.152,19.823){2}{\usebox{\plotpoint}}
\put(630.81,485.09){\usebox{\plotpoint}}
\multiput(632,488)(2.136,20.645){4}{\usebox{\plotpoint}}
\multiput(641,575)(2.320,20.625){4}{\usebox{\plotpoint}}
\multiput(659,662)(2.173,20.641){5}{\usebox{\plotpoint}}
\put(672.72,768.97){\usebox{\plotpoint}}
\multiput(678,786)(7.859,19.210){2}{\usebox{\plotpoint}}
\multiput(696,815)(3.607,-20.440){3}{\usebox{\plotpoint}}
\multiput(714,779)(2.804,-20.565){4}{\usebox{\plotpoint}}
\multiput(723,713)(2.847,-20.559){3}{\usebox{\plotpoint}}
\put(737.80,633.83){\usebox{\plotpoint}}
\multiput(741,626)(1.824,-20.675){5}{\usebox{\plotpoint}}
\multiput(750,524)(2.370,-20.620){4}{\usebox{\plotpoint}}
\multiput(760,437)(1.958,-20.663){5}{\usebox{\plotpoint}}
\multiput(769,342)(4.159,-20.334){2}{\usebox{\plotpoint}}
\put(785.24,310.07){\usebox{\plotpoint}}
\put(795.92,327.87){\usebox{\plotpoint}}
\multiput(805,342)(3.183,20.510){3}{\usebox{\plotpoint}}
\multiput(814,400)(3.130,20.518){3}{\usebox{\plotpoint}}
\put(826.98,468.30){\usebox{\plotpoint}}
\multiput(832,480)(1.958,20.663){5}{\usebox{\plotpoint}}
\multiput(841,575)(5.555,19.998){2}{\usebox{\plotpoint}}
\put(855.85,630.94){\usebox{\plotpoint}}
\put(861.21,650.96){\usebox{\plotpoint}}
\multiput(869,670)(3.607,20.440){3}{\usebox{\plotpoint}}
\multiput(878,721)(3.607,-20.440){2}{\usebox{\plotpoint}}
\multiput(887,670)(7.859,19.210){2}{\usebox{\plotpoint}}
\put(900.40,709.59){\usebox{\plotpoint}}
\multiput(905,728)(7.859,-19.210){2}{\usebox{\plotpoint}}
\multiput(914,706)(4.159,-20.334){2}{\usebox{\plotpoint}}
\multiput(923,662)(4.252,-20.315){2}{\usebox{\plotpoint}}
\put(937.67,606.53){\usebox{\plotpoint}}
\multiput(942,597)(5.034,-20.136){2}{\usebox{\plotpoint}}
\put(961.24,564.96){\usebox{\plotpoint}}
\multiput(969,546)(1.502,-20.701){6}{\usebox{\plotpoint}}
\multiput(978,422)(3.607,-20.440){3}{\usebox{\plotpoint}}
\multiput(987,371)(2.320,-20.625){4}{\usebox{\plotpoint}}
\put(1006.64,282.73){\usebox{\plotpoint}}
\multiput(1023,277)(5.555,19.998){2}{\usebox{\plotpoint}}
\multiput(1033,313)(3.183,20.510){3}{\usebox{\plotpoint}}
\multiput(1042,371)(2.540,20.600){4}{\usebox{\plotpoint}}
\multiput(1060,437)(2.320,20.625){4}{\usebox{\plotpoint}}
\put(1072.18,506.75){\usebox{\plotpoint}}
\put(1079.12,488.00){\usebox{\plotpoint}}
\put(1093.63,476.96){\usebox{\plotpoint}}
\put(1102.11,487.94){\usebox{\plotpoint}}
\multiput(1105,495)(2.320,20.625){4}{\usebox{\plotpoint}}
\put(1119.10,589.79){\usebox{\plotpoint}}
\multiput(1124,604)(4.906,20.167){2}{\usebox{\plotpoint}}
\multiput(1133,641)(2.136,20.645){4}{\usebox{\plotpoint}}
\put(1144.43,732.04){\usebox{\plotpoint}}
\multiput(1151,743)(1.592,-20.694){6}{\usebox{\plotpoint}}
\multiput(1160,626)(2.847,-20.559){3}{\usebox{\plotpoint}}
\multiput(1169,561)(4.906,-20.167){2}{\usebox{\plotpoint}}
\multiput(1187,531)(4.252,-20.315){2}{\usebox{\plotpoint}}
\put(1197.12,488.87){\usebox{\plotpoint}}
\multiput(1205,495)(2.025,-20.656){5}{\usebox{\plotpoint}}
\multiput(1215,393)(4.159,-20.334){2}{\usebox{\plotpoint}}
\multiput(1224,349)(3.607,-20.440){3}{\usebox{\plotpoint}}
\multiput(1233,298)(4.252,-20.315){2}{\usebox{\plotpoint}}
\multiput(1242,255)(4.906,-20.167){2}{\usebox{\plotpoint}}
\put(1260,233){\usebox{\plotpoint}}
\put(359,233){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(368,197){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(377,240){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(386,298){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(396,429){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(405,568){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(414,626){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(423,648){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(432,750){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(441,779){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(450,808){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(459,844){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(468,823){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(477,706){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(487,648){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(496,597){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(505,553){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(514,531){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(523,459){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(532,357){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(541,313){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(550,277){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(559,255){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(568,291){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(578,335){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(587,313){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(596,342){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(605,393){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(614,437){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(623,466){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(632,488){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(641,575){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(650,655){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(659,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(669,757){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(678,786){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(687,808){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(696,815){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(705,764){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(714,779){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(723,713){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(732,648){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(741,626){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(750,524){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(760,437){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(769,342){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(778,298){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(787,313){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(796,328){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(805,342){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(814,400){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(823,459){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(832,480){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(841,575){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(851,611){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(860,648){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(869,670){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(878,721){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(887,670){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(896,692){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(905,728){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(914,706){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(923,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(932,619){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(942,597){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(951,561){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(960,568){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(969,546){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(978,422){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(987,371){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(996,291){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1005,284){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1014,277){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1023,277){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1033,313){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1042,371){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1051,444){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1060,437){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1069,517){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1078,488){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1087,488){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1096,473){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1105,495){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1114,575){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1124,604){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1133,641){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1142,728){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1151,743){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1160,626){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1169,561){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1178,524){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1187,531){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1196,488){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1205,495){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1215,393){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1224,349){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1233,298){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1242,255){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1251,218){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1260,233){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\end{picture}

\begin{picture}(1500,900)(0,0)
\put(350.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,131){\makebox(0,0)[r]{-1}}
\put(1240.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,313){\makebox(0,0)[r]{-0.5}}
\put(1240.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,495){\makebox(0,0)[r]{ 0}}
\put(1240.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,677){\makebox(0,0)[r]{ 0.5}}
\put(1240.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330,859){\makebox(0,0)[r]{ 1}}
\put(1240.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 0}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,90){\makebox(0,0){ 10}}
\put(441.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532,90){\makebox(0,0){ 20}}
\put(532.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,90){\makebox(0,0){ 30}}
\put(623.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,90){\makebox(0,0){ 40}}
\put(714.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805,90){\makebox(0,0){ 50}}
\put(805.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,90){\makebox(0,0){ 60}}
\put(896.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987,90){\makebox(0,0){ 70}}
\put(987.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078,90){\makebox(0,0){ 80}}
\put(1078.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,90){\makebox(0,0){ 90}}
\put(1169.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260,90){\makebox(0,0){ 100}}
\put(1260.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(209,495){\makebox(0,0){$m(x,t)$}}
\put(805,29){\makebox(0,0){$x$}}
\put(259,859){\makebox(0,0)[r]{(b)}}
\put(359,386){\usebox{\plotpoint}}
\multiput(359.00,384.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(359.00,385.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(368.59,351.65)(0.489,-8.475){15}{\rule{0.118pt}{6.589pt}}
\multiput(367.17,365.32)(9.000,-132.324){2}{\rule{0.400pt}{3.294pt}}
\multiput(377.00,231.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(377.00,232.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(386.58,220.77)(0.491,-1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(385.17,223.38)(10.000,-26.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(396.59,189.76)(0.489,-2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(395.17,193.38)(9.000,-33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(405.59,157.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(404.17,158.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(414.00,144.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(414.00,145.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(432.59,138.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(431.17,138.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(441.00,158.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(441.00,159.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(450.00,153.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(450.00,152.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(459.59,160.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(458.17,160.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(468.59,182.00)(0.489,7.601){15}{\rule{0.118pt}{5.922pt}}
\multiput(467.17,182.00)(9.000,118.708){2}{\rule{0.400pt}{2.961pt}}
\multiput(477.58,313.00)(0.491,8.678){17}{\rule{0.118pt}{6.780pt}}
\multiput(476.17,313.00)(10.000,152.928){2}{\rule{0.400pt}{3.390pt}}
\multiput(487.59,480.00)(0.489,11.446){15}{\rule{0.118pt}{8.856pt}}
\multiput(486.17,480.00)(9.000,178.620){2}{\rule{0.400pt}{4.428pt}}
\multiput(496.59,677.00)(0.489,6.727){15}{\rule{0.118pt}{5.256pt}}
\multiput(495.17,677.00)(9.000,105.092){2}{\rule{0.400pt}{2.628pt}}
\multiput(505.59,793.00)(0.489,2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(504.17,793.00)(9.000,46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(514.59,844.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(513.17,844.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(523.59,854.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(522.17,856.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(532.00,837.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(532.00,836.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(541.59,841.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(540.17,842.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\put(423.0,138.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(559.59,825.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(558.17,827.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(568.58,797.95)(0.491,-2.997){17}{\rule{0.118pt}{2.420pt}}
\multiput(567.17,802.98)(10.000,-52.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(578.59,741.47)(0.489,-2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(577.17,745.73)(9.000,-39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(587.59,681.42)(0.489,-7.601){15}{\rule{0.118pt}{5.922pt}}
\multiput(586.17,693.71)(9.000,-118.708){2}{\rule{0.400pt}{2.961pt}}
\multiput(596.59,535.66)(0.489,-12.261){15}{\rule{0.118pt}{9.478pt}}
\multiput(595.17,555.33)(9.000,-191.328){2}{\rule{0.400pt}{4.739pt}}
\multiput(605.59,331.30)(0.489,-10.164){15}{\rule{0.118pt}{7.878pt}}
\multiput(604.17,347.65)(9.000,-158.649){2}{\rule{0.400pt}{3.939pt}}
\multiput(614.59,181.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(613.17,185.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(623.00,151.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(623.00,152.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(632.00,146.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(632.00,145.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(641.59,148.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(640.17,150.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\put(550.0,830.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(659.00,131.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(659.00,130.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(669.59,138.00)(0.489,2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(668.17,138.00)(9.000,46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(678.59,183.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(677.17,186.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(687.59,160.00)(0.489,5.504){15}{\rule{0.118pt}{4.322pt}}
\multiput(686.17,160.00)(9.000,86.029){2}{\rule{0.400pt}{2.161pt}}
\multiput(696.59,255.00)(0.489,7.193){15}{\rule{0.118pt}{5.611pt}}
\multiput(695.17,255.00)(9.000,112.354){2}{\rule{0.400pt}{2.806pt}}
\multiput(705.59,379.00)(0.489,12.669){15}{\rule{0.118pt}{9.789pt}}
\multiput(704.17,379.00)(9.000,197.683){2}{\rule{0.400pt}{4.894pt}}
\multiput(714.59,597.00)(0.489,6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(713.17,597.00)(9.000,98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(723.59,706.00)(0.489,6.786){15}{\rule{0.118pt}{5.300pt}}
\multiput(722.17,706.00)(9.000,106.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(732.59,823.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(731.17,823.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(741.00,837.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(741.00,836.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\put(650.0,131.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(760.59,844.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(759.17,844.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\put(750.0,844.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(778.00,857.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(778.00,858.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(769.0,859.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(796.59,839.41)(0.489,-3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(795.17,845.70)(9.000,-59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(805.59,769.53)(0.489,-5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(804.17,777.77)(9.000,-78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(814.59,677.00)(0.489,-6.786){15}{\rule{0.118pt}{5.300pt}}
\multiput(813.17,688.00)(9.000,-106.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(823.59,541.37)(0.489,-12.669){15}{\rule{0.118pt}{9.789pt}}
\multiput(822.17,561.68)(9.000,-197.683){2}{\rule{0.400pt}{4.894pt}}
\multiput(832.59,338.12)(0.489,-8.009){15}{\rule{0.118pt}{6.233pt}}
\multiput(831.17,351.06)(9.000,-125.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(841.58,210.97)(0.491,-4.561){17}{\rule{0.118pt}{3.620pt}}
\multiput(840.17,218.49)(10.000,-80.487){2}{\rule{0.400pt}{1.810pt}}
\put(787.0,852.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(860.00,136.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(860.00,137.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(869.00,131.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(869.00,130.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(878.00,136.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(878.00,137.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(887.59,131.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(886.17,131.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(896.59,146.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(895.17,146.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(905.00,160.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(905.00,159.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(914.59,167.00)(0.489,5.096){15}{\rule{0.118pt}{4.011pt}}
\multiput(913.17,167.00)(9.000,79.675){2}{\rule{0.400pt}{2.006pt}}
\multiput(923.59,255.00)(0.489,8.009){15}{\rule{0.118pt}{6.233pt}}
\multiput(922.17,255.00)(9.000,125.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(932.58,393.00)(0.491,11.337){17}{\rule{0.118pt}{8.820pt}}
\multiput(931.17,393.00)(10.000,199.694){2}{\rule{0.400pt}{4.410pt}}
\multiput(942.59,611.00)(0.489,10.572){15}{\rule{0.118pt}{8.189pt}}
\multiput(941.17,611.00)(9.000,165.004){2}{\rule{0.400pt}{4.094pt}}
\multiput(951.59,793.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(950.17,793.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(960.59,808.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(959.17,808.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(969.59,823.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(968.17,823.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(978.59,837.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(977.17,837.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\put(851.0,138.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(996.00,852.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(996.00,851.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1005.59,855.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(1004.17,857.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1014.59,839.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1013.17,841.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1023.58,818.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(1022.17,820.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1033.59,787.12)(0.489,-4.223){15}{\rule{0.118pt}{3.344pt}}
\multiput(1032.17,794.06)(9.000,-66.058){2}{\rule{0.400pt}{1.672pt}}
\multiput(1042.59,698.07)(0.489,-9.290){15}{\rule{0.118pt}{7.211pt}}
\multiput(1041.17,713.03)(9.000,-145.033){2}{\rule{0.400pt}{3.606pt}}
\multiput(1051.59,543.42)(0.489,-7.601){15}{\rule{0.118pt}{5.922pt}}
\multiput(1050.17,555.71)(9.000,-118.708){2}{\rule{0.400pt}{2.961pt}}
\multiput(1060.59,401.53)(0.489,-11.038){15}{\rule{0.118pt}{8.544pt}}
\multiput(1059.17,419.27)(9.000,-172.266){2}{\rule{0.400pt}{4.272pt}}
\multiput(1069.59,239.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(1068.17,243.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1078.59,202.47)(0.489,-2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(1077.17,206.73)(9.000,-39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(1087.59,162.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1086.17,164.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\put(987.0,852.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1124.00,144.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1124.00,145.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1133.59,138.00)(0.489,2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(1132.17,138.00)(9.000,46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1142.59,189.00)(0.489,2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(1141.17,189.00)(9.000,46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1151.59,240.00)(0.489,6.786){15}{\rule{0.118pt}{5.300pt}}
\multiput(1150.17,240.00)(9.000,106.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1160.59,357.00)(0.489,11.387){15}{\rule{0.118pt}{8.811pt}}
\multiput(1159.17,357.00)(9.000,177.712){2}{\rule{0.400pt}{4.406pt}}
\multiput(1169.59,553.00)(0.489,12.261){15}{\rule{0.118pt}{9.478pt}}
\multiput(1168.17,553.00)(9.000,191.328){2}{\rule{0.400pt}{4.739pt}}
\multiput(1178.59,764.00)(0.489,2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(1177.17,764.00)(9.000,39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(1187.00,808.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1187.00,807.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1196.59,815.00)(0.489,2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(1195.17,815.00)(9.000,33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(1205.00,850.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1205.00,851.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1215.59,841.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1214.17,842.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1224.59,830.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(1223.17,830.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(1233.00,852.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1233.00,851.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1242.59,855.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(1241.17,857.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1251.59,839.71)(0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1250.17,841.86)(9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\put(359,386){\makebox(0,0){$+$}}
\put(368,379){\makebox(0,0){$+$}}
\put(377,233){\makebox(0,0){$+$}}
\put(386,226){\makebox(0,0){$+$}}
\put(396,197){\makebox(0,0){$+$}}
\put(405,160){\makebox(0,0){$+$}}
\put(414,146){\makebox(0,0){$+$}}
\put(423,138){\makebox(0,0){$+$}}
\put(432,138){\makebox(0,0){$+$}}
\put(441,160){\makebox(0,0){$+$}}
\put(450,153){\makebox(0,0){$+$}}
\put(459,160){\makebox(0,0){$+$}}
\put(468,182){\makebox(0,0){$+$}}
\put(477,313){\makebox(0,0){$+$}}
\put(487,480){\makebox(0,0){$+$}}
\put(496,677){\makebox(0,0){$+$}}
\put(505,793){\makebox(0,0){$+$}}
\put(514,844){\makebox(0,0){$+$}}
\put(523,859){\makebox(0,0){$+$}}
\put(532,837){\makebox(0,0){$+$}}
\put(541,844){\makebox(0,0){$+$}}
\put(550,830){\makebox(0,0){$+$}}
\put(559,830){\makebox(0,0){$+$}}
\put(568,808){\makebox(0,0){$+$}}
\put(578,750){\makebox(0,0){$+$}}
\put(587,706){\makebox(0,0){$+$}}
\put(596,575){\makebox(0,0){$+$}}
\put(605,364){\makebox(0,0){$+$}}
\put(614,189){\makebox(0,0){$+$}}
\put(623,153){\makebox(0,0){$+$}}
\put(632,146){\makebox(0,0){$+$}}
\put(641,153){\makebox(0,0){$+$}}
\put(650,131){\makebox(0,0){$+$}}
\put(659,131){\makebox(0,0){$+$}}
\put(669,138){\makebox(0,0){$+$}}
\put(678,189){\makebox(0,0){$+$}}
\put(687,160){\makebox(0,0){$+$}}
\put(696,255){\makebox(0,0){$+$}}
\put(705,379){\makebox(0,0){$+$}}
\put(714,597){\makebox(0,0){$+$}}
\put(723,706){\makebox(0,0){$+$}}
\put(732,823){\makebox(0,0){$+$}}
\put(741,837){\makebox(0,0){$+$}}
\put(750,844){\makebox(0,0){$+$}}
\put(760,844){\makebox(0,0){$+$}}
\put(769,859){\makebox(0,0){$+$}}
\put(778,859){\makebox(0,0){$+$}}
\put(787,852){\makebox(0,0){$+$}}
\put(796,852){\makebox(0,0){$+$}}
\put(805,786){\makebox(0,0){$+$}}
\put(814,699){\makebox(0,0){$+$}}
\put(823,582){\makebox(0,0){$+$}}
\put(832,364){\makebox(0,0){$+$}}
\put(841,226){\makebox(0,0){$+$}}
\put(851,138){\makebox(0,0){$+$}}
\put(860,138){\makebox(0,0){$+$}}
\put(869,131){\makebox(0,0){$+$}}
\put(878,138){\makebox(0,0){$+$}}
\put(887,131){\makebox(0,0){$+$}}
\put(896,146){\makebox(0,0){$+$}}
\put(905,160){\makebox(0,0){$+$}}
\put(914,167){\makebox(0,0){$+$}}
\put(923,255){\makebox(0,0){$+$}}
\put(932,393){\makebox(0,0){$+$}}
\put(942,611){\makebox(0,0){$+$}}
\put(951,793){\makebox(0,0){$+$}}
\put(960,808){\makebox(0,0){$+$}}
\put(969,823){\makebox(0,0){$+$}}
\put(978,837){\makebox(0,0){$+$}}
\put(987,852){\makebox(0,0){$+$}}
\put(996,852){\makebox(0,0){$+$}}
\put(1005,859){\makebox(0,0){$+$}}
\put(1014,844){\makebox(0,0){$+$}}
\put(1023,823){\makebox(0,0){$+$}}
\put(1033,801){\makebox(0,0){$+$}}
\put(1042,728){\makebox(0,0){$+$}}
\put(1051,568){\makebox(0,0){$+$}}
\put(1060,437){\makebox(0,0){$+$}}
\put(1069,247){\makebox(0,0){$+$}}
\put(1078,211){\makebox(0,0){$+$}}
\put(1087,167){\makebox(0,0){$+$}}
\put(1096,146){\makebox(0,0){$+$}}
\put(1105,146){\makebox(0,0){$+$}}
\put(1114,146){\makebox(0,0){$+$}}
\put(1124,146){\makebox(0,0){$+$}}
\put(1133,138){\makebox(0,0){$+$}}
\put(1142,189){\makebox(0,0){$+$}}
\put(1151,240){\makebox(0,0){$+$}}
\put(1160,357){\makebox(0,0){$+$}}
\put(1169,553){\makebox(0,0){$+$}}
\put(1178,764){\makebox(0,0){$+$}}
\put(1187,808){\makebox(0,0){$+$}}
\put(1196,815){\makebox(0,0){$+$}}
\put(1205,852){\makebox(0,0){$+$}}
\put(1215,844){\makebox(0,0){$+$}}
\put(1224,830){\makebox(0,0){$+$}}
\put(1233,852){\makebox(0,0){$+$}}
\put(1242,859){\makebox(0,0){$+$}}
\put(1251,844){\makebox(0,0){$+$}}
\put(1260,823){\makebox(0,0){$+$}}
\put(1096.0,146.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(359,808){\usebox{\plotpoint}}
\multiput(359,808)(4.159,20.334){3}{\usebox{\plotpoint}}
\put(376.93,837.12){\usebox{\plotpoint}}
\put(395.22,844.00){\usebox{\plotpoint}}
\put(400.84,824.62){\usebox{\plotpoint}}
\multiput(405,808)(3.183,-20.510){3}{\usebox{\plotpoint}}
\multiput(414,750)(2.804,-20.565){3}{\usebox{\plotpoint}}
\multiput(423,684)(1.286,-20.716){7}{\usebox{\plotpoint}}
\multiput(432,539)(0.852,-20.738){11}{\usebox{\plotpoint}}
\multiput(441,320)(1.117,-20.725){8}{\usebox{\plotpoint}}
\put(455.55,143.75){\usebox{\plotpoint}}
\put(466.23,150.04){\usebox{\plotpoint}}
\put(476.90,138.16){\usebox{\plotpoint}}
\put(496.81,139.35){\usebox{\plotpoint}}
\put(507.61,157.07){\usebox{\plotpoint}}
\multiput(514,167)(5.964,19.880){2}{\usebox{\plotpoint}}
\multiput(523,197)(1.072,20.728){8}{\usebox{\plotpoint}}
\multiput(532,371)(1.277,20.716){7}{\usebox{\plotpoint}}
\multiput(541,517)(0.915,20.735){10}{\usebox{\plotpoint}}
\multiput(550,721)(2.320,20.625){4}{\usebox{\plotpoint}}
\put(563.69,816.12){\usebox{\plotpoint}}
\put(570.58,824.33){\usebox{\plotpoint}}
\multiput(578,808)(4.159,20.334){3}{\usebox{\plotpoint}}
\put(604.13,844.00){\usebox{\plotpoint}}
\put(619.86,846.79){\usebox{\plotpoint}}
\multiput(632,837)(1.978,-20.661){5}{\usebox{\plotpoint}}
\multiput(641,743)(1.025,-20.730){9}{\usebox{\plotpoint}}
\multiput(650,561)(1.502,-20.701){6}{\usebox{\plotpoint}}
\multiput(659,437)(1.052,-20.729){9}{\usebox{\plotpoint}}
\multiput(669,240)(2.320,-20.625){4}{\usebox{\plotpoint}}
\put(682.30,149.49){\usebox{\plotpoint}}
\put(691.29,145.16){\usebox{\plotpoint}}
\put(700.40,142.26){\usebox{\plotpoint}}
\put(713.59,131.00){\usebox{\plotpoint}}
\put(725.26,147.75){\usebox{\plotpoint}}
\put(738.60,163.27){\usebox{\plotpoint}}
\put(747.18,182.11){\usebox{\plotpoint}}
\multiput(750,189)(2.025,20.656){5}{\usebox{\plotpoint}}
\multiput(760,291)(1.502,20.701){6}{\usebox{\plotpoint}}
\multiput(769,415)(1.166,20.723){8}{\usebox{\plotpoint}}
\multiput(778,575)(0.947,20.734){9}{\usebox{\plotpoint}}
\multiput(787,772)(2.847,20.559){3}{\usebox{\plotpoint}}
\put(801.39,832.81){\usebox{\plotpoint}}
\put(811.13,844.98){\usebox{\plotpoint}}
\put(820.78,840.71){\usebox{\plotpoint}}
\put(837.87,832.44){\usebox{\plotpoint}}
\multiput(851,830)(3.607,-20.440){3}{\usebox{\plotpoint}}
\put(868.88,764.20){\usebox{\plotpoint}}
\multiput(869,764)(1.117,-20.725){8}{\usebox{\plotpoint}}
\multiput(878,597)(0.885,-20.737){10}{\usebox{\plotpoint}}
\multiput(887,386)(1.502,-20.701){6}{\usebox{\plotpoint}}
\multiput(896,262)(2.320,-20.625){4}{\usebox{\plotpoint}}
\multiput(914,167)(8.176,-19.077){2}{\usebox{\plotpoint}}
\multiput(932,131)(8.589,18.895){2}{\usebox{\plotpoint}}
\put(949.36,135.00){\usebox{\plotpoint}}
\put(954.98,146.94){\usebox{\plotpoint}}
\multiput(960,167)(7.859,19.210){2}{\usebox{\plotpoint}}
\multiput(969,189)(1.824,20.675){5}{\usebox{\plotpoint}}
\multiput(978,291)(2.112,20.648){4}{\usebox{\plotpoint}}
\multiput(987,379)(1.166,20.723){8}{\usebox{\plotpoint}}
\multiput(996,539)(2.847,20.559){3}{\usebox{\plotpoint}}
\multiput(1005,604)(1.166,20.723){7}{\usebox{\plotpoint}}
\multiput(1014,764)(2.804,20.565){4}{\usebox{\plotpoint}}
\put(1030.30,846.06){\usebox{\plotpoint}}
\put(1040.32,839.79){\usebox{\plotpoint}}
\multiput(1051,852)(7.859,-19.210){2}{\usebox{\plotpoint}}
\put(1074.01,840.89){\usebox{\plotpoint}}
\put(1089.64,837.84){\usebox{\plotpoint}}
\multiput(1096,823)(1.824,-20.675){5}{\usebox{\plotpoint}}
\multiput(1105,721)(0.801,-20.740){11}{\usebox{\plotpoint}}
\multiput(1114,488)(1.418,-20.707){7}{\usebox{\plotpoint}}
\multiput(1124,342)(1.351,-20.712){7}{\usebox{\plotpoint}}
\put(1135.68,197.45){\usebox{\plotpoint}}
\put(1146.06,182.00){\usebox{\plotpoint}}
\multiput(1151,182)(5.034,-20.136){2}{\usebox{\plotpoint}}
\put(1171.73,131.00){\usebox{\plotpoint}}
\put(1185.45,143.42){\usebox{\plotpoint}}
\multiput(1187,146)(3.607,20.440){2}{\usebox{\plotpoint}}
\multiput(1196,197)(3.183,20.510){3}{\usebox{\plotpoint}}
\multiput(1205,255)(1.783,20.679){6}{\usebox{\plotpoint}}
\multiput(1215,371)(1.110,20.726){8}{\usebox{\plotpoint}}
\multiput(1224,539)(0.952,20.734){9}{\usebox{\plotpoint}}
\multiput(1233,735)(6.152,19.823){2}{\usebox{\plotpoint}}
\multiput(1242,764)(2.804,20.565){3}{\usebox{\plotpoint}}
\put(1258.38,817.70){\usebox{\plotpoint}}
\put(1260,815){\usebox{\plotpoint}}
\put(359,808){\makebox(0,0){$\diamond$}}
\put(368,852){\makebox(0,0){$\diamond$}}
\put(377,837){\makebox(0,0){$\diamond$}}
\put(386,844){\makebox(0,0){$\diamond$}}
\put(396,844){\makebox(0,0){$\diamond$}}
\put(405,808){\makebox(0,0){$\diamond$}}
\put(414,750){\makebox(0,0){$\diamond$}}
\put(423,684){\makebox(0,0){$\diamond$}}
\put(432,539){\makebox(0,0){$\diamond$}}
\put(441,320){\makebox(0,0){$\diamond$}}
\put(450,153){\makebox(0,0){$\diamond$}}
\put(459,138){\makebox(0,0){$\diamond$}}
\put(468,153){\makebox(0,0){$\diamond$}}
\put(477,138){\makebox(0,0){$\diamond$}}
\put(487,138){\makebox(0,0){$\diamond$}}
\put(496,138){\makebox(0,0){$\diamond$}}
\put(505,153){\makebox(0,0){$\diamond$}}
\put(514,167){\makebox(0,0){$\diamond$}}
\put(523,197){\makebox(0,0){$\diamond$}}
\put(532,371){\makebox(0,0){$\diamond$}}
\put(541,517){\makebox(0,0){$\diamond$}}
\put(550,721){\makebox(0,0){$\diamond$}}
\put(559,801){\makebox(0,0){$\diamond$}}
\put(568,830){\makebox(0,0){$\diamond$}}
\put(578,808){\makebox(0,0){$\diamond$}}
\put(587,852){\makebox(0,0){$\diamond$}}
\put(596,844){\makebox(0,0){$\diamond$}}
\put(605,844){\makebox(0,0){$\diamond$}}
\put(614,852){\makebox(0,0){$\diamond$}}
\put(623,844){\makebox(0,0){$\diamond$}}
\put(632,837){\makebox(0,0){$\diamond$}}
\put(641,743){\makebox(0,0){$\diamond$}}
\put(650,561){\makebox(0,0){$\diamond$}}
\put(659,437){\makebox(0,0){$\diamond$}}
\put(669,240){\makebox(0,0){$\diamond$}}
\put(678,160){\makebox(0,0){$\diamond$}}
\put(687,138){\makebox(0,0){$\diamond$}}
\put(696,153){\makebox(0,0){$\diamond$}}
\put(705,131){\makebox(0,0){$\diamond$}}
\put(714,131){\makebox(0,0){$\diamond$}}
\put(723,146){\makebox(0,0){$\diamond$}}
\put(732,153){\makebox(0,0){$\diamond$}}
\put(741,167){\makebox(0,0){$\diamond$}}
\put(750,189){\makebox(0,0){$\diamond$}}
\put(760,291){\makebox(0,0){$\diamond$}}
\put(769,415){\makebox(0,0){$\diamond$}}
\put(778,575){\makebox(0,0){$\diamond$}}
\put(787,772){\makebox(0,0){$\diamond$}}
\put(796,837){\makebox(0,0){$\diamond$}}
\put(805,830){\makebox(0,0){$\diamond$}}
\put(814,852){\makebox(0,0){$\diamond$}}
\put(823,837){\makebox(0,0){$\diamond$}}
\put(832,837){\makebox(0,0){$\diamond$}}
\put(841,830){\makebox(0,0){$\diamond$}}
\put(851,830){\makebox(0,0){$\diamond$}}
\put(860,779){\makebox(0,0){$\diamond$}}
\put(869,764){\makebox(0,0){$\diamond$}}
\put(878,597){\makebox(0,0){$\diamond$}}
\put(887,386){\makebox(0,0){$\diamond$}}
\put(896,262){\makebox(0,0){$\diamond$}}
\put(905,182){\makebox(0,0){$\diamond$}}
\put(914,167){\makebox(0,0){$\diamond$}}
\put(923,146){\makebox(0,0){$\diamond$}}
\put(932,131){\makebox(0,0){$\diamond$}}
\put(942,153){\makebox(0,0){$\diamond$}}
\put(951,131){\makebox(0,0){$\diamond$}}
\put(960,167){\makebox(0,0){$\diamond$}}
\put(969,189){\makebox(0,0){$\diamond$}}
\put(978,291){\makebox(0,0){$\diamond$}}
\put(987,379){\makebox(0,0){$\diamond$}}
\put(996,539){\makebox(0,0){$\diamond$}}
\put(1005,604){\makebox(0,0){$\diamond$}}
\put(1014,764){\makebox(0,0){$\diamond$}}
\put(1023,830){\makebox(0,0){$\diamond$}}
\put(1033,852){\makebox(0,0){$\diamond$}}
\put(1042,837){\makebox(0,0){$\diamond$}}
\put(1051,852){\makebox(0,0){$\diamond$}}
\put(1060,830){\makebox(0,0){$\diamond$}}
\put(1069,837){\makebox(0,0){$\diamond$}}
\put(1078,844){\makebox(0,0){$\diamond$}}
\put(1087,844){\makebox(0,0){$\diamond$}}
\put(1096,823){\makebox(0,0){$\diamond$}}
\put(1105,721){\makebox(0,0){$\diamond$}}
\put(1114,488){\makebox(0,0){$\diamond$}}
\put(1124,342){\makebox(0,0){$\diamond$}}
\put(1133,204){\makebox(0,0){$\diamond$}}
\put(1142,182){\makebox(0,0){$\diamond$}}
\put(1151,182){\makebox(0,0){$\diamond$}}
\put(1160,146){\makebox(0,0){$\diamond$}}
\put(1169,131){\makebox(0,0){$\diamond$}}
\put(1178,131){\makebox(0,0){$\diamond$}}
\put(1187,146){\makebox(0,0){$\diamond$}}
\put(1196,197){\makebox(0,0){$\diamond$}}
\put(1205,255){\makebox(0,0){$\diamond$}}
\put(1215,371){\makebox(0,0){$\diamond$}}
\put(1224,539){\makebox(0,0){$\diamond$}}
\put(1233,735){\makebox(0,0){$\diamond$}}
\put(1242,764){\makebox(0,0){$\diamond$}}
\put(1251,830){\makebox(0,0){$\diamond$}}
\put(1260,815){\makebox(0,0){$\diamond$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(359,561){\usebox{\plotpoint}}
\multiput(360.40,561.00)(0.516,1.242){11}{\rule{0.124pt}{2.067pt}}
\multiput(357.34,561.00)(9.000,16.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(369.40,582.00)(0.516,5.912){11}{\rule{0.124pt}{8.644pt}}
\multiput(366.34,582.00)(9.000,77.058){2}{\rule{0.800pt}{4.322pt}}
\multiput(378.40,677.00)(0.516,4.082){11}{\rule{0.124pt}{6.067pt}}
\multiput(375.34,677.00)(9.000,53.408){2}{\rule{0.800pt}{3.033pt}}
\multiput(387.40,743.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(384.34,743.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(397.40,764.00)(0.516,4.523){11}{\rule{0.124pt}{6.689pt}}
\multiput(394.34,764.00)(9.000,59.117){2}{\rule{0.800pt}{3.344pt}}
\multiput(406.40,837.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(403.34,837.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(415.40,843.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(412.34,847.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(423.00,828.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(423.00,828.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(432.00,824.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(432.00,821.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(442.40,830.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(439.34,830.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(450.00,850.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(450.00,850.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(460.40,824.35)(0.516,-3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(457.34,834.18)(9.000,-41.176){2}{\rule{0.800pt}{2.367pt}}
\multiput(469.40,749.37)(0.516,-7.237){11}{\rule{0.124pt}{10.511pt}}
\multiput(466.34,771.18)(9.000,-94.184){2}{\rule{0.800pt}{5.256pt}}
\multiput(478.40,591.49)(0.514,-14.124){13}{\rule{0.124pt}{20.600pt}}
\multiput(475.34,634.24)(10.000,-212.244){2}{\rule{0.800pt}{10.300pt}}
\multiput(488.40,359.55)(0.516,-10.455){11}{\rule{0.124pt}{15.044pt}}
\multiput(485.34,390.77)(9.000,-135.775){2}{\rule{0.800pt}{7.522pt}}
\multiput(497.40,224.65)(0.516,-4.965){11}{\rule{0.124pt}{7.311pt}}
\multiput(494.34,239.83)(9.000,-64.825){2}{\rule{0.800pt}{3.656pt}}
\multiput(505.00,173.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(505.00,173.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(515.40,158.42)(0.516,-1.242){11}{\rule{0.124pt}{2.067pt}}
\multiput(512.34,162.71)(9.000,-16.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(523.00,147.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(523.00,144.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(533.40,146.63)(0.516,-0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(530.34,149.82)(9.000,-11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(541.00,136.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(541.00,136.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(551.40,131.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(548.34,131.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(560.40,144.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(557.34,148.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(569.40,131.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(566.34,131.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(579.40,146.00)(0.516,1.747){11}{\rule{0.124pt}{2.778pt}}
\multiput(576.34,146.00)(9.000,23.235){2}{\rule{0.800pt}{1.389pt}}
\multiput(588.40,175.00)(0.516,17.333){11}{\rule{0.124pt}{24.733pt}}
\multiput(585.34,175.00)(9.000,224.665){2}{\rule{0.800pt}{12.367pt}}
\multiput(597.40,451.00)(0.516,10.518){11}{\rule{0.124pt}{15.133pt}}
\multiput(594.34,451.00)(9.000,136.590){2}{\rule{0.800pt}{7.567pt}}
\multiput(606.40,619.00)(0.516,11.401){11}{\rule{0.124pt}{16.378pt}}
\multiput(603.34,619.00)(9.000,148.007){2}{\rule{0.800pt}{8.189pt}}
\multiput(615.40,801.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(612.34,801.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(624.40,815.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(621.34,815.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(633.40,830.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(630.34,830.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(641.00,850.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(641.00,850.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(650.00,842.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(650.00,842.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(659.00,838.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(659.00,835.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(669.00,842.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(669.00,842.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(679.40,809.23)(0.516,-4.523){11}{\rule{0.124pt}{6.689pt}}
\multiput(676.34,823.12)(9.000,-59.117){2}{\rule{0.800pt}{3.344pt}}
\multiput(688.40,747.30)(0.516,-2.630){11}{\rule{0.124pt}{4.022pt}}
\multiput(685.34,755.65)(9.000,-34.652){2}{\rule{0.800pt}{2.011pt}}
\multiput(697.40,644.90)(0.516,-12.790){11}{\rule{0.124pt}{18.333pt}}
\multiput(694.34,682.95)(9.000,-165.948){2}{\rule{0.800pt}{9.167pt}}
\multiput(706.40,467.83)(0.516,-8.183){11}{\rule{0.124pt}{11.844pt}}
\multiput(703.34,492.42)(9.000,-106.416){2}{\rule{0.800pt}{5.922pt}}
\multiput(715.40,347.53)(0.516,-6.353){11}{\rule{0.124pt}{9.267pt}}
\multiput(712.34,366.77)(9.000,-82.767){2}{\rule{0.800pt}{4.633pt}}
\multiput(724.40,261.77)(0.516,-3.577){11}{\rule{0.124pt}{5.356pt}}
\multiput(721.34,272.88)(9.000,-46.884){2}{\rule{0.800pt}{2.678pt}}
\multiput(733.40,198.23)(0.516,-4.523){11}{\rule{0.124pt}{6.689pt}}
\multiput(730.34,212.12)(9.000,-59.117){2}{\rule{0.800pt}{3.344pt}}
\multiput(742.40,144.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(739.34,148.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(751.40,131.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(748.34,131.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(761.40,139.63)(0.516,-0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(758.34,142.82)(9.000,-11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(770.40,131.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(767.34,131.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(778.00,144.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(778.00,144.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(787.00,136.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(787.00,136.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(797.40,131.00)(0.516,4.082){11}{\rule{0.124pt}{6.067pt}}
\multiput(794.34,131.00)(9.000,53.408){2}{\rule{0.800pt}{3.033pt}}
\multiput(806.40,197.00)(0.516,6.795){11}{\rule{0.124pt}{9.889pt}}
\multiput(803.34,197.00)(9.000,88.475){2}{\rule{0.800pt}{4.944pt}}
\multiput(815.40,306.00)(0.516,11.843){11}{\rule{0.124pt}{17.000pt}}
\multiput(812.34,306.00)(9.000,153.716){2}{\rule{0.800pt}{8.500pt}}
\multiput(824.40,495.00)(0.516,9.571){11}{\rule{0.124pt}{13.800pt}}
\multiput(821.34,495.00)(9.000,124.357){2}{\rule{0.800pt}{6.900pt}}
\multiput(833.40,648.00)(0.516,7.237){11}{\rule{0.124pt}{10.511pt}}
\multiput(830.34,648.00)(9.000,94.184){2}{\rule{0.800pt}{5.256pt}}
\multiput(842.40,764.00)(0.514,1.545){13}{\rule{0.124pt}{2.520pt}}
\multiput(839.34,764.00)(10.000,23.770){2}{\rule{0.800pt}{1.260pt}}
\multiput(852.40,793.00)(0.516,3.640){11}{\rule{0.124pt}{5.444pt}}
\multiput(849.34,793.00)(9.000,47.700){2}{\rule{0.800pt}{2.722pt}}
\multiput(869.00,853.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(869.00,850.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(879.40,850.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(876.34,854.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(888.40,837.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(885.34,837.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\put(860.0,852.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(906.40,843.05)(0.516,-1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(903.34,847.53)(9.000,-17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(915.40,812.93)(0.516,-2.693){11}{\rule{0.124pt}{4.111pt}}
\multiput(912.34,821.47)(9.000,-35.467){2}{\rule{0.800pt}{2.056pt}}
\multiput(924.40,734.25)(0.516,-8.625){11}{\rule{0.124pt}{12.467pt}}
\multiput(921.34,760.12)(9.000,-112.125){2}{\rule{0.800pt}{6.233pt}}
\multiput(933.40,577.10)(0.514,-11.675){13}{\rule{0.124pt}{17.080pt}}
\multiput(930.34,612.55)(10.000,-175.550){2}{\rule{0.800pt}{8.540pt}}
\multiput(943.40,384.88)(0.516,-8.688){11}{\rule{0.124pt}{12.556pt}}
\multiput(940.34,410.94)(9.000,-112.940){2}{\rule{0.800pt}{6.278pt}}
\multiput(952.40,275.77)(0.516,-3.577){11}{\rule{0.124pt}{5.356pt}}
\multiput(949.34,286.88)(9.000,-46.884){2}{\rule{0.800pt}{2.678pt}}
\multiput(961.40,209.65)(0.516,-4.965){11}{\rule{0.124pt}{7.311pt}}
\multiput(958.34,224.83)(9.000,-64.825){2}{\rule{0.800pt}{3.656pt}}
\multiput(970.40,154.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(967.34,157.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(979.40,146.00)(0.516,1.747){11}{\rule{0.124pt}{2.778pt}}
\multiput(976.34,146.00)(9.000,23.235){2}{\rule{0.800pt}{1.389pt}}
\multiput(988.40,160.52)(0.516,-2.252){11}{\rule{0.124pt}{3.489pt}}
\multiput(985.34,167.76)(9.000,-29.759){2}{\rule{0.800pt}{1.744pt}}
\multiput(996.00,139.40)(0.554,0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(996.00,136.34)(6.717,8.000){2}{\rule{0.550pt}{0.800pt}}
\put(896.0,852.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(1024.40,146.00)(0.514,1.545){13}{\rule{0.124pt}{2.520pt}}
\multiput(1021.34,146.00)(10.000,23.770){2}{\rule{0.800pt}{1.260pt}}
\multiput(1034.40,175.00)(0.516,4.019){11}{\rule{0.124pt}{5.978pt}}
\multiput(1031.34,175.00)(9.000,52.593){2}{\rule{0.800pt}{2.989pt}}
\multiput(1043.40,240.00)(0.516,10.518){11}{\rule{0.124pt}{15.133pt}}
\multiput(1040.34,240.00)(9.000,136.590){2}{\rule{0.800pt}{7.567pt}}
\multiput(1052.40,408.00)(0.516,6.353){11}{\rule{0.124pt}{9.267pt}}
\multiput(1049.34,408.00)(9.000,82.767){2}{\rule{0.800pt}{4.633pt}}
\multiput(1061.40,510.00)(0.516,10.897){11}{\rule{0.124pt}{15.667pt}}
\multiput(1058.34,510.00)(9.000,141.483){2}{\rule{0.800pt}{7.833pt}}
\multiput(1070.40,684.00)(0.516,4.965){11}{\rule{0.124pt}{7.311pt}}
\multiput(1067.34,684.00)(9.000,64.825){2}{\rule{0.800pt}{3.656pt}}
\multiput(1079.40,764.00)(0.516,4.523){11}{\rule{0.124pt}{6.689pt}}
\multiput(1076.34,764.00)(9.000,59.117){2}{\rule{0.800pt}{3.344pt}}
\put(1005.0,146.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\multiput(1096.00,835.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1096.00,835.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1106.40,830.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(1103.34,830.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\put(1087.0,837.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(1124.00,842.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1124.00,842.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1134.40,831.00)(0.516,-0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(1131.34,834.00)(9.000,-11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(1143.40,808.52)(0.516,-2.252){11}{\rule{0.124pt}{3.489pt}}
\multiput(1140.34,815.76)(9.000,-29.759){2}{\rule{0.800pt}{1.744pt}}
\multiput(1152.40,747.53)(0.516,-6.353){11}{\rule{0.124pt}{9.267pt}}
\multiput(1149.34,766.77)(9.000,-82.767){2}{\rule{0.800pt}{4.633pt}}
\multiput(1161.40,632.25)(0.516,-8.625){11}{\rule{0.124pt}{12.467pt}}
\multiput(1158.34,658.12)(9.000,-112.125){2}{\rule{0.800pt}{6.233pt}}
\multiput(1170.40,440.38)(0.516,-17.838){11}{\rule{0.124pt}{25.444pt}}
\multiput(1167.34,493.19)(9.000,-231.189){2}{\rule{0.800pt}{12.722pt}}
\multiput(1179.40,229.07)(0.516,-5.407){11}{\rule{0.124pt}{7.933pt}}
\multiput(1176.34,245.53)(9.000,-70.534){2}{\rule{0.800pt}{3.967pt}}
\multiput(1188.40,160.52)(0.516,-2.252){11}{\rule{0.124pt}{3.489pt}}
\multiput(1185.34,167.76)(9.000,-29.759){2}{\rule{0.800pt}{1.744pt}}
\put(1114.0,844.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\multiput(1205.00,139.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1205.00,136.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\put(1196.0,138.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(1224.00,147.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1224.00,144.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\put(1215.0,146.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\multiput(1242.00,151.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1242.00,151.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1252.40,146.00)(0.516,3.135){11}{\rule{0.124pt}{4.733pt}}
\multiput(1249.34,146.00)(9.000,41.176){2}{\rule{0.800pt}{2.367pt}}
\put(359,561){\makebox(0,0){$\ast$}}
\put(368,582){\makebox(0,0){$\ast$}}
\put(377,677){\makebox(0,0){$\ast$}}
\put(386,743){\makebox(0,0){$\ast$}}
\put(396,764){\makebox(0,0){$\ast$}}
\put(405,837){\makebox(0,0){$\ast$}}
\put(414,852){\makebox(0,0){$\ast$}}
\put(423,830){\makebox(0,0){$\ast$}}
\put(432,823){\makebox(0,0){$\ast$}}
\put(441,830){\makebox(0,0){$\ast$}}
\put(450,852){\makebox(0,0){$\ast$}}
\put(459,844){\makebox(0,0){$\ast$}}
\put(468,793){\makebox(0,0){$\ast$}}
\put(477,677){\makebox(0,0){$\ast$}}
\put(487,422){\makebox(0,0){$\ast$}}
\put(496,255){\makebox(0,0){$\ast$}}
\put(505,175){\makebox(0,0){$\ast$}}
\put(514,167){\makebox(0,0){$\ast$}}
\put(523,146){\makebox(0,0){$\ast$}}
\put(532,153){\makebox(0,0){$\ast$}}
\put(541,138){\makebox(0,0){$\ast$}}
\put(550,131){\makebox(0,0){$\ast$}}
\put(559,153){\makebox(0,0){$\ast$}}
\put(568,131){\makebox(0,0){$\ast$}}
\put(578,146){\makebox(0,0){$\ast$}}
\put(587,175){\makebox(0,0){$\ast$}}
\put(596,451){\makebox(0,0){$\ast$}}
\put(605,619){\makebox(0,0){$\ast$}}
\put(614,801){\makebox(0,0){$\ast$}}
\put(623,815){\makebox(0,0){$\ast$}}
\put(632,830){\makebox(0,0){$\ast$}}
\put(641,852){\makebox(0,0){$\ast$}}
\put(650,844){\makebox(0,0){$\ast$}}
\put(659,837){\makebox(0,0){$\ast$}}
\put(669,844){\makebox(0,0){$\ast$}}
\put(678,837){\makebox(0,0){$\ast$}}
\put(687,764){\makebox(0,0){$\ast$}}
\put(696,721){\makebox(0,0){$\ast$}}
\put(705,517){\makebox(0,0){$\ast$}}
\put(714,386){\makebox(0,0){$\ast$}}
\put(723,284){\makebox(0,0){$\ast$}}
\put(732,226){\makebox(0,0){$\ast$}}
\put(741,153){\makebox(0,0){$\ast$}}
\put(750,131){\makebox(0,0){$\ast$}}
\put(760,146){\makebox(0,0){$\ast$}}
\put(769,131){\makebox(0,0){$\ast$}}
\put(778,146){\makebox(0,0){$\ast$}}
\put(787,138){\makebox(0,0){$\ast$}}
\put(796,131){\makebox(0,0){$\ast$}}
\put(805,197){\makebox(0,0){$\ast$}}
\put(814,306){\makebox(0,0){$\ast$}}
\put(823,495){\makebox(0,0){$\ast$}}
\put(832,648){\makebox(0,0){$\ast$}}
\put(841,764){\makebox(0,0){$\ast$}}
\put(851,793){\makebox(0,0){$\ast$}}
\put(860,852){\makebox(0,0){$\ast$}}
\put(869,852){\makebox(0,0){$\ast$}}
\put(878,859){\makebox(0,0){$\ast$}}
\put(887,837){\makebox(0,0){$\ast$}}
\put(896,852){\makebox(0,0){$\ast$}}
\put(905,852){\makebox(0,0){$\ast$}}
\put(914,830){\makebox(0,0){$\ast$}}
\put(923,786){\makebox(0,0){$\ast$}}
\put(932,648){\makebox(0,0){$\ast$}}
\put(942,437){\makebox(0,0){$\ast$}}
\put(951,298){\makebox(0,0){$\ast$}}
\put(960,240){\makebox(0,0){$\ast$}}
\put(969,160){\makebox(0,0){$\ast$}}
\put(978,146){\makebox(0,0){$\ast$}}
\put(987,175){\makebox(0,0){$\ast$}}
\put(996,138){\makebox(0,0){$\ast$}}
\put(1005,146){\makebox(0,0){$\ast$}}
\put(1014,146){\makebox(0,0){$\ast$}}
\put(1023,146){\makebox(0,0){$\ast$}}
\put(1033,175){\makebox(0,0){$\ast$}}
\put(1042,240){\makebox(0,0){$\ast$}}
\put(1051,408){\makebox(0,0){$\ast$}}
\put(1060,510){\makebox(0,0){$\ast$}}
\put(1069,684){\makebox(0,0){$\ast$}}
\put(1078,764){\makebox(0,0){$\ast$}}
\put(1087,837){\makebox(0,0){$\ast$}}
\put(1096,837){\makebox(0,0){$\ast$}}
\put(1105,830){\makebox(0,0){$\ast$}}
\put(1114,844){\makebox(0,0){$\ast$}}
\put(1124,844){\makebox(0,0){$\ast$}}
\put(1133,837){\makebox(0,0){$\ast$}}
\put(1142,823){\makebox(0,0){$\ast$}}
\put(1151,786){\makebox(0,0){$\ast$}}
\put(1160,684){\makebox(0,0){$\ast$}}
\put(1169,546){\makebox(0,0){$\ast$}}
\put(1178,262){\makebox(0,0){$\ast$}}
\put(1187,175){\makebox(0,0){$\ast$}}
\put(1196,138){\makebox(0,0){$\ast$}}
\put(1205,138){\makebox(0,0){$\ast$}}
\put(1215,146){\makebox(0,0){$\ast$}}
\put(1224,146){\makebox(0,0){$\ast$}}
\put(1233,153){\makebox(0,0){$\ast$}}
\put(1242,153){\makebox(0,0){$\ast$}}
\put(1251,146){\makebox(0,0){$\ast$}}
\put(1260,197){\makebox(0,0){$\ast$}}
\put(1233.0,153.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(359,211){\usebox{\plotpoint}}
\multiput(359,211)(4.159,-20.334){3}{\usebox{\plotpoint}}
\put(373.14,150.42){\usebox{\plotpoint}}
\put(382.79,143.15){\usebox{\plotpoint}}
\put(395.13,132.30){\usebox{\plotpoint}}
\put(403.27,148.76){\usebox{\plotpoint}}
\multiput(405,153)(3.183,20.510){3}{\usebox{\plotpoint}}
\multiput(414,211)(1.066,20.728){8}{\usebox{\plotpoint}}
\multiput(423,386)(1.423,20.707){6}{\usebox{\plotpoint}}
\multiput(432,517)(0.987,20.732){9}{\usebox{\plotpoint}}
\multiput(441,706)(2.136,20.645){5}{\usebox{\plotpoint}}
\multiput(450,793)(4.159,20.334){2}{\usebox{\plotpoint}}
\put(466.35,849.25){\usebox{\plotpoint}}
\put(477.03,837.04){\usebox{\plotpoint}}
\put(489.08,850.15){\usebox{\plotpoint}}
\put(506.86,845.66){\usebox{\plotpoint}}
\multiput(514,852)(1.824,-20.675){5}{\usebox{\plotpoint}}
\multiput(523,750)(1.025,-20.730){9}{\usebox{\plotpoint}}
\multiput(532,568)(0.778,-20.741){11}{\usebox{\plotpoint}}
\multiput(541,328)(1.277,-20.716){7}{\usebox{\plotpoint}}
\put(552.22,178.29){\usebox{\plotpoint}}
\put(561.99,160.03){\usebox{\plotpoint}}
\put(571.19,150.47){\usebox{\plotpoint}}
\put(585.14,154.45){\usebox{\plotpoint}}
\put(596.68,138.60){\usebox{\plotpoint}}
\multiput(614,146)(8.176,19.077){2}{\usebox{\plotpoint}}
\multiput(623,167)(4.159,20.334){2}{\usebox{\plotpoint}}
\multiput(632,211)(2.540,20.600){3}{\usebox{\plotpoint}}
\multiput(641,284)(1.824,20.675){5}{\usebox{\plotpoint}}
\multiput(650,386)(1.286,20.716){7}{\usebox{\plotpoint}}
\multiput(659,531)(1.879,20.670){6}{\usebox{\plotpoint}}
\multiput(669,641)(1.286,20.716){7}{\usebox{\plotpoint}}
\put(685.60,804.58){\usebox{\plotpoint}}
\multiput(687,808)(3.607,20.440){2}{\usebox{\plotpoint}}
\multiput(696,859)(6.152,-19.823){2}{\usebox{\plotpoint}}
\put(715.02,843.21){\usebox{\plotpoint}}
\put(728.76,828.05){\usebox{\plotpoint}}
\multiput(741,830)(6.152,-19.823){2}{\usebox{\plotpoint}}
\multiput(750,801)(1.896,-20.669){5}{\usebox{\plotpoint}}
\multiput(760,692)(0.852,-20.738){11}{\usebox{\plotpoint}}
\multiput(769,473)(0.952,-20.734){9}{\usebox{\plotpoint}}
\multiput(778,277)(1.824,-20.675){5}{\usebox{\plotpoint}}
\put(789.94,165.53){\usebox{\plotpoint}}
\put(796.30,146.00){\usebox{\plotpoint}}
\put(816.29,143.97){\usebox{\plotpoint}}
\put(834.19,136.30){\usebox{\plotpoint}}
\multiput(851,131)(3.607,20.440){3}{\usebox{\plotpoint}}
\multiput(860,182)(3.183,20.510){3}{\usebox{\plotpoint}}
\multiput(869,240)(1.277,20.716){7}{\usebox{\plotpoint}}
\multiput(878,386)(1.117,20.725){8}{\usebox{\plotpoint}}
\multiput(887,553)(1.166,20.723){8}{\usebox{\plotpoint}}
\multiput(896,713)(4.159,20.334){2}{\usebox{\plotpoint}}
\multiput(905,757)(2.320,20.625){4}{\usebox{\plotpoint}}
\put(919.60,818.95){\usebox{\plotpoint}}
\multiput(923,808)(5.034,20.136){2}{\usebox{\plotpoint}}
\multiput(942,837)(7.859,19.210){2}{\usebox{\plotpoint}}
\put(956.70,840.63){\usebox{\plotpoint}}
\put(962.85,820.81){\usebox{\plotpoint}}
\multiput(969,801)(2.320,-20.625){4}{\usebox{\plotpoint}}
\multiput(978,721)(2.540,-20.600){4}{\usebox{\plotpoint}}
\multiput(987,648)(1.351,-20.712){7}{\usebox{\plotpoint}}
\multiput(996,510)(1.277,-20.716){7}{\usebox{\plotpoint}}
\multiput(1005,364)(1.277,-20.716){7}{\usebox{\plotpoint}}
\multiput(1014,218)(3.183,-20.510){3}{\usebox{\plotpoint}}
\put(1039.62,147.85){\usebox{\plotpoint}}
\put(1057.53,140.19){\usebox{\plotpoint}}
\multiput(1069,138)(6.152,19.823){2}{\usebox{\plotpoint}}
\multiput(1078,167)(3.607,20.440){2}{\usebox{\plotpoint}}
\multiput(1087,218)(1.824,20.675){5}{\usebox{\plotpoint}}
\multiput(1096,320)(0.852,20.738){11}{\usebox{\plotpoint}}
\multiput(1105,539)(1.072,20.728){8}{\usebox{\plotpoint}}
\multiput(1114,713)(3.109,20.521){3}{\usebox{\plotpoint}}
\put(1129.66,783.40){\usebox{\plotpoint}}
\multiput(1133,786)(2.540,20.600){3}{\usebox{\plotpoint}}
\put(1146.14,855.78){\usebox{\plotpoint}}
\put(1164.18,848.28){\usebox{\plotpoint}}
\put(1179.79,853.39){\usebox{\plotpoint}}
\put(1190.44,847.90){\usebox{\plotpoint}}
\multiput(1196,830)(1.958,-20.663){5}{\usebox{\plotpoint}}
\multiput(1205,735)(1.191,-20.721){8}{\usebox{\plotpoint}}
\multiput(1215,561)(0.710,-20.743){13}{\usebox{\plotpoint}}
\multiput(1224,298)(1.842,-20.674){5}{\usebox{\plotpoint}}
\put(1241.34,189.58){\usebox{\plotpoint}}
\put(1252.66,172.23){\usebox{\plotpoint}}
\put(1260,160){\usebox{\plotpoint}}
\put(359,211){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(368,167){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(377,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(386,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(396,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(405,153){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(414,211){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(423,386){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(432,517){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(441,706){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(450,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(459,837){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(468,852){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(477,837){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(487,852){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(496,844){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(505,844){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(514,852){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(523,750){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(532,568){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(541,328){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(550,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(559,167){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(568,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(578,160){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(587,153){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(596,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(605,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(614,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(623,167){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(632,211){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(641,284){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(650,386){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(659,531){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(669,641){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(678,786){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(687,808){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(696,859){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(705,830){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(714,844){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(723,837){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(732,823){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(741,830){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(750,801){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(760,692){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(769,473){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(778,277){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(787,175){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(796,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(805,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(814,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(823,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(832,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(841,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(851,131){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(860,182){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(869,240){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(878,386){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(887,553){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(896,713){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(905,757){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(914,837){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(923,808){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(932,844){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(942,837){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(951,859){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(960,830){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(969,801){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(978,721){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(987,648){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(996,510){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1005,364){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1014,218){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1023,160){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1033,153){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1042,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1051,146){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1060,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1069,138){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1078,167){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1087,218){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1096,320){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1105,539){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1114,713){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1124,779){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1133,786){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1142,859){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1151,852){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1160,852){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1169,844){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1178,852){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1187,859){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1196,830){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1205,735){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1215,561){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1224,298){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1233,197){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1242,189){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1251,175){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1260,160){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1260.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(350.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\end{picture}

==> (inline-3) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,131){\makebox(0,0)[r]{ 0.1}}
\put(1250.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,222){\makebox(0,0)[r]{ 0.12}}
\put(1250.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,313){\makebox(0,0)[r]{ 0.14}}
\put(1250.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,404){\makebox(0,0)[r]{ 0.16}}
\put(1250.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,495){\makebox(0,0)[r]{ 0.18}}
\put(1250.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,586){\makebox(0,0)[r]{ 0.2}}
\put(1250.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,677){\makebox(0,0)[r]{ 0.22}}
\put(1250.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,768){\makebox(0,0)[r]{ 0.24}}
\put(1250.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340,859){\makebox(0,0)[r]{ 0.26}}
\put(1250.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,90){\makebox(0,0){ 0}}
\put(360.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451,90){\makebox(0,0){ 10}}
\put(451.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,90){\makebox(0,0){ 20}}
\put(542.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,90){\makebox(0,0){ 30}}
\put(633.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724,90){\makebox(0,0){ 40}}
\put(724.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 50}}
\put(815.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,90){\makebox(0,0){ 60}}
\put(906.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(997.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(997,90){\makebox(0,0){ 70}}
\put(997.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1088,90){\makebox(0,0){ 80}}
\put(1088.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,90){\makebox(0,0){ 90}}
\put(1179.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1270.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1270,90){\makebox(0,0){ 100}}
\put(1270.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(360.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1270.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(360.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(199,495){\makebox(0,0){$P_s(x)$}}
\put(815,29){\makebox(0,0){$x$}}
\put(369,627){\usebox{\plotpoint}}
\multiput(369.59,576.22)(0.489,-15.873){15}{\rule{0.118pt}{12.233pt}}
\multiput(368.17,601.61)(9.000,-247.609){2}{\rule{0.400pt}{6.117pt}}
\multiput(378.59,354.00)(0.489,3.698){15}{\rule{0.118pt}{2.944pt}}
\multiput(377.17,354.00)(9.000,57.889){2}{\rule{0.400pt}{1.472pt}}
\multiput(387.59,418.00)(0.489,9.756){15}{\rule{0.118pt}{7.567pt}}
\multiput(386.17,418.00)(9.000,152.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(396.58,586.00)(0.491,8.053){17}{\rule{0.118pt}{6.300pt}}
\multiput(395.17,586.00)(10.000,141.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(406.00,739.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(406.00,740.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(415.59,709.57)(0.489,-8.184){15}{\rule{0.118pt}{6.367pt}}
\multiput(414.17,722.79)(9.000,-127.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(424.59,564.33)(0.489,-9.523){15}{\rule{0.118pt}{7.389pt}}
\multiput(423.17,579.66)(9.000,-148.664){2}{\rule{0.400pt}{3.694pt}}
\multiput(433.59,407.89)(0.489,-7.135){15}{\rule{0.118pt}{5.567pt}}
\multiput(432.17,419.45)(9.000,-111.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(442.59,295.96)(0.489,-3.640){15}{\rule{0.118pt}{2.900pt}}
\multiput(441.17,301.98)(9.000,-56.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(451.59,239.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(450.17,242.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(469.59,217.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(468.17,217.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(478.59,240.00)(0.489,3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(477.17,240.00)(9.000,53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(487.58,299.00)(0.491,5.708){17}{\rule{0.118pt}{4.500pt}}
\multiput(486.17,299.00)(10.000,100.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(497.59,409.00)(0.489,8.941){15}{\rule{0.118pt}{6.944pt}}
\multiput(496.17,409.00)(9.000,139.586){2}{\rule{0.400pt}{3.472pt}}
\multiput(506.59,563.00)(0.489,8.475){15}{\rule{0.118pt}{6.589pt}}
\multiput(505.17,563.00)(9.000,132.324){2}{\rule{0.400pt}{3.294pt}}
\multiput(515.59,709.00)(0.489,2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(514.17,709.00)(9.000,40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(524.59,733.48)(0.489,-6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(523.17,743.74)(9.000,-98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(533.59,615.25)(0.489,-9.232){15}{\rule{0.118pt}{7.167pt}}
\multiput(532.17,630.13)(9.000,-144.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(542.59,460.31)(0.489,-7.951){15}{\rule{0.118pt}{6.189pt}}
\multiput(541.17,473.15)(9.000,-124.155){2}{\rule{0.400pt}{3.094pt}}
\multiput(551.59,332.72)(0.489,-4.980){15}{\rule{0.118pt}{3.922pt}}
\multiput(550.17,340.86)(9.000,-77.859){2}{\rule{0.400pt}{1.961pt}}
\multiput(560.59,255.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(559.17,259.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(569.00,220.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(569.00,221.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,213.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(578.00,212.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(588.59,222.00)(0.489,2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(587.17,222.00)(9.000,37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(597.59,263.00)(0.489,4.747){15}{\rule{0.118pt}{3.744pt}}
\multiput(596.17,263.00)(9.000,74.228){2}{\rule{0.400pt}{1.872pt}}
\multiput(606.59,345.00)(0.489,7.892){15}{\rule{0.118pt}{6.144pt}}
\multiput(605.17,345.00)(9.000,123.247){2}{\rule{0.400pt}{3.072pt}}
\multiput(615.59,481.00)(0.489,9.290){15}{\rule{0.118pt}{7.211pt}}
\multiput(614.17,481.00)(9.000,145.033){2}{\rule{0.400pt}{3.606pt}}
\multiput(624.59,641.00)(0.489,6.553){15}{\rule{0.118pt}{5.122pt}}
\multiput(623.17,641.00)(9.000,102.369){2}{\rule{0.400pt}{2.561pt}}
\multiput(633.59,746.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(632.17,750.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(642.59,684.91)(0.489,-8.708){15}{\rule{0.118pt}{6.767pt}}
\multiput(641.17,698.96)(9.000,-135.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(651.59,534.91)(0.489,-8.708){15}{\rule{0.118pt}{6.767pt}}
\multiput(650.17,548.96)(9.000,-135.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(660.59,391.55)(0.489,-6.611){15}{\rule{0.118pt}{5.167pt}}
\multiput(659.17,402.28)(9.000,-103.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(669.58,288.79)(0.491,-3.049){17}{\rule{0.118pt}{2.460pt}}
\multiput(668.17,293.89)(10.000,-53.894){2}{\rule{0.400pt}{1.230pt}}
\multiput(679.59,234.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(678.17,237.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\put(460.0,217.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(697.59,213.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(696.17,213.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(706.59,240.00)(0.489,3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(705.17,240.00)(9.000,53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(715.59,299.00)(0.489,6.378){15}{\rule{0.118pt}{4.989pt}}
\multiput(714.17,299.00)(9.000,99.645){2}{\rule{0.400pt}{2.494pt}}
\multiput(724.59,409.00)(0.489,8.941){15}{\rule{0.118pt}{6.944pt}}
\multiput(723.17,409.00)(9.000,139.586){2}{\rule{0.400pt}{3.472pt}}
\multiput(733.59,563.00)(0.489,8.475){15}{\rule{0.118pt}{6.589pt}}
\multiput(732.17,563.00)(9.000,132.324){2}{\rule{0.400pt}{3.294pt}}
\multiput(742.59,709.00)(0.489,2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(741.17,709.00)(9.000,40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(751.59,733.48)(0.489,-6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(750.17,743.74)(9.000,-98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(760.58,618.18)(0.491,-8.261){17}{\rule{0.118pt}{6.460pt}}
\multiput(759.17,631.59)(10.000,-145.592){2}{\rule{0.400pt}{3.230pt}}
\multiput(770.59,460.31)(0.489,-7.951){15}{\rule{0.118pt}{6.189pt}}
\multiput(769.17,473.15)(9.000,-124.155){2}{\rule{0.400pt}{3.094pt}}
\multiput(779.59,332.72)(0.489,-4.980){15}{\rule{0.118pt}{3.922pt}}
\multiput(778.17,340.86)(9.000,-77.859){2}{\rule{0.400pt}{1.961pt}}
\multiput(788.59,255.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(787.17,259.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(797.00,220.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(797.00,221.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(806.59,213.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(805.17,213.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(815.59,227.00)(0.489,2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(814.17,227.00)(9.000,36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(824.59,267.00)(0.489,4.747){15}{\rule{0.118pt}{3.744pt}}
\multiput(823.17,267.00)(9.000,74.228){2}{\rule{0.400pt}{1.872pt}}
\multiput(833.59,349.00)(0.489,7.659){15}{\rule{0.118pt}{5.967pt}}
\multiput(832.17,349.00)(9.000,119.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(842.59,481.00)(0.489,9.523){15}{\rule{0.118pt}{7.389pt}}
\multiput(841.17,481.00)(9.000,148.664){2}{\rule{0.400pt}{3.694pt}}
\multiput(851.58,645.00)(0.491,5.655){17}{\rule{0.118pt}{4.460pt}}
\multiput(850.17,645.00)(10.000,99.743){2}{\rule{0.400pt}{2.230pt}}
\multiput(861.59,746.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(860.17,750.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(870.59,685.83)(0.489,-8.417){15}{\rule{0.118pt}{6.544pt}}
\multiput(869.17,699.42)(9.000,-131.417){2}{\rule{0.400pt}{3.272pt}}
\multiput(879.59,538.25)(0.489,-9.232){15}{\rule{0.118pt}{7.167pt}}
\multiput(878.17,553.13)(9.000,-144.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(888.59,388.29)(0.489,-6.378){15}{\rule{0.118pt}{4.989pt}}
\multiput(887.17,398.65)(9.000,-99.645){2}{\rule{0.400pt}{2.494pt}}
\multiput(897.59,287.70)(0.489,-3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(896.17,293.35)(9.000,-53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(906.59,235.34)(0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(905.17,237.67)(9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\put(688.0,213.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(924.59,217.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(923.17,217.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(933.59,240.00)(0.489,3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(932.17,240.00)(9.000,53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(942.58,299.00)(0.491,5.708){17}{\rule{0.118pt}{4.500pt}}
\multiput(941.17,299.00)(10.000,100.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(952.59,409.00)(0.489,8.941){15}{\rule{0.118pt}{6.944pt}}
\multiput(951.17,409.00)(9.000,139.586){2}{\rule{0.400pt}{3.472pt}}
\multiput(961.59,563.00)(0.489,8.708){15}{\rule{0.118pt}{6.767pt}}
\multiput(960.17,563.00)(9.000,135.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(970.59,713.00)(0.489,2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(969.17,713.00)(9.000,41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(979.59,738.48)(0.489,-6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(978.17,748.74)(9.000,-98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(988.59,619.33)(0.489,-9.523){15}{\rule{0.118pt}{7.389pt}}
\multiput(987.17,634.66)(9.000,-148.664){2}{\rule{0.400pt}{3.694pt}}
\multiput(997.59,460.31)(0.489,-7.951){15}{\rule{0.118pt}{6.189pt}}
\multiput(996.17,473.15)(9.000,-124.155){2}{\rule{0.400pt}{3.094pt}}
\multiput(1006.59,332.72)(0.489,-4.980){15}{\rule{0.118pt}{3.922pt}}
\multiput(1005.17,340.86)(9.000,-77.859){2}{\rule{0.400pt}{1.961pt}}
\multiput(1015.59,255.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(1014.17,259.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(1024.00,220.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1024.00,221.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.00,213.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1033.00,212.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1043.59,222.00)(0.489,2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(1042.17,222.00)(9.000,37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(1052.59,263.00)(0.489,4.747){15}{\rule{0.118pt}{3.744pt}}
\multiput(1051.17,263.00)(9.000,74.228){2}{\rule{0.400pt}{1.872pt}}
\multiput(1061.59,345.00)(0.489,8.184){15}{\rule{0.118pt}{6.367pt}}
\multiput(1060.17,345.00)(9.000,127.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(1070.59,486.00)(0.489,9.232){15}{\rule{0.118pt}{7.167pt}}
\multiput(1069.17,486.00)(9.000,144.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1079.59,645.00)(0.489,6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(1078.17,645.00)(9.000,98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(1088.59,746.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(1087.17,750.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(1097.59,685.83)(0.489,-8.417){15}{\rule{0.118pt}{6.544pt}}
\multiput(1096.17,699.42)(9.000,-131.417){2}{\rule{0.400pt}{3.272pt}}
\multiput(1106.59,538.25)(0.489,-9.232){15}{\rule{0.118pt}{7.167pt}}
\multiput(1105.17,553.13)(9.000,-144.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1115.59,388.29)(0.489,-6.378){15}{\rule{0.118pt}{4.989pt}}
\multiput(1114.17,398.65)(9.000,-99.645){2}{\rule{0.400pt}{2.494pt}}
\multiput(1124.58,288.79)(0.491,-3.049){17}{\rule{0.118pt}{2.460pt}}
\multiput(1123.17,293.89)(10.000,-53.894){2}{\rule{0.400pt}{1.230pt}}
\multiput(1134.59,234.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(1133.17,237.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\put(915.0,217.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1152.59,213.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(1151.17,213.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1161.59,240.00)(0.489,3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(1160.17,240.00)(9.000,53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(1170.59,299.00)(0.489,6.611){15}{\rule{0.118pt}{5.167pt}}
\multiput(1169.17,299.00)(9.000,103.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1179.59,413.00)(0.489,9.523){15}{\rule{0.118pt}{7.389pt}}
\multiput(1178.17,413.00)(9.000,148.664){2}{\rule{0.400pt}{3.694pt}}
\multiput(1188.59,577.00)(0.489,8.999){15}{\rule{0.118pt}{6.989pt}}
\multiput(1187.17,577.00)(9.000,140.494){2}{\rule{0.400pt}{3.494pt}}
\multiput(1197.59,732.00)(0.489,2.883){15}{\rule{0.118pt}{2.322pt}}
\multiput(1196.17,732.00)(9.000,45.180){2}{\rule{0.400pt}{1.161pt}}
\multiput(1206.59,757.97)(0.489,-7.426){15}{\rule{0.118pt}{5.789pt}}
\multiput(1205.17,769.98)(9.000,-115.985){2}{\rule{0.400pt}{2.894pt}}
\multiput(1215.58,624.20)(0.491,-9.200){17}{\rule{0.118pt}{7.180pt}}
\multiput(1214.17,639.10)(10.000,-162.098){2}{\rule{0.400pt}{3.590pt}}
\multiput(1225.59,448.91)(0.489,-8.708){15}{\rule{0.118pt}{6.767pt}}
\multiput(1224.17,462.96)(9.000,-135.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(1234.59,310.53)(0.489,-5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(1233.17,318.77)(9.000,-78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(1243.59,233.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1242.17,236.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1252.59,208.00)(0.489,2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(1251.17,208.00)(9.000,33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(1261.59,245.00)(0.489,19.018){15}{\rule{0.118pt}{14.633pt}}
\multiput(1260.17,245.00)(9.000,296.628){2}{\rule{0.400pt}{7.317pt}}
\put(369,627){\makebox(0,0){$\bullet$}}
\put(378,354){\makebox(0,0){$\bullet$}}
\put(387,418){\makebox(0,0){$\bullet$}}
\put(396,586){\makebox(0,0){$\bullet$}}
\put(406,741){\makebox(0,0){$\bullet$}}
\put(415,736){\makebox(0,0){$\bullet$}}
\put(424,595){\makebox(0,0){$\bullet$}}
\put(433,431){\makebox(0,0){$\bullet$}}
\put(442,308){\makebox(0,0){$\bullet$}}
\put(451,245){\makebox(0,0){$\bullet$}}
\put(460,217){\makebox(0,0){$\bullet$}}
\put(469,217){\makebox(0,0){$\bullet$}}
\put(478,240){\makebox(0,0){$\bullet$}}
\put(487,299){\makebox(0,0){$\bullet$}}
\put(497,409){\makebox(0,0){$\bullet$}}
\put(506,563){\makebox(0,0){$\bullet$}}
\put(515,709){\makebox(0,0){$\bullet$}}
\put(524,754){\makebox(0,0){$\bullet$}}
\put(533,645){\makebox(0,0){$\bullet$}}
\put(542,486){\makebox(0,0){$\bullet$}}
\put(551,349){\makebox(0,0){$\bullet$}}
\put(560,263){\makebox(0,0){$\bullet$}}
\put(569,222){\makebox(0,0){$\bullet$}}
\put(578,213){\makebox(0,0){$\bullet$}}
\put(588,222){\makebox(0,0){$\bullet$}}
\put(597,263){\makebox(0,0){$\bullet$}}
\put(606,345){\makebox(0,0){$\bullet$}}
\put(615,481){\makebox(0,0){$\bullet$}}
\put(624,641){\makebox(0,0){$\bullet$}}
\put(633,754){\makebox(0,0){$\bullet$}}
\put(642,713){\makebox(0,0){$\bullet$}}
\put(651,563){\makebox(0,0){$\bullet$}}
\put(660,413){\makebox(0,0){$\bullet$}}
\put(669,299){\makebox(0,0){$\bullet$}}
\put(679,240){\makebox(0,0){$\bullet$}}
\put(688,213){\makebox(0,0){$\bullet$}}
\put(697,213){\makebox(0,0){$\bullet$}}
\put(706,240){\makebox(0,0){$\bullet$}}
\put(715,299){\makebox(0,0){$\bullet$}}
\put(724,409){\makebox(0,0){$\bullet$}}
\put(733,563){\makebox(0,0){$\bullet$}}
\put(742,709){\makebox(0,0){$\bullet$}}
\put(751,754){\makebox(0,0){$\bullet$}}
\put(760,645){\makebox(0,0){$\bullet$}}
\put(770,486){\makebox(0,0){$\bullet$}}
\put(779,349){\makebox(0,0){$\bullet$}}
\put(788,263){\makebox(0,0){$\bullet$}}
\put(797,222){\makebox(0,0){$\bullet$}}
\put(806,213){\makebox(0,0){$\bullet$}}
\put(815,227){\makebox(0,0){$\bullet$}}
\put(824,267){\makebox(0,0){$\bullet$}}
\put(833,349){\makebox(0,0){$\bullet$}}
\put(842,481){\makebox(0,0){$\bullet$}}
\put(851,645){\makebox(0,0){$\bullet$}}
\put(861,754){\makebox(0,0){$\bullet$}}
\put(870,713){\makebox(0,0){$\bullet$}}
\put(879,568){\makebox(0,0){$\bullet$}}
\put(888,409){\makebox(0,0){$\bullet$}}
\put(897,299){\makebox(0,0){$\bullet$}}
\put(906,240){\makebox(0,0){$\bullet$}}
\put(915,217){\makebox(0,0){$\bullet$}}
\put(924,217){\makebox(0,0){$\bullet$}}
\put(933,240){\makebox(0,0){$\bullet$}}
\put(942,299){\makebox(0,0){$\bullet$}}
\put(952,409){\makebox(0,0){$\bullet$}}
\put(961,563){\makebox(0,0){$\bullet$}}
\put(970,713){\makebox(0,0){$\bullet$}}
\put(979,759){\makebox(0,0){$\bullet$}}
\put(988,650){\makebox(0,0){$\bullet$}}
\put(997,486){\makebox(0,0){$\bullet$}}
\put(1006,349){\makebox(0,0){$\bullet$}}
\put(1015,263){\makebox(0,0){$\bullet$}}
\put(1024,222){\makebox(0,0){$\bullet$}}
\put(1033,213){\makebox(0,0){$\bullet$}}
\put(1043,222){\makebox(0,0){$\bullet$}}
\put(1052,263){\makebox(0,0){$\bullet$}}
\put(1061,345){\makebox(0,0){$\bullet$}}
\put(1070,486){\makebox(0,0){$\bullet$}}
\put(1079,645){\makebox(0,0){$\bullet$}}
\put(1088,754){\makebox(0,0){$\bullet$}}
\put(1097,713){\makebox(0,0){$\bullet$}}
\put(1106,568){\makebox(0,0){$\bullet$}}
\put(1115,409){\makebox(0,0){$\bullet$}}
\put(1124,299){\makebox(0,0){$\bullet$}}
\put(1134,240){\makebox(0,0){$\bullet$}}
\put(1143,213){\makebox(0,0){$\bullet$}}
\put(1152,213){\makebox(0,0){$\bullet$}}
\put(1161,240){\makebox(0,0){$\bullet$}}
\put(1170,299){\makebox(0,0){$\bullet$}}
\put(1179,413){\makebox(0,0){$\bullet$}}
\put(1188,577){\makebox(0,0){$\bullet$}}
\put(1197,732){\makebox(0,0){$\bullet$}}
\put(1206,782){\makebox(0,0){$\bullet$}}
\put(1215,654){\makebox(0,0){$\bullet$}}
\put(1225,477){\makebox(0,0){$\bullet$}}
\put(1234,327){\makebox(0,0){$\bullet$}}
\put(1243,240){\makebox(0,0){$\bullet$}}
\put(1252,208){\makebox(0,0){$\bullet$}}
\put(1261,245){\makebox(0,0){$\bullet$}}
\put(1270,572){\makebox(0,0){$\bullet$}}
\put(1143.0,213.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(369,695){\usebox{\plotpoint}}
\multiput(369,695)(0.501,-20.749){18}{\usebox{\plotpoint}}
\multiput(378,322)(2.890,-20.553){4}{\usebox{\plotpoint}}
\put(394.15,240.51){\usebox{\plotpoint}}
\put(410.29,229.09){\usebox{\plotpoint}}
\put(430.60,227.00){\usebox{\plotpoint}}
\put(451.33,227.15){\usebox{\plotpoint}}
\put(471.27,231.00){\usebox{\plotpoint}}
\put(492.02,231.00){\usebox{\plotpoint}}
\put(512.78,231.00){\usebox{\plotpoint}}
\put(532.33,235.63){\usebox{\plotpoint}}
\put(552.74,235.03){\usebox{\plotpoint}}
\put(571.16,236.00){\usebox{\plotpoint}}
\put(591.91,236.00){\usebox{\plotpoint}}
\put(610.70,233.61){\usebox{\plotpoint}}
\put(630.83,236.00){\usebox{\plotpoint}}
\put(651.59,236.00){\usebox{\plotpoint}}
\put(672.34,236.00){\usebox{\plotpoint}}
\put(692.46,233.52){\usebox{\plotpoint}}
\put(710.60,233.44){\usebox{\plotpoint}}
\put(729.88,234.26){\usebox{\plotpoint}}
\put(749.15,232.03){\usebox{\plotpoint}}
\put(768.62,235.31){\usebox{\plotpoint}}
\put(789.06,235.41){\usebox{\plotpoint}}
\put(807.38,236.00){\usebox{\plotpoint}}
\put(828.14,236.00){\usebox{\plotpoint}}
\put(848.03,232.65){\usebox{\plotpoint}}
\put(867.43,234.57){\usebox{\plotpoint}}
\put(887.81,236.00){\usebox{\plotpoint}}
\put(908.57,236.00){\usebox{\plotpoint}}
\put(929.32,236.00){\usebox{\plotpoint}}
\put(950.08,236.00){\usebox{\plotpoint}}
\put(970.83,236.00){\usebox{\plotpoint}}
\put(991.14,234.26){\usebox{\plotpoint}}
\put(1011.05,231.00){\usebox{\plotpoint}}
\put(1029.69,232.84){\usebox{\plotpoint}}
\put(1048.79,236.00){\usebox{\plotpoint}}
\put(1067.34,234.52){\usebox{\plotpoint}}
\put(1086.61,231.77){\usebox{\plotpoint}}
\put(1105.87,236.00){\usebox{\plotpoint}}
\put(1124.04,236.00){\usebox{\plotpoint}}
\put(1144.79,236.00){\usebox{\plotpoint}}
\put(1165.55,236.00){\usebox{\plotpoint}}
\put(1186.30,236.00){\usebox{\plotpoint}}
\put(1205.79,231.11){\usebox{\plotpoint}}
\put(1226.39,230.38){\usebox{\plotpoint}}
\put(1239.32,215.77){\usebox{\plotpoint}}
\multiput(1243,208)(5.619,-19.980){2}{\usebox{\plotpoint}}
\multiput(1261,158)(0.759,20.742){12}{\usebox{\plotpoint}}
\put(1270,404){\usebox{\plotpoint}}
\put(369,695){\makebox(0,0){$\ast$}}
\put(378,322){\makebox(0,0){$\ast$}}
\put(387,258){\makebox(0,0){$\ast$}}
\put(396,236){\makebox(0,0){$\ast$}}
\put(406,231){\makebox(0,0){$\ast$}}
\put(415,227){\makebox(0,0){$\ast$}}
\put(424,227){\makebox(0,0){$\ast$}}
\put(433,227){\makebox(0,0){$\ast$}}
\put(442,227){\makebox(0,0){$\ast$}}
\put(451,227){\makebox(0,0){$\ast$}}
\put(460,231){\makebox(0,0){$\ast$}}
\put(469,231){\makebox(0,0){$\ast$}}
\put(478,231){\makebox(0,0){$\ast$}}
\put(487,231){\makebox(0,0){$\ast$}}
\put(497,231){\makebox(0,0){$\ast$}}
\put(506,231){\makebox(0,0){$\ast$}}
\put(515,231){\makebox(0,0){$\ast$}}
\put(524,231){\makebox(0,0){$\ast$}}
\put(533,236){\makebox(0,0){$\ast$}}
\put(542,236){\makebox(0,0){$\ast$}}
\put(551,236){\makebox(0,0){$\ast$}}
\put(560,231){\makebox(0,0){$\ast$}}
\put(569,236){\makebox(0,0){$\ast$}}
\put(578,236){\makebox(0,0){$\ast$}}
\put(588,236){\makebox(0,0){$\ast$}}
\put(597,236){\makebox(0,0){$\ast$}}
\put(606,231){\makebox(0,0){$\ast$}}
\put(615,236){\makebox(0,0){$\ast$}}
\put(624,236){\makebox(0,0){$\ast$}}
\put(633,236){\makebox(0,0){$\ast$}}
\put(642,236){\makebox(0,0){$\ast$}}
\put(651,236){\makebox(0,0){$\ast$}}
\put(660,236){\makebox(0,0){$\ast$}}
\put(669,236){\makebox(0,0){$\ast$}}
\put(679,236){\makebox(0,0){$\ast$}}
\put(688,236){\makebox(0,0){$\ast$}}
\put(697,231){\makebox(0,0){$\ast$}}
\put(706,236){\makebox(0,0){$\ast$}}
\put(715,231){\makebox(0,0){$\ast$}}
\put(724,231){\makebox(0,0){$\ast$}}
\put(733,236){\makebox(0,0){$\ast$}}
\put(742,236){\makebox(0,0){$\ast$}}
\put(751,231){\makebox(0,0){$\ast$}}
\put(760,231){\makebox(0,0){$\ast$}}
\put(770,236){\makebox(0,0){$\ast$}}
\put(779,236){\makebox(0,0){$\ast$}}
\put(788,236){\makebox(0,0){$\ast$}}
\put(797,231){\makebox(0,0){$\ast$}}
\put(806,236){\makebox(0,0){$\ast$}}
\put(815,236){\makebox(0,0){$\ast$}}
\put(824,236){\makebox(0,0){$\ast$}}
\put(833,236){\makebox(0,0){$\ast$}}
\put(842,236){\makebox(0,0){$\ast$}}
\put(851,231){\makebox(0,0){$\ast$}}
\put(861,231){\makebox(0,0){$\ast$}}
\put(870,236){\makebox(0,0){$\ast$}}
\put(879,236){\makebox(0,0){$\ast$}}
\put(888,236){\makebox(0,0){$\ast$}}
\put(897,236){\makebox(0,0){$\ast$}}
\put(906,236){\makebox(0,0){$\ast$}}
\put(915,236){\makebox(0,0){$\ast$}}
\put(924,236){\makebox(0,0){$\ast$}}
\put(933,236){\makebox(0,0){$\ast$}}
\put(942,236){\makebox(0,0){$\ast$}}
\put(952,236){\makebox(0,0){$\ast$}}
\put(961,236){\makebox(0,0){$\ast$}}
\put(970,236){\makebox(0,0){$\ast$}}
\put(979,236){\makebox(0,0){$\ast$}}
\put(988,236){\makebox(0,0){$\ast$}}
\put(997,231){\makebox(0,0){$\ast$}}
\put(1006,231){\makebox(0,0){$\ast$}}
\put(1015,231){\makebox(0,0){$\ast$}}
\put(1024,236){\makebox(0,0){$\ast$}}
\put(1033,231){\makebox(0,0){$\ast$}}
\put(1043,236){\makebox(0,0){$\ast$}}
\put(1052,236){\makebox(0,0){$\ast$}}
\put(1061,231){\makebox(0,0){$\ast$}}
\put(1070,236){\makebox(0,0){$\ast$}}
\put(1079,236){\makebox(0,0){$\ast$}}
\put(1088,231){\makebox(0,0){$\ast$}}
\put(1097,236){\makebox(0,0){$\ast$}}
\put(1106,236){\makebox(0,0){$\ast$}}
\put(1115,231){\makebox(0,0){$\ast$}}
\put(1124,236){\makebox(0,0){$\ast$}}
\put(1134,236){\makebox(0,0){$\ast$}}
\put(1143,236){\makebox(0,0){$\ast$}}
\put(1152,236){\makebox(0,0){$\ast$}}
\put(1161,236){\makebox(0,0){$\ast$}}
\put(1170,236){\makebox(0,0){$\ast$}}
\put(1179,236){\makebox(0,0){$\ast$}}
\put(1188,236){\makebox(0,0){$\ast$}}
\put(1197,236){\makebox(0,0){$\ast$}}
\put(1206,231){\makebox(0,0){$\ast$}}
\put(1215,231){\makebox(0,0){$\ast$}}
\put(1225,231){\makebox(0,0){$\ast$}}
\put(1234,227){\makebox(0,0){$\ast$}}
\put(1243,208){\makebox(0,0){$\ast$}}
\put(1252,176){\makebox(0,0){$\ast$}}
\put(1261,158){\makebox(0,0){$\ast$}}
\put(1270,404){\makebox(0,0){$\ast$}}
\put(360.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(360.0,131.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\put(1270.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(360.0,859.0){\rule[-0.200pt]{219.219pt}{0.400pt}}
\end{picture}
